Is Repeater-Assisted Massive MIMO Compatible with Dynamic TDD?

We present a framework for joint amplification and phase shift optimization of the repeater gain in dynamic time-division duplex (TDD) repeater-assisted massive MIMO networks. Repeaters, being active scatterers with amplification and phase shift, enhance the received signal strengths for users. However, they inevitably also amplify undesired noise and interference signals, which become particularly prominent in dynamic TDD systems due to the concurrent downlink (DL) and uplink (UL) transmissions, introducing cross-link interference among access points and users operating in opposite transmit directions. This causes a non-trivial trade-off between amplification of desired and undesired signals. To underpin the conditions under which such a trade-off can improve performance, we first derive DL and UL spectral efficiencies (SEs), and then develop a repeater gain optimization algorithm for SE maximization. Numerically, we show that our proposed algorithm successfully calibrates the repeater gain to amplify the desired signal while limiting the interference.

==> Figures/CDF.tex <==

\begin{tikzpicture}

\begin{axis}
[%
width=0.4\textwidth,
height=0.175\textwidth,
at={(0,0)},
scale only axis,
xmin=1,
xmax=11,
xlabel={SE (bits/s/Hz)},
xlabel style={yshift=5pt},
ymin=0,
ymax=1,
ylabel={CDF},
ylabel style={yshift=-10pt},
legend columns=1,
legend style={legend cell align=left, at={(1,0)}, anchor=south east,font=\scriptsize}
]
\addplot [dotted, color=black, line width=1pt]
  table[row sep=crcr]{%
-inf	0\\
0.652417785318078	0\\
0.652417785318078	0.00099601593625498\\
2.24470721507286	0.00099601593625498\\
2.24470721507286	0.00199203187250996\\
2.5294352304858	0.00199203187250996\\
2.5294352304858	0.00298804780876494\\
2.56711313205943	0.00298804780876494\\
2.56711313205943	0.00398406374501992\\
2.74922271267776	0.00398406374501992\\
2.74922271267776	0.0049800796812749\\
2.79924414019601	0.0049800796812749\\
2.79924414019601	0.00597609561752988\\
2.88130726749629	0.00597609561752988\\
2.88130726749629	0.00697211155378486\\
2.96847279713517	0.00697211155378486\\
2.96847279713517	0.00796812749003984\\
2.98454564012375	0.00796812749003984\\
2.98454564012375	0.00896414342629482\\
3.07101463471191	0.00896414342629482\\
3.07101463471191	0.0099601593625498\\
3.10070713740069	0.0099601593625498\\
3.10070713740069	0.0109561752988048\\
3.14563942003515	0.0109561752988048\\
3.14563942003515	0.0119521912350598\\
3.20418163927357	0.0119521912350598\\
3.20418163927357	0.0129482071713147\\
3.2123976507016	0.0129482071713147\\
3.2123976507016	0.0139442231075697\\
3.27050380924651	0.0139442231075697\\
3.27050380924651	0.0149402390438247\\
3.29322056177672	0.0149402390438247\\
3.29322056177672	0.0159362549800797\\
3.32639833581944	0.0159362549800797\\
3.32639833581944	0.0169322709163347\\
3.36987129379589	0.0169322709163347\\
3.36987129379589	0.0179282868525896\\
3.37577506628144	0.0179282868525896\\
3.37577506628144	0.0189243027888446\\
3.42145560970951	0.0189243027888446\\
3.42145560970951	0.0199203187250996\\
3.43878774551252	0.0199203187250996\\
3.43878774551252	0.0209163346613546\\
3.46425212530166	0.0209163346613546\\
3.46425212530166	0.0219123505976096\\
3.50101831618615	0.0219123505976096\\
3.50101831618615	0.0229083665338645\\
3.5044137172767	0.0229083665338645\\
3.5044137172767	0.0239043824701195\\
3.54305598147522	0.0239043824701195\\
3.54305598147522	0.0249003984063745\\
3.55800442499681	0.0249003984063745\\
3.55800442499681	0.0258964143426295\\
3.57898479270509	0.0258964143426295\\
3.57898479270509	0.0268924302788845\\
3.61045254499641	0.0268924302788845\\
3.61045254499641	0.0278884462151394\\
3.61327610727219	0.0278884462151394\\
3.61327610727219	0.0288844621513944\\
3.64593784704823	0.0288844621513944\\
3.64593784704823	0.0298804780876494\\
3.65956906982902	0.0298804780876494\\
3.65956906982902	0.0308764940239044\\
3.67699804686915	0.0308764940239044\\
3.67699804686915	0.0318725099601594\\
3.70566986426147	0.0318725099601594\\
3.70566986426147	0.0328685258964143\\
3.70676354054344	0.0328685258964143\\
3.70676354054344	0.0338645418326693\\
3.73567276085689	0.0338645418326693\\
3.73567276085689	0.0348605577689243\\
3.74746642573971	0.0348605577689243\\
3.74746642573971	0.0358565737051793\\
3.76335217271751	0.0358565737051793\\
3.76335217271751	0.0368525896414343\\
3.78789963903955	0.0368525896414343\\
3.78789963903955	0.0378486055776892\\
3.78983178810836	0.0378486055776892\\
3.78983178810836	0.0388446215139442\\
3.81528470082969	0.0388446215139442\\
3.81528470082969	0.0398406374501992\\
3.82691638842335	0.0398406374501992\\
3.82691638842335	0.0408366533864542\\
3.8404685716191	0.0408366533864542\\
3.8404685716191	0.0418326693227092\\
3.86351004205648	0.0418326693227092\\
3.86351004205648	0.0428286852589641\\
3.86482397851529	0.0428286852589641\\
3.86482397851529	0.0438247011952191\\
3.88812575853182	0.0438247011952191\\
3.88812575853182	0.0448207171314741\\
3.8978634928406	0.0448207171314741\\
3.8978634928406	0.0458167330677291\\
3.91064474183839	0.0458167330677291\\
3.91064474183839	0.0468127490039841\\
3.93121665426484	0.0468127490039841\\
3.93121665426484	0.047808764940239\\
3.93305377776329	0.047808764940239\\
3.93305377776329	0.048804780876494\\
3.95436831203635	0.048804780876494\\
3.95436831203635	0.049800796812749\\
3.96314188312707	0.049800796812749\\
3.96314188312707	0.050796812749004\\
3.97545484011235	0.050796812749004\\
3.97545484011235	0.051792828685259\\
3.99387090830411	0.051792828685259\\
3.99387090830411	0.0527888446215139\\
3.99614294769949	0.0527888446215139\\
3.99614294769949	0.0537848605577689\\
4.01664938146695	0.0537848605577689\\
4.01664938146695	0.0547808764940239\\
4.0235482897771	0.0547808764940239\\
4.0235482897771	0.0557768924302789\\
4.03617433175141	0.0557768924302789\\
4.03617433175141	0.0567729083665339\\
4.05247553644354	0.0567729083665339\\
4.05247553644354	0.0577689243027888\\
4.05496230734995	0.0577689243027888\\
4.05496230734995	0.0587649402390438\\
4.07355114502513	0.0587649402390438\\
4.07355114502513	0.0597609561752988\\
4.08059299284228	0.0597609561752988\\
4.08059299284228	0.0607569721115538\\
4.09174250194748	0.0607569721115538\\
4.09174250194748	0.0617529880478088\\
4.10695633790649	0.0617529880478088\\
4.10695633790649	0.0627490039840637\\
4.10940094835934	0.0627490039840637\\
4.10940094835934	0.0637450199203187\\
4.12712273328921	0.0637450199203187\\
4.12712273328921	0.0647410358565737\\
4.13301498999836	0.0647410358565737\\
4.13301498999836	0.0657370517928287\\
4.1441711757184	0.0657370517928287\\
4.1441711757184	0.0667330677290837\\
4.15801242793845	0.0667330677290837\\
4.15801242793845	0.0677290836653386\\
4.16093153676785	0.0677290836653386\\
4.16093153676785	0.0687250996015936\\
4.17723342668572	0.0687250996015936\\
4.17723342668572	0.0697211155378486\\
4.183029474567	0.0697211155378486\\
4.183029474567	0.0707171314741036\\
4.193474163973	0.0707171314741036\\
4.193474163973	0.0717131474103586\\
4.20735648862623	0.0717131474103586\\
4.20735648862623	0.0727091633466136\\
4.20955366683313	0.0727091633466136\\
4.20955366683313	0.0737051792828685\\
4.22495784112436	0.0737051792828685\\
4.22495784112436	0.0747011952191235\\
4.23143334624597	0.0747011952191235\\
4.23143334624597	0.0756972111553785\\
4.24034971303987	0.0756972111553785\\
4.24034971303987	0.0766932270916335\\
4.2542732122221	0.0766932270916335\\
4.2542732122221	0.0776892430278884\\
4.25585845443598	0.0776892430278884\\
4.25585845443598	0.0786852589641434\\
4.27068992456375	0.0786852589641434\\
4.27068992456375	0.0796812749003984\\
4.27640349728049	0.0796812749003984\\
4.27640349728049	0.0806772908366534\\
4.28534373329414	0.0806772908366534\\
4.28534373329414	0.0816733067729084\\
4.29812879302759	0.0816733067729084\\
4.29812879302759	0.0826693227091633\\
4.30006927917814	0.0826693227091633\\
4.30006927917814	0.0836653386454183\\
4.31422077959392	0.0836653386454183\\
4.31422077959392	0.0846613545816733\\
4.31918441516116	0.0846613545816733\\
4.31918441516116	0.0856573705179283\\
4.32812078304919	0.0856573705179283\\
4.32812078304919	0.0866533864541833\\
4.34004757846125	0.0866533864541833\\
4.34004757846125	0.0876494023904383\\
4.34209437460077	0.0876494023904383\\
4.34209437460077	0.0886454183266932\\
4.35578993186546	0.0886454183266932\\
4.35578993186546	0.0896414342629482\\
4.36043036514936	0.0896414342629482\\
4.36043036514936	0.0906374501992032\\
4.36921640800429	0.0906374501992032\\
4.36921640800429	0.0916334661354582\\
4.38066259973606	0.0916334661354582\\
4.38066259973606	0.0926294820717131\\
4.38245454896283	0.0926294820717131\\
4.38245454896283	0.0936254980079681\\
4.39562015259396	0.0936254980079681\\
4.39562015259396	0.0946215139442231\\
4.40039444832421	0.0946215139442231\\
4.40039444832421	0.0956175298804781\\
4.40859821661586	0.0956175298804781\\
4.40859821661586	0.0966135458167331\\
4.4194823646214	0.0966135458167331\\
4.4194823646214	0.097609561752988\\
4.42139571438142	0.097609561752988\\
4.42139571438142	0.098605577689243\\
4.4339609458378	0.098605577689243\\
4.4339609458378	0.099601593625498\\
4.43852164447356	0.099601593625498\\
4.43852164447356	0.100597609561753\\
4.44644457038063	0.100597609561753\\
4.44644457038063	0.101593625498008\\
4.45690900068881	0.101593625498008\\
4.45690900068881	0.102589641434263\\
4.4589272379961	0.102589641434263\\
4.4589272379961	0.103585657370518\\
4.47104482302324	0.103585657370518\\
4.47104482302324	0.104581673306773\\
4.47517469481537	0.104581673306773\\
4.47517469481537	0.105577689243028\\
4.48306719431607	0.105577689243028\\
4.48306719431607	0.106573705179283\\
4.49313424073866	0.106573705179283\\
4.49313424073866	0.107569721115538\\
4.49509344567311	0.107569721115538\\
4.49509344567311	0.108565737051793\\
4.50679648839135	0.108565737051793\\
4.50679648839135	0.109561752988048\\
4.51112650779663	0.109561752988048\\
4.51112650779663	0.110557768924303\\
4.51842026768808	0.110557768924303\\
4.51842026768808	0.111553784860558\\
4.52855515683475	0.111553784860558\\
4.52855515683475	0.112549800796813\\
4.52989188331601	0.112549800796813\\
4.52989188331601	0.113545816733068\\
4.54124747199222	0.113545816733068\\
4.54124747199222	0.114541832669323\\
4.54554367346977	0.114541832669323\\
4.54554367346977	0.115537848605578\\
4.55256982126742	0.115537848605578\\
4.55256982126742	0.116533864541833\\
4.56260511382189	0.116533864541833\\
4.56260511382189	0.117529880478088\\
4.56382275952075	0.117529880478088\\
4.56382275952075	0.118525896414343\\
4.57512543854045	0.118525896414343\\
4.57512543854045	0.119521912350598\\
4.57948281642841	0.119521912350598\\
4.57948281642841	0.120517928286853\\
4.58608870435196	0.120517928286853\\
4.58608870435196	0.121513944223108\\
4.59588169756056	0.121513944223108\\
4.59588169756056	0.122509960159363\\
4.59723504792439	0.122509960159363\\
4.59723504792439	0.123505976095618\\
4.60850879088822	0.123505976095618\\
4.60850879088822	0.124501992031873\\
4.61247673313732	0.124501992031873\\
4.61247673313732	0.125498007968127\\
4.61935737806405	0.125498007968127\\
4.61935737806405	0.126494023904382\\
4.62852506416914	0.126494023904382\\
4.62852506416914	0.127490039840637\\
4.6296547780636	0.127490039840637\\
4.6296547780636	0.128486055776892\\
4.6403437289758	0.128486055776892\\
4.6403437289758	0.129482071713147\\
4.64426550988592	0.129482071713147\\
4.64426550988592	0.130478087649402\\
4.6506172577101	0.130478087649402\\
4.6506172577101	0.131474103585657\\
4.65972237183383	0.131474103585657\\
4.65972237183383	0.132470119521912\\
4.66106355407757	0.132470119521912\\
4.66106355407757	0.133466135458167\\
4.67134834453287	0.133466135458167\\
4.67134834453287	0.134462151394422\\
4.67501530679058	0.134462151394422\\
4.67501530679058	0.135458167330677\\
4.68168026198481	0.135458167330677\\
4.68168026198481	0.136454183266932\\
4.69022203417978	0.136454183266932\\
4.69022203417978	0.137450199203187\\
4.69198463964438	0.137450199203187\\
4.69198463964438	0.138446215139442\\
4.70210265940612	0.138446215139442\\
4.70210265940612	0.139442231075697\\
4.7054568832949	0.139442231075697\\
4.7054568832949	0.140438247011952\\
4.71214076601982	0.140438247011952\\
4.71214076601982	0.141434262948207\\
4.72051045899968	0.141434262948207\\
4.72051045899968	0.142430278884462\\
4.722118745127	0.142430278884462\\
4.722118745127	0.143426294820717\\
4.73203216345575	0.143426294820717\\
4.73203216345575	0.144422310756972\\
4.735316296374	0.144422310756972\\
4.735316296374	0.145418326693227\\
4.7419207070442	0.145418326693227\\
4.7419207070442	0.146414342629482\\
4.74984242008449	0.146414342629482\\
4.74984242008449	0.147410358565737\\
4.75149099865046	0.147410358565737\\
4.75149099865046	0.148406374501992\\
4.76089988867668	0.148406374501992\\
4.76089988867668	0.149402390438247\\
4.76438725060322	0.149402390438247\\
4.76438725060322	0.150398406374502\\
4.7705931660794	0.150398406374502\\
4.7705931660794	0.151394422310757\\
4.77833631702783	0.151394422310757\\
4.77833631702783	0.152390438247012\\
4.77973211561299	0.152390438247012\\
4.77973211561299	0.153386454183267\\
4.7890454424015	0.153386454183267\\
4.7890454424015	0.154382470119522\\
4.79263844191904	0.154382470119522\\
4.79263844191904	0.155378486055777\\
4.79842682101579	0.155378486055777\\
4.79842682101579	0.156374501992032\\
4.80639882809381	0.156374501992032\\
4.80639882809381	0.157370517928287\\
4.80784760510957	0.157370517928287\\
4.80784760510957	0.158366533864542\\
4.81710840897727	0.158366533864542\\
4.81710840897727	0.159362549800797\\
4.82015248079495	0.159362549800797\\
4.82015248079495	0.160358565737052\\
4.82612420910077	0.160358565737052\\
4.82612420910077	0.161354581673307\\
4.83417318225632	0.161354581673307\\
4.83417318225632	0.162350597609562\\
4.8351678543201	0.162350597609562\\
4.8351678543201	0.163346613545817\\
4.84427310691349	0.163346613545817\\
4.84427310691349	0.164342629482072\\
4.847646276765	0.164342629482072\\
4.847646276765	0.165338645418327\\
4.85354151460965	0.165338645418327\\
4.85354151460965	0.166334661354582\\
4.86100903493654	0.166334661354582\\
4.86100903493654	0.167330677290837\\
4.86243082584163	0.167330677290837\\
4.86243082584163	0.168326693227092\\
4.87124356011893	0.168326693227092\\
4.87124356011893	0.169322709163347\\
4.87430057511743	0.169322709163347\\
4.87430057511743	0.170318725099602\\
4.8799457869013	0.170318725099602\\
4.8799457869013	0.171314741035857\\
4.88747759387023	0.171314741035857\\
4.88747759387023	0.172310756972112\\
4.88866364393501	0.172310756972112\\
4.88866364393501	0.173306772908367\\
4.89740055060913	0.173306772908367\\
4.89740055060913	0.174302788844622\\
4.90032481686231	0.174302788844622\\
4.90032481686231	0.175298804780877\\
4.90621408568343	0.175298804780877\\
4.90621408568343	0.176294820717131\\
4.913074636331	0.176294820717131\\
4.913074636331	0.177290836653386\\
4.91471798989304	0.177290836653386\\
4.91471798989304	0.178286852589641\\
4.92302161896075	0.178286852589641\\
4.92302161896075	0.179282868525896\\
4.92595322091971	0.179282868525896\\
4.92595322091971	0.180278884462151\\
4.93152628639714	0.180278884462151\\
4.93152628639714	0.181274900398406\\
4.93872345556668	0.181274900398406\\
4.93872345556668	0.182270916334661\\
4.93996878510967	0.182270916334661\\
4.93996878510967	0.183266932270916\\
4.94835999523083	0.183266932270916\\
4.94835999523083	0.184262948207171\\
4.9513861918776	0.184262948207171\\
4.9513861918776	0.185258964143426\\
4.95667647986178	0.185258964143426\\
4.95667647986178	0.186254980079681\\
4.96385491789882	0.186254980079681\\
4.96385491789882	0.187250996015936\\
4.96496166254122	0.187250996015936\\
4.96496166254122	0.188247011952191\\
4.9732933512849	0.188247011952191\\
4.9732933512849	0.189243027888446\\
4.97631878598968	0.189243027888446\\
4.97631878598968	0.190239043824701\\
4.98151922909776	0.190239043824701\\
4.98151922909776	0.191235059760956\\
4.98866453265929	0.191235059760956\\
4.98866453265929	0.192231075697211\\
4.98972526618947	0.192231075697211\\
4.98972526618947	0.193227091633466\\
4.99769250652855	0.193227091633466\\
4.99769250652855	0.194223107569721\\
5.00087431250025	0.194223107569721\\
5.00087431250025	0.195219123505976\\
5.00596255745994	0.195219123505976\\
5.00596255745994	0.196215139442231\\
5.01304796858405	0.196215139442231\\
5.01304796858405	0.197211155378486\\
5.01391237304789	0.197211155378486\\
5.01391237304789	0.198207171314741\\
5.02193688350613	0.198207171314741\\
5.02193688350613	0.199203187250996\\
5.02506967537065	0.199203187250996\\
5.02506967537065	0.200199203187251\\
5.02999896388191	0.200199203187251\\
5.02999896388191	0.201195219123506\\
5.03701317627943	0.201195219123506\\
5.03701317627943	0.202191235059761\\
5.03787977418028	0.202191235059761\\
5.03787977418028	0.203187250996016\\
5.04587066858155	0.203187250996016\\
5.04587066858155	0.204183266932271\\
5.04875396550928	0.204183266932271\\
5.04875396550928	0.205179282868526\\
5.05378873960119	0.205179282868526\\
5.05378873960119	0.206175298804781\\
5.06073476103714	0.206175298804781\\
5.06073476103714	0.207171314741036\\
5.06162260662706	0.207171314741036\\
5.06162260662706	0.208167330677291\\
5.06953476709414	0.208167330677291\\
5.06953476709414	0.209163346613546\\
5.0726682133471	0.209163346613546\\
5.0726682133471	0.210159362549801\\
5.07736202893377	0.210159362549801\\
5.07736202893377	0.211155378486056\\
5.08430079435746	0.211155378486056\\
5.08430079435746	0.212151394422311\\
5.08498778250873	0.212151394422311\\
5.08498778250873	0.213147410358566\\
5.09263181895926	0.213147410358566\\
5.09263181895926	0.214143426294821\\
5.09594259886574	0.214143426294821\\
5.09594259886574	0.215139442231076\\
5.10020371541441	0.215139442231076\\
5.10020371541441	0.216135458167331\\
5.10733499659306	0.216135458167331\\
5.10733499659306	0.217131474103586\\
5.10781753163565	0.217131474103586\\
5.10781753163565	0.218127490039841\\
5.11552024909345	0.218127490039841\\
5.11552024909345	0.219123505976096\\
5.11854285704639	0.219123505976096\\
5.11854285704639	0.220119521912351\\
5.12319290598563	0.220119521912351\\
5.12319290598563	0.221115537848606\\
5.12983738128941	0.221115537848606\\
5.12983738128941	0.222111553784861\\
5.1308462358938	0.222111553784861\\
5.1308462358938	0.223107569721116\\
5.13837763943379	0.223107569721116\\
5.13837763943379	0.224103585657371\\
5.14136876991171	0.224103585657371\\
5.14136876991171	0.225099601593625\\
5.14594540045613	0.225099601593625\\
5.14594540045613	0.22609561752988\\
5.15247789752748	0.22609561752988\\
5.15247789752748	0.227091633466135\\
5.15348658598881	0.227091633466135\\
5.15348658598881	0.22808764940239\\
5.16099497478555	0.22808764940239\\
5.16099497478555	0.229083665338645\\
5.16355684527877	0.229083665338645\\
5.16355684527877	0.2300796812749\\
5.16843992669054	0.2300796812749\\
5.16843992669054	0.231075697211155\\
5.17469042335881	0.231075697211155\\
5.17469042335881	0.23207171314741\\
5.17595167142886	0.23207171314741\\
5.17595167142886	0.233067729083665\\
5.18341407373048	0.233067729083665\\
5.18341407373048	0.23406374501992\\
5.18560924710707	0.23406374501992\\
5.18560924710707	0.235059760956175\\
5.19056442026111	0.235059760956175\\
5.19056442026111	0.23605577689243\\
5.19654574950853	0.23605577689243\\
5.19654574950853	0.237051792828685\\
5.19775766566766	0.237051792828685\\
5.19775766566766	0.23804780876494\\
5.20497377656158	0.23804780876494\\
5.20497377656158	0.239043824701195\\
5.20743386743364	0.239043824701195\\
5.20743386743364	0.24003984063745\\
5.21223360150073	0.24003984063745\\
5.21223360150073	0.241035856573705\\
5.21820555355238	0.241035856573705\\
5.21820555355238	0.24203187250996\\
5.21930931360513	0.24203187250996\\
5.21930931360513	0.243027888446215\\
5.22654777776187	0.243027888446215\\
5.22654777776187	0.24402390438247\\
5.22901504571579	0.24402390438247\\
5.22901504571579	0.245019920318725\\
5.23379270690258	0.245019920318725\\
5.23379270690258	0.24601593625498\\
5.23959416822416	0.24601593625498\\
5.23959416822416	0.247011952191235\\
5.24088572222903	0.247011952191235\\
5.24088572222903	0.24800796812749\\
5.24795592513126	0.24800796812749\\
5.24795592513126	0.249003984063745\\
5.25024008385775	0.249003984063745\\
5.25024008385775	0.25\\
5.25498502127442	0.25\\
5.25498502127442	0.250996015936255\\
5.26072954176922	0.250996015936255\\
5.26072954176922	0.25199203187251\\
5.26203431064199	0.25199203187251\\
5.26203431064199	0.252988047808765\\
5.26896101044621	0.252988047808765\\
5.26896101044621	0.25398406374502\\
5.27117348505103	0.25398406374502\\
5.27117348505103	0.254980079681275\\
5.27576749406573	0.254980079681275\\
5.27576749406573	0.25597609561753\\
5.28146653336146	0.25597609561753\\
5.28146653336146	0.256972111553785\\
5.28288745616273	0.256972111553785\\
5.28288745616273	0.25796812749004\\
5.2898195875976	0.25796812749004\\
5.2898195875976	0.258964143426295\\
5.29177206475189	0.258964143426295\\
5.29177206475189	0.25996015936255\\
5.29687988151513	0.25996015936255\\
5.29687988151513	0.260956175298805\\
5.30226959484774	0.260956175298805\\
5.30226959484774	0.26195219123506\\
5.3037904013145	0.26195219123506\\
5.3037904013145	0.262948207171315\\
5.31053736369774	0.262948207171315\\
5.31053736369774	0.26394422310757\\
5.31249959656535	0.26394422310757\\
5.31249959656535	0.264940239043825\\
5.31743035908442	0.264940239043825\\
5.31743035908442	0.26593625498008\\
5.3225654357561	0.26593625498008\\
5.3225654357561	0.266932270916335\\
5.32430827767093	0.266932270916335\\
5.32430827767093	0.26792828685259\\
5.33106610916853	0.26792828685259\\
5.33106610916853	0.268924302788845\\
5.33283267756282	0.268924302788845\\
5.33283267756282	0.2699203187251\\
5.33774888604797	0.2699203187251\\
5.33774888604797	0.270916334661355\\
5.34297476722928	0.270916334661355\\
5.34297476722928	0.27191235059761\\
5.34459803160554	0.27191235059761\\
5.34459803160554	0.272908366533865\\
5.35123373869848	0.272908366533865\\
5.35123373869848	0.27390438247012\\
5.3530972536141	0.27390438247012\\
5.3530972536141	0.274900398406374\\
5.35800472737213	0.274900398406374\\
5.35800472737213	0.275896414342629\\
5.36322808168323	0.275896414342629\\
5.36322808168323	0.276892430278884\\
5.36474059231483	0.276892430278884\\
5.36474059231483	0.277888446215139\\
5.37149621281959	0.277888446215139\\
5.37149621281959	0.278884462151394\\
5.37303554496886	0.278884462151394\\
5.37303554496886	0.279880478087649\\
5.37808863083641	0.279880478087649\\
5.37808863083641	0.280876494023904\\
5.38314433011019	0.280876494023904\\
5.38314433011019	0.281872509960159\\
5.38482075142994	0.281872509960159\\
5.38482075142994	0.282868525896414\\
5.39150636722506	0.282868525896414\\
5.39150636722506	0.283864541832669\\
5.39319523963907	0.283864541832669\\
5.39319523963907	0.284860557768924\\
5.39807420480648	0.284860557768924\\
5.39807420480648	0.285856573705179\\
5.40303041718792	0.285856573705179\\
5.40303041718792	0.286852589641434\\
5.40470998682795	0.286852589641434\\
5.40470998682795	0.287848605577689\\
5.41129200621892	0.287848605577689\\
5.41129200621892	0.288844621513944\\
5.41302683863513	0.288844621513944\\
5.41302683863513	0.289840637450199\\
5.41776773472563	0.289840637450199\\
5.41776773472563	0.290836653386454\\
5.4228890258813	0.290836653386454\\
5.4228890258813	0.291832669322709\\
5.42415889247512	0.291832669322709\\
5.42415889247512	0.292828685258964\\
5.43081005194295	0.292828685258964\\
5.43081005194295	0.293824701195219\\
5.43257727272063	0.293824701195219\\
5.43257727272063	0.294820717131474\\
5.43724309788946	0.294820717131474\\
5.43724309788946	0.295816733067729\\
5.44226665626014	0.295816733067729\\
5.44226665626014	0.296812749003984\\
5.44383220091408	0.296812749003984\\
5.44383220091408	0.297808764940239\\
5.45036202464801	0.297808764940239\\
5.45036202464801	0.298804780876494\\
5.4520444659525	0.298804780876494\\
5.4520444659525	0.299800796812749\\
5.45679497108362	0.299800796812749\\
5.45679497108362	0.300796812749004\\
5.46164246568497	0.300796812749004\\
5.46164246568497	0.301792828685259\\
5.46313615462381	0.301792828685259\\
5.46313615462381	0.302788844621514\\
5.46968847814551	0.302788844621514\\
5.46968847814551	0.303784860557769\\
5.47135949494726	0.303784860557769\\
5.47135949494726	0.304780876494024\\
5.47619807207475	0.304780876494024\\
5.47619807207475	0.305776892430279\\
5.48105154624865	0.305776892430279\\
5.48105154624865	0.306772908366534\\
5.48250716156355	0.306772908366534\\
5.48250716156355	0.307768924302789\\
5.4888490023391	0.307768924302789\\
5.4888490023391	0.308764940239044\\
5.49068063521751	0.308764940239044\\
5.49068063521751	0.309760956175299\\
5.49526941311398	0.309760956175299\\
5.49526941311398	0.310756972111554\\
5.50011274249655	0.310756972111554\\
5.50011274249655	0.311752988047809\\
5.50172658104229	0.311752988047809\\
5.50172658104229	0.312749003984064\\
5.50815398147894	0.312749003984064\\
5.50815398147894	0.313745019920319\\
5.50953624554046	0.313745019920319\\
5.50953624554046	0.314741035856574\\
5.51443697252413	0.314741035856574\\
5.51443697252413	0.315737051792829\\
5.51927539760524	0.315737051792829\\
5.51927539760524	0.316733067729084\\
5.52086913027756	0.316733067729084\\
5.52086913027756	0.317729083665339\\
5.52718635255284	0.317729083665339\\
5.52718635255284	0.318725099601594\\
5.52869517887321	0.318725099601594\\
5.52869517887321	0.319721115537849\\
5.5335338584632	0.319721115537849\\
5.5335338584632	0.320717131474104\\
5.53818276979267	0.320717131474104\\
5.53818276979267	0.321713147410359\\
5.53969410328477	0.321713147410359\\
5.53969410328477	0.322709163346614\\
5.5458541861007	0.322709163346614\\
5.5458541861007	0.323705179282869\\
5.5476271352799	0.323705179282869\\
5.5476271352799	0.324701195219123\\
5.55221926519397	0.324701195219123\\
5.55221926519397	0.325697211155378\\
5.5571036764577	0.325697211155378\\
5.5571036764577	0.326693227091633\\
5.55850823009242	0.326693227091633\\
5.55850823009242	0.327689243027888\\
5.5648278232702	0.327689243027888\\
5.5648278232702	0.328685258964143\\
5.5664055574035	0.328685258964143\\
5.5664055574035	0.329681274900398\\
5.57101248456344	0.329681274900398\\
5.57101248456344	0.330677290836653\\
5.57566316179037	0.330677290836653\\
5.57566316179037	0.331673306772908\\
5.57710515598333	0.331673306772908\\
5.57710515598333	0.332669322709163\\
5.58328846661581	0.332669322709163\\
5.58328846661581	0.333665338645418\\
5.58490044631441	0.333665338645418\\
5.58490044631441	0.334661354581673\\
5.58949371122686	0.334661354581673\\
5.58949371122686	0.335657370517928\\
5.59421866975683	0.335657370517928\\
5.59421866975683	0.336653386454183\\
5.59566993009295	0.336653386454183\\
5.59566993009295	0.337649402390438\\
5.6019211606848	0.337649402390438\\
5.6019211606848	0.338645418326693\\
5.60341030711033	0.338645418326693\\
5.60341030711033	0.339641434262948\\
5.60802336883179	0.339641434262948\\
5.60802336883179	0.340637450199203\\
5.61268091304474	0.340637450199203\\
5.61268091304474	0.341633466135458\\
5.61417538800983	0.341633466135458\\
5.61417538800983	0.342629482071713\\
5.62034541523189	0.342629482071713\\
5.62034541523189	0.343625498007968\\
5.62192980336315	0.343625498007968\\
5.62192980336315	0.344621513944223\\
5.62650578031351	0.344621513944223\\
5.62650578031351	0.345617529880478\\
5.63088960780024	0.345617529880478\\
5.63088960780024	0.346613545816733\\
5.63255080755408	0.346613545816733\\
5.63255080755408	0.347609561752988\\
5.63873842380265	0.347609561752988\\
5.63873842380265	0.348605577689243\\
5.63986831860381	0.348605577689243\\
5.63986831860381	0.349601593625498\\
5.64479649407131	0.349601593625498\\
5.64479649407131	0.350597609561753\\
5.64901657052477	0.350597609561753\\
5.64901657052477	0.351593625498008\\
5.65094687943562	0.351593625498008\\
5.65094687943562	0.352589641434263\\
5.65695358239578	0.352589641434263\\
5.65695358239578	0.353585657370518\\
5.65820042917423	0.353585657370518\\
5.65820042917423	0.354581673306773\\
5.66292089369687	0.354581673306773\\
5.66292089369687	0.355577689243028\\
5.66727244848439	0.355577689243028\\
5.66727244848439	0.356573705179283\\
5.66900905842436	0.356573705179283\\
5.66900905842436	0.357569721115538\\
5.67511781757408	0.357569721115538\\
5.67511781757408	0.358565737051793\\
5.6762908125259	0.358565737051793\\
5.6762908125259	0.359561752988048\\
5.68102292256957	0.359561752988048\\
5.68102292256957	0.360557768924303\\
5.68509123690892	0.360557768924303\\
5.68509123690892	0.361553784860558\\
5.68704580466645	0.361553784860558\\
5.68704580466645	0.362549800796813\\
5.69300205592727	0.362549800796813\\
5.69300205592727	0.363545816733068\\
5.69402118361156	0.363545816733068\\
5.69402118361156	0.364541832669323\\
5.69909547656061	0.364541832669323\\
5.69909547656061	0.365537848605578\\
5.70297688606068	0.365537848605578\\
5.70297688606068	0.366533864541833\\
5.7051643800848	0.366533864541833\\
5.7051643800848	0.367529880478088\\
5.71114838834711	0.367529880478088\\
5.71114838834711	0.368525896414343\\
5.71187047739686	0.368525896414343\\
5.71187047739686	0.369521912350598\\
5.71707296632287	0.369521912350598\\
5.71707296632287	0.370517928286853\\
5.72080251570513	0.370517928286853\\
5.72080251570513	0.371513944223108\\
5.72306439311976	0.371513944223108\\
5.72306439311976	0.372509960159363\\
5.72897611590769	0.372509960159363\\
5.72897611590769	0.373505976095618\\
5.73001850869741	0.373505976095618\\
5.73001850869741	0.374501992031873\\
5.7349185883692	0.374501992031873\\
5.7349185883692	0.375498007968127\\
5.73897615697407	0.375498007968127\\
5.73897615697407	0.376494023904382\\
5.74088021986978	0.376494023904382\\
5.74088021986978	0.377490039840637\\
5.74676319952082	0.377490039840637\\
5.74676319952082	0.378486055776892\\
5.74786440323167	0.378486055776892\\
5.74786440323167	0.379482071713147\\
5.75264490686354	0.379482071713147\\
5.75264490686354	0.380478087649402\\
5.75678942454765	0.380478087649402\\
5.75678942454765	0.381474103585657\\
5.75858000029968	0.381474103585657\\
5.75858000029968	0.382470119521912\\
5.76445327097205	0.382470119521912\\
5.76445327097205	0.383466135458167\\
5.76595531038086	0.383466135458167\\
5.76595531038086	0.384462151394422\\
5.77045770129575	0.384462151394422\\
5.77045770129575	0.385458167330677\\
5.77482834887001	0.385458167330677\\
5.77482834887001	0.386454183266932\\
5.77635224889799	0.386454183266932\\
5.77635224889799	0.387450199203187\\
5.78216587234828	0.387450199203187\\
5.78216587234828	0.388446215139442\\
5.78375935620905	0.388446215139442\\
5.78375935620905	0.389442231075697\\
5.78803944243853	0.389442231075697\\
5.78803944243853	0.390438247011952\\
5.7926356314277	0.390438247011952\\
5.7926356314277	0.391434262948207\\
5.79378501349842	0.391434262948207\\
5.79378501349842	0.392430278884462\\
5.79964292099952	0.392430278884462\\
5.79964292099952	0.393426294820717\\
5.80152827272197	0.393426294820717\\
5.80152827272197	0.394422310756972\\
5.80541680278747	0.394422310756972\\
5.80541680278747	0.395418326693227\\
5.81024260837559	0.395418326693227\\
5.81024260837559	0.396414342629482\\
5.81117727843035	0.396414342629482\\
5.81117727843035	0.397410358565737\\
5.81697825395531	0.397410358565737\\
5.81697825395531	0.398406374501992\\
5.81877388835636	0.398406374501992\\
5.81877388835636	0.399402390438247\\
5.82287346826395	0.399402390438247\\
5.82287346826395	0.400398406374502\\
5.82783071235029	0.400398406374502\\
5.82783071235029	0.401394422310757\\
5.82862277631254	0.401394422310757\\
5.82862277631254	0.402390438247012\\
5.8343763186555	0.402390438247012\\
5.8343763186555	0.403386454183267\\
5.83669054089327	0.403386454183267\\
5.83669054089327	0.404382470119522\\
5.84030339419218	0.404382470119522\\
5.84030339419218	0.405378486055777\\
5.8453373002325	0.405378486055777\\
5.8453373002325	0.406374501992032\\
5.84618231883287	0.406374501992032\\
5.84618231883287	0.407370517928287\\
5.85197116845809	0.407370517928287\\
5.85197116845809	0.408366533864542\\
5.85422696047966	0.408366533864542\\
5.85422696047966	0.409362549800797\\
5.85784513738235	0.409362549800797\\
5.85784513738235	0.410358565737052\\
5.86286890055507	0.410358565737052\\
5.86286890055507	0.411354581673307\\
5.86362265203446	0.411354581673307\\
5.86362265203446	0.412350597609562\\
5.8694424547987	0.412350597609562\\
5.8694424547987	0.413346613545817\\
5.87152886575765	0.413346613545817\\
5.87152886575765	0.414342629482072\\
5.87528173982227	0.414342629482072\\
5.87528173982227	0.415338645418327\\
5.88014407291463	0.415338645418327\\
5.88014407291463	0.416334661354582\\
5.88100950469795	0.416334661354582\\
5.88100950469795	0.417330677290837\\
5.88676964522411	0.417330677290837\\
5.88676964522411	0.418326693227092\\
5.88883618950547	0.418326693227092\\
5.88883618950547	0.419322709163347\\
5.89272060048454	0.419322709163347\\
5.89272060048454	0.420318725099602\\
5.89750516884283	0.420318725099602\\
5.89750516884283	0.421314741035857\\
5.89844120133212	0.421314741035857\\
5.89844120133212	0.422310756972112\\
5.90420575354116	0.422310756972112\\
5.90420575354116	0.423306772908367\\
5.90607249792511	0.423306772908367\\
5.90607249792511	0.424302788844622\\
5.90994895914963	0.424302788844622\\
5.90994895914963	0.425298804780877\\
5.9147037046985	0.425298804780877\\
5.9147037046985	0.426294820717131\\
5.91577817298214	0.426294820717131\\
5.91577817298214	0.427290836653386\\
5.9215834423041	0.427290836653386\\
5.9215834423041	0.428286852589641\\
5.92348411027941	0.428286852589641\\
5.92348411027941	0.429282868525896\\
5.92732064805889	0.429282868525896\\
5.92732064805889	0.430278884462151\\
5.93223806506609	0.430278884462151\\
5.93223806506609	0.431274900398406\\
5.93306922306895	0.431274900398406\\
5.93306922306895	0.432270916334661\\
5.93868836959533	0.432270916334661\\
5.93868836959533	0.433266932270916\\
5.94080015390941	0.433266932270916\\
5.94080015390941	0.434262948207171\\
5.94449761106389	0.434262948207171\\
5.94449761106389	0.435258964143426\\
5.94955093811585	0.435258964143426\\
5.94955093811585	0.436254980079681\\
5.95014667822183	0.436254980079681\\
5.95014667822183	0.437250996015936\\
5.95578092365781	0.437250996015936\\
5.95578092365781	0.438247011952191\\
5.95798540072631	0.438247011952191\\
5.95798540072631	0.439243027888446\\
5.96159628354009	0.439243027888446\\
5.96159628354009	0.440239043824701\\
5.96671000356501	0.440239043824701\\
5.96671000356501	0.441235059760956\\
5.96750434419572	0.441235059760956\\
5.96750434419572	0.442231075697211\\
5.9732119236577	0.442231075697211\\
5.9732119236577	0.443227091633466\\
5.97530192618465	0.443227091633466\\
5.97530192618465	0.444223107569721\\
5.97901155478077	0.444223107569721\\
5.97901155478077	0.445219123505976\\
5.9837947191279	0.445219123505976\\
5.9837947191279	0.446215139442231\\
5.98474099794927	0.446215139442231\\
5.98474099794927	0.447211155378486\\
5.99063479221153	0.447211155378486\\
5.99063479221153	0.448207171314741\\
5.99232002274796	0.448207171314741\\
5.99232002274796	0.449203187250996\\
5.99618844810704	0.449203187250996\\
5.99618844810704	0.450199203187251\\
6.00094892970058	0.450199203187251\\
6.00094892970058	0.451195219123506\\
6.00185964432373	0.451195219123506\\
6.00185964432373	0.452191235059761\\
6.00763298784923	0.452191235059761\\
6.00763298784923	0.453187250996016\\
6.00969266951316	0.453187250996016\\
6.00969266951316	0.454183266932271\\
6.01340667385139	0.454183266932271\\
6.01340667385139	0.455179282868526\\
6.01836944546235	0.455179282868526\\
6.01836944546235	0.456175298804781\\
6.01907814376857	0.456175298804781\\
6.01907814376857	0.457171314741036\\
6.02477837044234	0.457171314741036\\
6.02477837044234	0.458167330677291\\
6.026878391358	0.458167330677291\\
6.026878391358	0.459163346613546\\
6.03052430040675	0.459163346613546\\
6.03052430040675	0.460159362549801\\
6.03551560312706	0.460159362549801\\
6.03551560312706	0.461155378486056\\
6.03628290479735	0.461155378486056\\
6.03628290479735	0.462151394422311\\
6.04199965494634	0.462151394422311\\
6.04199965494634	0.463147410358566\\
6.04394366968893	0.463147410358566\\
6.04394366968893	0.464143426294821\\
6.04768933519302	0.464143426294821\\
6.04768933519302	0.465139442231076\\
6.05268288685079	0.465139442231076\\
6.05268288685079	0.466135458167331\\
6.05341079471564	0.466135458167331\\
6.05341079471564	0.467131474103586\\
6.05903628002774	0.467131474103586\\
6.05903628002774	0.468127490039841\\
6.06127238040021	0.468127490039841\\
6.06127238040021	0.469123505976096\\
6.06482126882361	0.469123505976096\\
6.06482126882361	0.470119521912351\\
6.06987032589944	0.470119521912351\\
6.06987032589944	0.471115537848606\\
6.07050613886282	0.471115537848606\\
6.07050613886282	0.472111553784861\\
6.07623636692831	0.472111553784861\\
6.07623636692831	0.473107569721116\\
6.07839112646683	0.473107569721116\\
6.07839112646683	0.474103585657371\\
6.08199245910115	0.474103585657371\\
6.08199245910115	0.475099601593626\\
6.08718350929237	0.475099601593626\\
6.08718350929237	0.47609561752988\\
6.08768213325016	0.47609561752988\\
6.08768213325016	0.477091633466135\\
6.09331826892979	0.477091633466135\\
6.09331826892979	0.47808764940239\\
6.09575250466083	0.47808764940239\\
6.09575250466083	0.479083665338645\\
6.09895789534016	0.479083665338645\\
6.09895789534016	0.4800796812749\\
6.10432530255468	0.4800796812749\\
6.10432530255468	0.481075697211155\\
6.10461026841922	0.481075697211155\\
6.10461026841922	0.48207171314741\\
6.110272932203	0.48207171314741\\
6.110272932203	0.483067729083665\\
6.11278413068459	0.483067729083665\\
6.11278413068459	0.48406374501992\\
6.11594950620571	0.48406374501992\\
6.11594950620571	0.485059760956175\\
6.12129922113374	0.485059760956175\\
6.12129922113374	0.48605577689243\\
6.12167409543082	0.48605577689243\\
6.12167409543082	0.487051792828685\\
6.12732254331308	0.487051792828685\\
6.12732254331308	0.48804780876494\\
6.12982963941473	0.48804780876494\\
6.12982963941473	0.489043824701195\\
6.13294302729187	0.489043824701195\\
6.13294302729187	0.49003984063745\\
6.13824503857798	0.49003984063745\\
6.13824503857798	0.491035856573705\\
6.13868228777684	0.491035856573705\\
6.13868228777684	0.49203187250996\\
6.14433599424597	0.49203187250996\\
6.14433599424597	0.493027888446215\\
6.14684738833409	0.493027888446215\\
6.14684738833409	0.49402390438247\\
6.15009159755329	0.49402390438247\\
6.15009159755329	0.495019920318725\\
6.15541208815211	0.495019920318725\\
6.15541208815211	0.49601593625498\\
6.1558481105103	0.49601593625498\\
6.1558481105103	0.497011952191235\\
6.16154643470598	0.497011952191235\\
6.16154643470598	0.49800796812749\\
6.1638776974835	0.49800796812749\\
6.1638776974835	0.499003984063745\\
6.16721529517794	0.499003984063745\\
6.16721529517794	0.5\\
6.17250430489517	0.5\\
6.17250430489517	0.500996015936255\\
6.17294931870712	0.500996015936255\\
6.17294931870712	0.50199203187251\\
6.1786684463458	0.50199203187251\\
6.1786684463458	0.502988047808765\\
6.18094128268679	0.502988047808765\\
6.18094128268679	0.50398406374502\\
6.18442525291395	0.50398406374502\\
6.18442525291395	0.504980079681275\\
6.18956620116889	0.504980079681275\\
6.18956620116889	0.50597609561753\\
6.19023595172764	0.50597609561753\\
6.19023595172764	0.506972111553785\\
6.19582608904264	0.506972111553785\\
6.19582608904264	0.50796812749004\\
6.19799388240949	0.50796812749004\\
6.19799388240949	0.508964143426295\\
6.20157568162281	0.508964143426295\\
6.20157568162281	0.50996015936255\\
6.20665700641937	0.50996015936255\\
6.20665700641937	0.510956175298805\\
6.20734837428653	0.510956175298805\\
6.20734837428653	0.51195219123506\\
6.21304389717652	0.51195219123506\\
6.21304389717652	0.512948207171315\\
6.21515967956334	0.512948207171315\\
6.21515967956334	0.51394422310757\\
6.21859433127401	0.51394422310757\\
6.21859433127401	0.514940239043825\\
6.22362723306329	0.514940239043825\\
6.22362723306329	0.51593625498008\\
6.22417829307177	0.51593625498008\\
6.22417829307177	0.516932270916335\\
6.22979382045041	0.516932270916335\\
6.22979382045041	0.51792828685259\\
6.23196298536813	0.51792828685259\\
6.23196298536813	0.518924302788845\\
6.23545895155489	0.518924302788845\\
6.23545895155489	0.5199203187251\\
6.24050834229142	0.5199203187251\\
6.24050834229142	0.520916334661355\\
6.2411430486245	0.520916334661355\\
6.2411430486245	0.52191235059761\\
6.24684138858436	0.52191235059761\\
6.24684138858436	0.522908366533865\\
6.24904314327035	0.522908366533865\\
6.24904314327035	0.52390438247012\\
6.25254833362283	0.52390438247012\\
6.25254833362283	0.524900398406374\\
6.25770959543334	0.524900398406374\\
6.25770959543334	0.525896414342629\\
6.25826137113714	0.525896414342629\\
6.25826137113714	0.526892430278884\\
6.26387047098427	0.526892430278884\\
6.26387047098427	0.527888446215139\\
6.26632371166565	0.527888446215139\\
6.26632371166565	0.528884462151394\\
6.26948180078813	0.528884462151394\\
6.26948180078813	0.529880478087649\\
6.27493077614722	0.529880478087649\\
6.27493077614722	0.530876494023904\\
6.275248164183	0.530876494023904\\
6.275248164183	0.531872509960159\\
6.28094666643941	0.531872509960159\\
6.28094666643941	0.532868525896414\\
6.28365733552516	0.532868525896414\\
6.28365733552516	0.533864541832669\\
6.28674085714749	0.533864541832669\\
6.28674085714749	0.534860557768924\\
6.29230083511281	0.534860557768924\\
6.29230083511281	0.535856573705179\\
6.29236114001645	0.535856573705179\\
6.29236114001645	0.536852589641434\\
6.29797786260101	0.536852589641434\\
6.29797786260101	0.537848605577689\\
6.30095832927081	0.537848605577689\\
6.30095832927081	0.538844621513944\\
6.30373249679115	0.538844621513944\\
6.30373249679115	0.539840637450199\\
6.30936166174478	0.539840637450199\\
6.30936166174478	0.540836653386454\\
6.30943048841398	0.540836653386454\\
6.30943048841398	0.541832669322709\\
6.3149976126725	0.541832669322709\\
6.3149976126725	0.542828685258964\\
6.31804257742441	0.542828685258964\\
6.31804257742441	0.543824701195219\\
6.32071983836054	0.543824701195219\\
6.32071983836054	0.544820717131474\\
6.32648592641399	0.544820717131474\\
6.32648592641399	0.545816733067729\\
6.32659174696478	0.545816733067729\\
6.32659174696478	0.546812749003984\\
6.33220669779871	0.546812749003984\\
6.33220669779871	0.547808764940239\\
6.33497579654301	0.547808764940239\\
6.33497579654301	0.548804780876494\\
6.33784489404502	0.548804780876494\\
6.33784489404502	0.549800796812749\\
6.34349908381771	0.549800796812749\\
6.34349908381771	0.550796812749004\\
6.34362425999565	0.550796812749004\\
6.34362425999565	0.551792828685259\\
6.34925167268229	0.551792828685259\\
6.34925167268229	0.552788844621514\\
6.35238096495653	0.552788844621514\\
6.35238096495653	0.553784860557769\\
6.35490983830043	0.553784860557769\\
6.35490983830043	0.554780876494024\\
6.36058554089143	0.554780876494024\\
6.36058554089143	0.555776892430279\\
6.36095634059419	0.555776892430279\\
6.36095634059419	0.556772908366534\\
6.36638494252941	0.556772908366534\\
6.36638494252941	0.557768924302789\\
6.36960549604136	0.557768924302789\\
6.36960549604136	0.558764940239044\\
6.37210906034573	0.558764940239044\\
6.37210906034573	0.559760956175299\\
6.37785112783237	0.559760956175299\\
6.37785112783237	0.560756972111554\\
6.37829491039384	0.560756972111554\\
6.37829491039384	0.561752988047809\\
6.38356141573678	0.561752988047809\\
6.38356141573678	0.562749003984064\\
6.38692691303221	0.562749003984064\\
6.38692691303221	0.563745019920319\\
6.38923299970295	0.563745019920319\\
6.38923299970295	0.564741035856574\\
6.39490224370397	0.564741035856574\\
6.39490224370397	0.565737051792829\\
6.39550315166643	0.565737051792829\\
6.39550315166643	0.566733067729084\\
6.4007456599201	0.566733067729084\\
6.4007456599201	0.567729083665339\\
6.40423016728145	0.567729083665339\\
6.40423016728145	0.568725099601594\\
6.40644294444439	0.568725099601594\\
6.40644294444439	0.569721115537849\\
6.41226414304559	0.569721115537849\\
6.41226414304559	0.570717131474104\\
6.41293953553406	0.570717131474104\\
6.41293953553406	0.571713147410359\\
6.41806962063869	0.571713147410359\\
6.41806962063869	0.572709163346614\\
6.42179758047087	0.572709163346614\\
6.42179758047087	0.573705179282869\\
6.42389219385728	0.573705179282869\\
6.42389219385728	0.574701195219124\\
6.42975289742506	0.574701195219124\\
6.42975289742506	0.575697211155379\\
6.43037915092372	0.575697211155379\\
6.43037915092372	0.576693227091634\\
6.43546197790274	0.576693227091634\\
6.43546197790274	0.577689243027888\\
6.43891062336747	0.577689243027888\\
6.43891062336747	0.578685258964143\\
6.44136841285644	0.578685258964143\\
6.44136841285644	0.579681274900398\\
6.44720126405182	0.579681274900398\\
6.44720126405182	0.580677290836653\\
6.44739679775753	0.580677290836653\\
6.44739679775753	0.581673306772908\\
6.45306657367262	0.581673306772908\\
6.45306657367262	0.582669322709163\\
6.45612166453706	0.582669322709163\\
6.45612166453706	0.583665338645418\\
6.45879243379635	0.583665338645418\\
6.45879243379635	0.584661354581673\\
6.46469714819816	0.584661354581673\\
6.46469714819816	0.585657370517928\\
6.46480717626527	0.585657370517928\\
6.46480717626527	0.586653386454183\\
6.47045898853257	0.586653386454183\\
6.47045898853257	0.587649402390438\\
6.47353351147685	0.587649402390438\\
6.47353351147685	0.588645418326693\\
6.47625451837938	0.588645418326693\\
6.47625451837938	0.589641434262948\\
6.48211326895218	0.589641434262948\\
6.48211326895218	0.590637450199203\\
6.48227010444863	0.590637450199203\\
6.48227010444863	0.591633466135458\\
6.48804451514109	0.591633466135458\\
6.48804451514109	0.592629482071713\\
6.49099232904467	0.592629482071713\\
6.49099232904467	0.593625498007968\\
6.49383080497388	0.593625498007968\\
6.49383080497388	0.594621513944223\\
6.49976267461938	0.594621513944223\\
6.49976267461938	0.595617529880478\\
6.49999810181174	0.595617529880478\\
6.49999810181174	0.596613545816733\\
6.50569086505398	0.596613545816733\\
6.50569086505398	0.597609561752988\\
6.50866835766193	0.597609561752988\\
6.50866835766193	0.598605577689243\\
6.51172012387974	0.598605577689243\\
6.51172012387974	0.599601593625498\\
6.51761450938942	0.599601593625498\\
6.51761450938942	0.600597609561753\\
6.51766922567076	0.600597609561753\\
6.51766922567076	0.601593625498008\\
6.5235075439698	0.601593625498008\\
6.5235075439698	0.602589641434263\\
6.52638739937517	0.602589641434263\\
6.52638739937517	0.603585657370518\\
6.52929607058147	0.603585657370518\\
6.52929607058147	0.604581673306773\\
6.53523829363762	0.604581673306773\\
6.53523829363762	0.605577689243028\\
6.53532196681018	0.605577689243028\\
6.53532196681018	0.606573705179283\\
6.54120873045252	0.606573705179283\\
6.54120873045252	0.607569721115538\\
6.54423054607841	0.607569721115538\\
6.54423054607841	0.608565737051793\\
6.54719424235301	0.608565737051793\\
6.54719424235301	0.609561752988048\\
6.55309074383584	0.609561752988048\\
6.55309074383584	0.610557768924303\\
6.55311372126633	0.610557768924303\\
6.55311372126633	0.611553784860558\\
6.55912071754288	0.611553784860558\\
6.55912071754288	0.612549800796813\\
6.56195235426582	0.612549800796813\\
6.56195235426582	0.613545816733068\\
6.56513134531283	0.613545816733068\\
6.56513134531283	0.614541832669323\\
6.57100103748498	0.614541832669323\\
6.57100103748498	0.615537848605578\\
6.57111815599439	0.615537848605578\\
6.57111815599439	0.616533864541833\\
6.57707109702803	0.616533864541833\\
6.57707109702803	0.617529880478088\\
6.57998066285802	0.617529880478088\\
6.57998066285802	0.618525896414343\\
6.58299490532052	0.618525896414343\\
6.58299490532052	0.619521912350598\\
6.58891819824684	0.619521912350598\\
6.58891819824684	0.620517928286853\\
6.589015709087	0.620517928286853\\
6.589015709087	0.621513944223108\\
6.59485128572568	0.621513944223108\\
6.59485128572568	0.622509960159363\\
6.5978205758573	0.622509960159363\\
6.5978205758573	0.623505976095618\\
6.60083875574915	0.623505976095618\\
6.60083875574915	0.624501992031873\\
6.60673214439591	0.624501992031873\\
6.60673214439591	0.625498007968127\\
6.60690222816901	0.625498007968127\\
6.60690222816901	0.626494023904382\\
6.61285536089747	0.626494023904382\\
6.61285536089747	0.627490039840637\\
6.61586294352055	0.627490039840637\\
6.61586294352055	0.628486055776892\\
6.61888841854725	0.628486055776892\\
6.61888841854725	0.629482071713147\\
6.624878149496	0.629482071713147\\
6.624878149496	0.630478087649402\\
6.62500700528292	0.630478087649402\\
6.62500700528292	0.631474103585657\\
6.63086566070151	0.631474103585657\\
6.63086566070151	0.632470119521912\\
6.63387098201747	0.632470119521912\\
6.63387098201747	0.633466135458167\\
6.63696876621716	0.633466135458167\\
6.63696876621716	0.634462151394422\\
6.64282882940956	0.634462151394422\\
6.64282882940956	0.635458167330677\\
6.64295966402976	0.635458167330677\\
6.64295966402976	0.636454183266932\\
6.64908155769443	0.636454183266932\\
6.64908155769443	0.637450199203187\\
6.65211700270584	0.637450199203187\\
6.65211700270584	0.638446215139442\\
6.65517429681817	0.638446215139442\\
6.65517429681817	0.639442231075697\\
6.66122236198525	0.639442231075697\\
6.66122236198525	0.640438247011952\\
6.66131865486722	0.640438247011952\\
6.66131865486722	0.641434262948207\\
6.66755926340319	0.641434262948207\\
6.66755926340319	0.642430278884462\\
6.67038124966074	0.642430278884462\\
6.67038124966074	0.643426294820717\\
6.67355983356892	0.643426294820717\\
6.67355983356892	0.644422310756972\\
6.6796031520512	0.644422310756972\\
6.6796031520512	0.645418326693227\\
6.67968055354404	0.645418326693227\\
6.67968055354404	0.646414342629482\\
6.6857397563295	0.646414342629482\\
6.6857397563295	0.647410358565737\\
6.6888474377754	0.647410358565737\\
6.6888474377754	0.648406374501992\\
6.69172294519578	0.648406374501992\\
6.69172294519578	0.649402390438247\\
6.69792895360869	0.649402390438247\\
6.69792895360869	0.650398406374502\\
6.69800629360328	0.650398406374502\\
6.69800629360328	0.651394422310757\\
6.70406263008477	0.651394422310757\\
6.70406263008477	0.652390438247012\\
6.70737856017073	0.652390438247012\\
6.70737856017073	0.653386454183267\\
6.71029391005379	0.653386454183267\\
6.71029391005379	0.654382470119522\\
6.71631001179421	0.654382470119522\\
6.71631001179421	0.655378486055777\\
6.71682812155152	0.655378486055777\\
6.71682812155152	0.656374501992032\\
6.72251864999772	0.656374501992032\\
6.72251864999772	0.657370517928287\\
6.72594290184147	0.657370517928287\\
6.72594290184147	0.658366533864542\\
6.72873630306575	0.658366533864542\\
6.72873630306575	0.659362549800797\\
6.73477571385132	0.659362549800797\\
6.73477571385132	0.660358565737052\\
6.73531236230367	0.660358565737052\\
6.73531236230367	0.661354581673307\\
6.74101259795073	0.661354581673307\\
6.74101259795073	0.662350597609562\\
6.74452864998814	0.662350597609562\\
6.74452864998814	0.663346613545817\\
6.74728943074198	0.663346613545817\\
6.74728943074198	0.664342629482072\\
6.7536082371675	0.664342629482072\\
6.7536082371675	0.665338645418327\\
6.75408867420981	0.665338645418327\\
6.75408867420981	0.666334661354582\\
6.75990928123213	0.666334661354582\\
6.75990928123213	0.667330677290837\\
6.76340419049002	0.667330677290837\\
6.76340419049002	0.668326693227092\\
6.76614906287009	0.668326693227092\\
6.76614906287009	0.669322709163347\\
6.77241744298332	0.669322709163347\\
6.77241744298332	0.670318725099602\\
6.77280651488751	0.670318725099602\\
6.77280651488751	0.671314741035857\\
6.77871843083067	0.671314741035857\\
6.77871843083067	0.672310756972112\\
6.78225994073814	0.672310756972112\\
6.78225994073814	0.673306772908366\\
6.78506134285998	0.673306772908366\\
6.78506134285998	0.674302788844621\\
6.79145485619941	0.674302788844621\\
6.79145485619941	0.675298804780876\\
6.79177992585582	0.675298804780876\\
6.79177992585582	0.676294820717131\\
6.79773782498861	0.676294820717131\\
6.79773782498861	0.677290836653386\\
6.80132597390615	0.677290836653386\\
6.80132597390615	0.678286852589641\\
6.80407308363718	0.678286852589641\\
6.80407308363718	0.679282868525896\\
6.81049969223659	0.679282868525896\\
6.81049969223659	0.680278884462151\\
6.81088932065515	0.680278884462151\\
6.81088932065515	0.681274900398406\\
6.81685068988998	0.681274900398406\\
6.81685068988998	0.682270916334661\\
6.82044494424827	0.682270916334661\\
6.82044494424827	0.683266932270916\\
6.82316039772414	0.683266932270916\\
6.82316039772414	0.684262948207171\\
6.82956011247156	0.684262948207171\\
6.82956011247156	0.685258964143426\\
6.83006181084704	0.685258964143426\\
6.83006181084704	0.686254980079681\\
6.83590570200199	0.686254980079681\\
6.83590570200199	0.687250996015936\\
6.83984168874263	0.687250996015936\\
6.83984168874263	0.688247011952191\\
6.8425055580757	0.688247011952191\\
6.8425055580757	0.689243027888446\\
6.84895445086263	0.689243027888446\\
6.84895445086263	0.690239043824701\\
6.84921278524238	0.690239043824701\\
6.84921278524238	0.691235059760956\\
6.85542279525809	0.691235059760956\\
6.85542279525809	0.692231075697211\\
6.85872842690898	0.692231075697211\\
6.85872842690898	0.693227091633466\\
6.86186287355549	0.693227091633466\\
6.86186287355549	0.694223107569721\\
6.86830914218008	0.694223107569721\\
6.86830914218008	0.695219123505976\\
6.86855329005991	0.695219123505976\\
6.86855329005991	0.696215139442231\\
6.87501894354329	0.696215139442231\\
6.87501894354329	0.697211155378486\\
6.87806433543347	0.697211155378486\\
6.87806433543347	0.698207171314741\\
6.88146998595033	0.698207171314741\\
6.88146998595033	0.699203187250996\\
6.88798729931156	0.699203187250996\\
6.88798729931156	0.700199203187251\\
6.88803132436762	0.700199203187251\\
6.88803132436762	0.701195219123506\\
6.89465420860077	0.701195219123506\\
6.89465420860077	0.702191235059761\\
6.89787478808003	0.702191235059761\\
6.89787478808003	0.703187250996016\\
6.90123069971826	0.703187250996016\\
6.90123069971826	0.704183266932271\\
6.90774679554418	0.704183266932271\\
6.90774679554418	0.705179282868526\\
6.90786316925758	0.705179282868526\\
6.90786316925758	0.706175298804781\\
6.9143808492492	0.706175298804781\\
6.9143808492492	0.707171314741036\\
6.91795836806635	0.707171314741036\\
6.91795836806635	0.708167330677291\\
6.92092608207763	0.708167330677291\\
6.92092608207763	0.709163346613546\\
6.92760463067548	0.709163346613546\\
6.92760463067548	0.710159362549801\\
6.92786772465569	0.710159362549801\\
6.92786772465569	0.711155378486056\\
6.93432234389172	0.711155378486056\\
6.93432234389172	0.712151394422311\\
6.93790837893241	0.712151394422311\\
6.93790837893241	0.713147410358566\\
6.9408867843519	0.713147410358566\\
6.9408867843519	0.714143426294821\\
6.94753359295216	0.714143426294821\\
6.94753359295216	0.715139442231076\\
6.94778537857952	0.715139442231076\\
6.94778537857952	0.716135458167331\\
6.95423841509566	0.716135458167331\\
6.95423841509566	0.717131474103586\\
6.95781862664565	0.717131474103586\\
6.95781862664565	0.718127490039841\\
6.96109215627494	0.718127490039841\\
6.96109215627494	0.719123505976096\\
6.9678922173283	0.719123505976096\\
6.9678922173283	0.720119521912351\\
6.96800944973956	0.720119521912351\\
6.96800944973956	0.721115537848606\\
6.97471665404501	0.721115537848606\\
6.97471665404501	0.722111553784861\\
6.97805535524164	0.722111553784861\\
6.97805535524164	0.723107569721116\\
6.98150438723619	0.723107569721116\\
6.98150438723619	0.724103585657371\\
6.98823012693641	0.724103585657371\\
6.98823012693641	0.725099601593626\\
6.988414105296	0.725099601593626\\
6.988414105296	0.72609561752988\\
6.99522560740315	0.72609561752988\\
6.99522560740315	0.727091633466135\\
6.99864437187527	0.727091633466135\\
6.99864437187527	0.72808764940239\\
7.00210019346124	0.72808764940239\\
7.00210019346124	0.729083665338645\\
7.0087711393628	0.729083665338645\\
7.0087711393628	0.7300796812749\\
7.00899371535946	0.7300796812749\\
7.00899371535946	0.731075697211155\\
7.01587878422689	0.731075697211155\\
7.01587878422689	0.73207171314741\\
7.01922099172741	0.73207171314741\\
7.01922099172741	0.733067729083665\\
7.02275724169683	0.733067729083665\\
7.02275724169683	0.73406374501992\\
7.02959750062234	0.73406374501992\\
7.02959750062234	0.735059760956175\\
7.02963377182931	0.735059760956175\\
7.02963377182931	0.73605577689243\\
7.0364616032158	0.73605577689243\\
7.0364616032158	0.737051792828685\\
7.03989229935738	0.737051792828685\\
7.03989229935738	0.73804780876494\\
7.04347315021337	0.73804780876494\\
7.04347315021337	0.739043824701195\\
7.05010485131907	0.739043824701195\\
7.05010485131907	0.74003984063745\\
7.05055346879658	0.74003984063745\\
7.05055346879658	0.741035856573705\\
7.05753633280516	0.741035856573705\\
7.05753633280516	0.74203187250996\\
7.06064716109993	0.74203187250996\\
7.06064716109993	0.743027888446215\\
7.06466818570466	0.743027888446215\\
7.06466818570466	0.74402390438247\\
7.0713042254444	0.74402390438247\\
7.0713042254444	0.745019920318725\\
7.07162468247469	0.745019920318725\\
7.07162468247469	0.74601593625498\\
7.07883885599821	0.74601593625498\\
7.07883885599821	0.747011952191235\\
7.0818386213114	0.747011952191235\\
7.0818386213114	0.74800796812749\\
7.08589678503957	0.74800796812749\\
7.08589678503957	0.749003984063745\\
7.09268716311288	0.749003984063745\\
7.09268716311288	0.75\\
7.09309273335107	0.75\\
7.09309273335107	0.750996015936255\\
7.10017545606688	0.750996015936255\\
7.10017545606688	0.75199203187251\\
7.10357638354379	0.75199203187251\\
7.10357638354379	0.752988047808765\\
7.10746652981992	0.752988047808765\\
7.10746652981992	0.75398406374502\\
7.11434879917475	0.75398406374502\\
7.11434879917475	0.754980079681275\\
7.11468994838596	0.754980079681275\\
7.11468994838596	0.75597609561753\\
7.12197260211167	0.75597609561753\\
7.12197260211167	0.756972111553785\\
7.1252227812268	0.756972111553785\\
7.1252227812268	0.75796812749004\\
7.12914486339565	0.75796812749004\\
7.12914486339565	0.758964143426295\\
7.13620099642445	0.758964143426295\\
7.13620099642445	0.75996015936255\\
7.1364911440968	0.75996015936255\\
7.1364911440968	0.760956175298805\\
7.14397489562417	0.760956175298805\\
7.14397489562417	0.76195219123506\\
7.14718783355493	0.76195219123506\\
7.14718783355493	0.762948207171315\\
7.15135629880188	0.762948207171315\\
7.15135629880188	0.76394422310757\\
7.15809535545689	0.76394422310757\\
7.15809535545689	0.764940239043825\\
7.15873801917651	0.764940239043825\\
7.15873801917651	0.76593625498008\\
7.16622954959739	0.76593625498008\\
7.16622954959739	0.766932270916335\\
7.16895488769638	0.766932270916335\\
7.16895488769638	0.76792828685259\\
7.17391961178618	0.76792828685259\\
7.17391961178618	0.768924302788845\\
7.18030153597798	0.768924302788845\\
7.18030153597798	0.7699203187251\\
7.18130010085852	0.7699203187251\\
7.18130010085852	0.770916334661355\\
7.1888113381192	0.770916334661355\\
7.1888113381192	0.77191235059761\\
7.19160495382584	0.77191235059761\\
7.19160495382584	0.772908366533865\\
7.19632244427574	0.772908366533865\\
7.19632244427574	0.77390438247012\\
7.20299707509946	0.77390438247012\\
7.20299707509946	0.774900398406374\\
7.20395977623665	0.774900398406374\\
7.20395977623665	0.775896414342629\\
7.21151987370055	0.775896414342629\\
7.21151987370055	0.776892430278884\\
7.21447797026074	0.776892430278884\\
7.21447797026074	0.777888446215139\\
7.21904195750843	0.777888446215139\\
7.21904195750843	0.778884462151394\\
7.22602445970179	0.778884462151394\\
7.22602445970179	0.779880478087649\\
7.22668277403064	0.779880478087649\\
7.22668277403064	0.780876494023904\\
7.23444428243998	0.780876494023904\\
7.23444428243998	0.781872509960159\\
7.23752306589896	0.781872509960159\\
7.23752306589896	0.782868525896414\\
7.24223137733069	0.782868525896414\\
7.24223137733069	0.783864541832669\\
7.24944562923845	0.783864541832669\\
7.24944562923845	0.784860557768924\\
7.25016307496261	0.784860557768924\\
7.25016307496261	0.785856573705179\\
7.25795689615329	0.785856573705179\\
7.25795689615329	0.786852589641434\\
7.26113828416702	0.786852589641434\\
7.26113828416702	0.787848605577689\\
7.26601480669392	0.787848605577689\\
7.26601480669392	0.788844621513944\\
7.27298458796731	0.788844621513944\\
7.27298458796731	0.789840637450199\\
7.27391677645151	0.789840637450199\\
7.27391677645151	0.790836653386454\\
7.28196308123798	0.790836653386454\\
7.28196308123798	0.791832669322709\\
7.28479265997759	0.791832669322709\\
7.28479265997759	0.792828685258964\\
7.29001388307753	0.792828685258964\\
7.29001388307753	0.793824701195219\\
7.29676194466873	0.793824701195219\\
7.29676194466873	0.794820717131474\\
7.29800345231999	0.794820717131474\\
7.29800345231999	0.795816733067729\\
7.30602526313053	0.795816733067729\\
7.30602526313053	0.796812749003984\\
7.30879911575607	0.796812749003984\\
7.30879911575607	0.797808764940239\\
7.31408680768294	0.797808764940239\\
7.31408680768294	0.798804780876494\\
7.32099946655674	0.798804780876494\\
7.32099946655674	0.799800796812749\\
7.32230119620923	0.799800796812749\\
7.32230119620923	0.800796812749004\\
7.33059286567762	0.800796812749004\\
7.33059286567762	0.801792828685259\\
7.33318199111342	0.801792828685259\\
7.33318199111342	0.802788844621514\\
7.33879978630003	0.802788844621514\\
7.33879978630003	0.803784860557769\\
7.34569946961283	0.803784860557769\\
7.34569946961283	0.804780876494024\\
7.34701819547277	0.804780876494024\\
7.34701819547277	0.805776892430279\\
7.3551667857355	0.805776892430279\\
7.3551667857355	0.806772908366534\\
7.35818347716443	0.806772908366534\\
7.35818347716443	0.807768924302789\\
7.36355044820307	0.807768924302789\\
7.36355044820307	0.808764940239044\\
7.37071966483532	0.808764940239044\\
7.37071966483532	0.809760956175299\\
7.37185757615425	0.809760956175299\\
7.37185757615425	0.810756972111554\\
7.38025246427845	0.810756972111554\\
7.38025246427845	0.811752988047809\\
7.3832453373265	0.811752988047809\\
7.3832453373265	0.812749003984064\\
7.38869184947124	0.812749003984064\\
7.38869184947124	0.813745019920319\\
7.39581635776412	0.813745019920319\\
7.39581635776412	0.814741035856574\\
7.39719286861925	0.814741035856574\\
7.39719286861925	0.815737051792829\\
7.40558188318067	0.815737051792829\\
7.40558188318067	0.816733067729084\\
7.40884707998187	0.816733067729084\\
7.40884707998187	0.817729083665339\\
7.41417013591979	0.817729083665339\\
7.41417013591979	0.818725099601594\\
7.42191498100522	0.818725099601594\\
7.42191498100522	0.819721115537849\\
7.42302015326612	0.819721115537849\\
7.42302015326612	0.820717131474104\\
7.43170525881405	0.820717131474104\\
7.43170525881405	0.821713147410359\\
7.43543786354008	0.821713147410359\\
7.43543786354008	0.822709163346614\\
7.44054221672375	0.822709163346614\\
7.44054221672375	0.823705179282869\\
7.44872108392819	0.823705179282869\\
7.44872108392819	0.824701195219124\\
7.44936041805926	0.824701195219124\\
7.44936041805926	0.825697211155379\\
7.45828755712975	0.825697211155379\\
7.45828755712975	0.826693227091634\\
7.4620302147186	0.826693227091634\\
7.4620302147186	0.827689243027888\\
7.4671426446134	0.827689243027888\\
7.4671426446134	0.828685258964143\\
7.47555139180807	0.828685258964143\\
7.47555139180807	0.829681274900398\\
7.47609471576419	0.829681274900398\\
7.47609471576419	0.830677290836653\\
7.48500168989834	0.830677290836653\\
7.48500168989834	0.831673306772908\\
7.48924312464217	0.831673306772908\\
7.48924312464217	0.832669322709163\\
7.49415473181184	0.832669322709163\\
7.49415473181184	0.833665338645418\\
7.50298226119425	0.833665338645418\\
7.50298226119425	0.834661354581673\\
7.50324857100488	0.834661354581673\\
7.50324857100488	0.835657370517928\\
7.51241223402312	0.835657370517928\\
7.51241223402312	0.836653386454183\\
7.51679800631277	0.836653386454183\\
7.51679800631277	0.837649402390438\\
7.52167224321335	0.837649402390438\\
7.52167224321335	0.838645418326693\\
7.53069394718797	0.838645418326693\\
7.53069394718797	0.839641434262948\\
7.53095244716983	0.839641434262948\\
7.53095244716983	0.840637450199203\\
7.54029169580357	0.840637450199203\\
7.54029169580357	0.841633466135458\\
7.54481436382608	0.841633466135458\\
7.54481436382608	0.842629482071713\\
7.54973435644902	0.842629482071713\\
7.54973435644902	0.843625498007968\\
7.55895910151231	0.843625498007968\\
7.55895910151231	0.844621513944223\\
7.5591972037052	0.844621513944223\\
7.5591972037052	0.845617529880478\\
7.56881004380227	0.845617529880478\\
7.56881004380227	0.846613545816733\\
7.57346965583111	0.846613545816733\\
7.57346965583111	0.847609561752988\\
7.57848644800092	0.847609561752988\\
7.57848644800092	0.848605577689243\\
7.58800836285836	0.848605577689243\\
7.58800836285836	0.849601593625498\\
7.5880892348536	0.849601593625498\\
7.5880892348536	0.850597609561753\\
7.59785171991915	0.850597609561753\\
7.59785171991915	0.851593625498008\\
7.60275111160297	0.851593625498008\\
7.60275111160297	0.852589641434263\\
7.60774031732772	0.852589641434263\\
7.60774031732772	0.853585657370518\\
7.61771927261734	0.853585657370518\\
7.61771927261734	0.854581673306773\\
7.61775738622173	0.854581673306773\\
7.61775738622173	0.855577689243028\\
7.62790835463256	0.855577689243028\\
7.62790835463256	0.856573705179283\\
7.63258979245776	0.856573705179283\\
7.63258979245776	0.857569721115538\\
7.63793364626109	0.857569721115538\\
7.63793364626109	0.858565737051793\\
7.64793018889138	0.858565737051793\\
7.64793018889138	0.859561752988048\\
7.64802312888399	0.859561752988048\\
7.64802312888399	0.860557768924303\\
7.65843791477549	0.860557768924303\\
7.65843791477549	0.861553784860558\\
7.66357375404708	0.861553784860558\\
7.66357375404708	0.862549800796813\\
7.66880580376286	0.862549800796813\\
7.66880580376286	0.863545816733068\\
7.67929789937147	0.863545816733068\\
7.67929789937147	0.864541832669323\\
7.67945785491841	0.864541832669323\\
7.67945785491841	0.865537848605578\\
7.68981211070552	0.865537848605578\\
7.68981211070552	0.866533864541833\\
7.69512111393914	0.866533864541833\\
7.69512111393914	0.867529880478088\\
7.70032169031035	0.867529880478088\\
7.70032169031035	0.868525896414343\\
7.71101718882293	0.868525896414343\\
7.71101718882293	0.869521912350598\\
7.7111254828464	0.869521912350598\\
7.7111254828464	0.870517928286853\\
7.7218967616887	0.870517928286853\\
7.7218967616887	0.871513944223108\\
7.72729384216586	0.871513944223108\\
7.72729384216586	0.872509960159363\\
7.73267515803054	0.872509960159363\\
7.73267515803054	0.873505976095618\\
7.74369938605484	0.873505976095618\\
7.74369938605484	0.874501992031873\\
7.74375137934891	0.874501992031873\\
7.74375137934891	0.875498007968127\\
7.75497346222155	0.875498007968127\\
7.75497346222155	0.876494023904382\\
7.76037318140255	0.876494023904382\\
7.76037318140255	0.877490039840637\\
7.76617911315086	0.877490039840637\\
7.76617911315086	0.878486055776892\\
7.77743003320749	0.878486055776892\\
7.77743003320749	0.879482071713147\\
7.77784683879359	0.879482071713147\\
7.77784683879359	0.880478087649402\\
7.78946650395453	0.880478087649402\\
7.78946650395453	0.881474103585657\\
7.79463411862113	0.881474103585657\\
7.79463411862113	0.882470119521912\\
7.80103043523913	0.882470119521912\\
7.80103043523913	0.883466135458167\\
7.81199107521184	0.883466135458167\\
7.81199107521184	0.884462151394422\\
7.81298604154452	0.884462151394422\\
7.81298604154452	0.885458167330677\\
7.82466360551467	0.885458167330677\\
7.82466360551467	0.886454183266932\\
7.82971076630727	0.886454183266932\\
7.82971076630727	0.887450199203187\\
7.83672816892781	0.887450199203187\\
7.83672816892781	0.888446215139442\\
7.84751429629476	0.888446215139442\\
7.84751429629476	0.889442231075697\\
7.84867089140046	0.889442231075697\\
7.84867089140046	0.890438247011952\\
7.86097487452607	0.890438247011952\\
7.86097487452607	0.891434262948207\\
7.86552351706601	0.891434262948207\\
7.86552351706601	0.892430278884462\\
7.87307412891824	0.892430278884462\\
7.87307412891824	0.893426294820717\\
7.88401581848866	0.893426294820717\\
7.88401581848866	0.894422310756972\\
7.88566020119346	0.894422310756972\\
7.88566020119346	0.895418326693227\\
7.89839464325185	0.895418326693227\\
7.89839464325185	0.896414342629482\\
7.90273927038677	0.896414342629482\\
7.90273927038677	0.897410358565737\\
7.91117107501199	0.897410358565737\\
7.91117107501199	0.898406374501992\\
7.9219471064059	0.898406374501992\\
7.9219471064059	0.899402390438247\\
7.9239389690358	0.899402390438247\\
7.9239389690358	0.900398406374502\\
7.93701255563865	0.900398406374502\\
7.93701255563865	0.901394422310757\\
7.94147282118691	0.901394422310757\\
7.94147282118691	0.902390438247012\\
7.95021536306353	0.902390438247012\\
7.95021536306353	0.903386454183267\\
7.96150119721225	0.903386454183267\\
7.96150119721225	0.904382470119522\\
7.96371347961677	0.904382470119522\\
7.96371347961677	0.905378486055777\\
7.97757167820339	0.905378486055777\\
7.97757167820339	0.906374501992032\\
7.98151010796081	0.906374501992032\\
7.98151010796081	0.907370517928287\\
7.99147531440524	0.907370517928287\\
7.99147531440524	0.908366533864542\\
8.00187424786585	0.908366533864542\\
8.00187424786585	0.909362549800797\\
8.00541456028165	0.909362549800797\\
8.00541456028165	0.910358565737052\\
8.01962534870744	0.910358565737052\\
8.01962534870744	0.911354581673307\\
8.02274897989623	0.911354581673307\\
8.02274897989623	0.912350597609562\\
8.0337329014254	0.912350597609562\\
8.0337329014254	0.913346613545817\\
8.04435889658106	0.913346613545817\\
8.04435889658106	0.914342629482072\\
8.04837053799285	0.914342629482072\\
8.04837053799285	0.915338645418327\\
8.06305787392508	0.915338645418327\\
8.06305787392508	0.916334661354582\\
8.06633625964685	0.916334661354582\\
8.06633625964685	0.917330677290837\\
8.0778301180525	0.917330677290837\\
8.0778301180525	0.918326693227092\\
8.08855021802058	0.918326693227092\\
8.08855021802058	0.919322709163347\\
8.09320237315806	0.919322709163347\\
8.09320237315806	0.920318725099602\\
8.10864350819024	0.920318725099602\\
8.10864350819024	0.921314741035857\\
8.11133702399145	0.921314741035857\\
8.11133702399145	0.922310756972112\\
8.1247233928311	0.922310756972112\\
8.1247233928311	0.923306772908366\\
8.13521990383625	0.923306772908366\\
8.13521990383625	0.924302788844621\\
8.14052972083084	0.924302788844621\\
8.14052972083084	0.925298804780876\\
8.15683055821034	0.925298804780876\\
8.15683055821034	0.926294820717131\\
8.15975718786186	0.926294820717131\\
8.15975718786186	0.927290836653386\\
8.17318180371727	0.927290836653386\\
8.17318180371727	0.928286852589641\\
8.18500527263409	0.928286852589641\\
8.18500527263409	0.929282868525896\\
8.18989223391868	0.929282868525896\\
8.18989223391868	0.930278884462151\\
8.20687523681611	0.930278884462151\\
8.20687523681611	0.931274900398406\\
8.21003069314797	0.931274900398406\\
8.21003069314797	0.932270916334661\\
8.22435593356039	0.932270916334661\\
8.22435593356039	0.933266932270916\\
8.2365514908918	0.933266932270916\\
8.2365514908918	0.934262948207171\\
8.24195183108162	0.934262948207171\\
8.24195183108162	0.935258964143426\\
8.26040452444123	0.935258964143426\\
8.26040452444123	0.936254980079681\\
8.26346647892225	0.936254980079681\\
8.26346647892225	0.937250996015936\\
8.27901582327562	0.937250996015936\\
8.27901582327562	0.938247011952191\\
8.2915045490817	0.938247011952191\\
8.2915045490817	0.939243027888446\\
8.29793380225327	0.939243027888446\\
8.29793380225327	0.940239043824701\\
8.31752655164182	0.940239043824701\\
8.31752655164182	0.941235059760956\\
8.32065039437515	0.941235059760956\\
8.32065039437515	0.942231075697211\\
8.33740294091881	0.942231075697211\\
8.33740294091881	0.943227091633466\\
8.35093173147896	0.943227091633466\\
8.35093173147896	0.944223107569721\\
8.35781478698245	0.944223107569721\\
8.35781478698245	0.945219123505976\\
8.37883377744903	0.945219123505976\\
8.37883377744903	0.946215139442231\\
8.38200470110455	0.946215139442231\\
8.38200470110455	0.947211155378486\\
8.40004476824911	0.947211155378486\\
8.40004476824911	0.948207171314741\\
8.41433313556848	0.948207171314741\\
8.41433313556848	0.949203187250996\\
8.42157902982734	0.949203187250996\\
8.42157902982734	0.950199203187251\\
8.44364170068753	0.950199203187251\\
8.44364170068753	0.951195219123506\\
8.44804486460736	0.951195219123506\\
8.44804486460736	0.952191235059761\\
8.46653100412279	0.952191235059761\\
8.46653100412279	0.953187250996016\\
8.4829698689893	0.953187250996016\\
8.4829698689893	0.954183266932271\\
8.49019802940391	0.954183266932271\\
8.49019802940391	0.955179282868526\\
8.51449267405951	0.955179282868526\\
8.51449267405951	0.956175298804781\\
8.51947994603756	0.956175298804781\\
8.51947994603756	0.957171314741036\\
8.53950012742722	0.957171314741036\\
8.53950012742722	0.958167330677291\\
8.55765896362178	0.958167330677291\\
8.55765896362178	0.959163346613546\\
8.56572941372642	0.959163346613546\\
8.56572941372642	0.960159362549801\\
8.59285497711716	0.960159362549801\\
8.59285497711716	0.961155378486056\\
8.59816932803648	0.961155378486056\\
8.59816932803648	0.962151394422311\\
8.62081295255309	0.962151394422311\\
8.62081295255309	0.963147410358566\\
8.6402509772721	0.963147410358566\\
8.6402509772721	0.964143426294821\\
8.64962137510549	0.964143426294821\\
8.64962137510549	0.965139442231076\\
8.67939972215557	0.965139442231076\\
8.67939972215557	0.966135458167331\\
8.68530029818843	0.966135458167331\\
8.68530029818843	0.967131474103586\\
8.71017648296227	0.967131474103586\\
8.71017648296227	0.968127490039841\\
8.73226311253575	0.968127490039841\\
8.73226311253575	0.969123505976096\\
8.74369266100048	0.969123505976096\\
8.74369266100048	0.970119521912351\\
8.77772256612356	0.970119521912351\\
8.77772256612356	0.971115537848606\\
8.78266904695537	0.971115537848606\\
8.78266904695537	0.972111553784861\\
8.81290812319917	0.972111553784861\\
8.81290812319917	0.973107569721116\\
8.83778677720673	0.973107569721116\\
8.83778677720673	0.974103585657371\\
8.85056173312074	0.974103585657371\\
8.85056173312074	0.975099601593626\\
8.89010052708523	0.975099601593626\\
8.89010052708523	0.97609561752988\\
8.89757468337926	0.97609561752988\\
8.89757468337926	0.977091633466135\\
8.93250026246401	0.977091633466135\\
8.93250026246401	0.97808764940239\\
8.96181599942623	0.97808764940239\\
8.96181599942623	0.979083665338645\\
8.97814020791313	0.979083665338645\\
8.97814020791313	0.9800796812749\\
9.02502237798783	0.9800796812749\\
9.02502237798783	0.981075697211155\\
9.03421872386246	0.981075697211155\\
9.03421872386246	0.98207171314741\\
9.07677875606061	0.98207171314741\\
9.07677875606061	0.983067729083665\\
9.11450902878462	0.983067729083665\\
9.11450902878462	0.98406374501992\\
9.13385736689013	0.98406374501992\\
9.13385736689013	0.985059760956175\\
9.1949822520039	0.985059760956175\\
9.1949822520039	0.98605577689243\\
9.20763561832371	0.98605577689243\\
9.20763561832371	0.987051792828685\\
9.26340393716822	0.987051792828685\\
9.26340393716822	0.98804780876494\\
9.31708632861431	0.98804780876494\\
9.31708632861431	0.989043824701195\\
9.34084110450148	0.989043824701195\\
9.34084110450148	0.99003984063745\\
9.42841544596103	0.99003984063745\\
9.42841544596103	0.991035856573705\\
9.45188090653274	0.991035856573705\\
9.45188090653274	0.99203187250996\\
9.53338058102403	0.99203187250996\\
9.53338058102403	0.993027888446215\\
9.6256848786469	0.993027888446215\\
9.6256848786469	0.99402390438247\\
9.6593053931593	0.99402390438247\\
9.6593053931593	0.995019920318725\\
9.82881225040251	0.995019920318725\\
9.82881225040251	0.99601593625498\\
9.88993446690787	0.99601593625498\\
9.88993446690787	0.997011952191235\\
10.0793854094395	0.997011952191235\\
10.0793854094395	0.99800796812749\\
10.4792557229631	0.99800796812749\\
10.4792557229631	0.999003984063745\\
10.6503447134603	0.999003984063745\\
10.6503447134603	1\\
inf	1\\
};
\addlegendentry{No repeater ($\alpha_\text{r}=0$)}

\addplot [dashed,color=black, line width=1pt]
  table[row sep=crcr]{%
-inf	0\\
2.26637334451568	0\\
2.26637334451568	0.001\\
2.71207326843995	0.001\\
2.71207326843995	0.002\\
2.9375269494638	0.002\\
2.9375269494638	0.003\\
3.11985198831242	0.003\\
3.11985198831242	0.004\\
3.19223461328872	0.004\\
3.19223461328872	0.005\\
3.31348745493191	0.005\\
3.31348745493191	0.006\\
3.40035481335723	0.006\\
3.40035481335723	0.007\\
3.45844303861199	0.007\\
3.45844303861199	0.008\\
3.57103856633483	0.008\\
3.57103856633483	0.009\\
3.64974858979124	0.009\\
3.64974858979124	0.01\\
3.68503421892786	0.01\\
3.68503421892786	0.011\\
3.73315472912258	0.011\\
3.73315472912258	0.012\\
3.77895441544327	0.012\\
3.77895441544327	0.013\\
3.82995089234063	0.013\\
3.82995089234063	0.014\\
3.87016062237377	0.014\\
3.87016062237377	0.015\\
3.89044631271101	0.015\\
3.89044631271101	0.016\\
3.90851263568173	0.016\\
3.90851263568173	0.017\\
3.93818323403201	0.017\\
3.93818323403201	0.018\\
3.95782324799025	0.018\\
3.95782324799025	0.019\\
3.99912340123169	0.019\\
3.99912340123169	0.02\\
4.02598955377062	0.02\\
4.02598955377062	0.021\\
4.0650511014884	0.021\\
4.0650511014884	0.022\\
4.10552169384686	0.022\\
4.10552169384686	0.023\\
4.1310890173174	0.023\\
4.1310890173174	0.024\\
4.16936051669836	0.024\\
4.16936051669836	0.025\\
4.18948439413836	0.025\\
4.18948439413836	0.026\\
4.21188121994129	0.026\\
4.21188121994129	0.027\\
4.23524667173288	0.027\\
4.23524667173288	0.028\\
4.25017196122319	0.028\\
4.25017196122319	0.029\\
4.26575028284795	0.029\\
4.26575028284795	0.03\\
4.28186085311774	0.03\\
4.28186085311774	0.031\\
4.29346350074206	0.031\\
4.29346350074206	0.032\\
4.31024463195823	0.032\\
4.31024463195823	0.033\\
4.33713131591635	0.033\\
4.33713131591635	0.034\\
4.35880137690123	0.034\\
4.35880137690123	0.035\\
4.37334878899997	0.035\\
4.37334878899997	0.036\\
4.39409233541013	0.036\\
4.39409233541013	0.037\\
4.41757936509338	0.037\\
4.41757936509338	0.038\\
4.43913195447304	0.038\\
4.43913195447304	0.039\\
4.4587950462157	0.039\\
4.4587950462157	0.04\\
4.4685876648562	0.04\\
4.4685876648562	0.041\\
4.4805410806404	0.041\\
4.4805410806404	0.042\\
4.48908071522358	0.042\\
4.48908071522358	0.043\\
4.50717773612982	0.043\\
4.50717773612982	0.044\\
4.53070327030566	0.044\\
4.53070327030566	0.045\\
4.54330021363777	0.045\\
4.54330021363777	0.046\\
4.55539591164117	0.046\\
4.55539591164117	0.047\\
4.57143405952297	0.047\\
4.57143405952297	0.048\\
4.5836114650028	0.048\\
4.5836114650028	0.049\\
4.59537783960234	0.049\\
4.59537783960234	0.05\\
4.60350892596787	0.05\\
4.60350892596787	0.051\\
4.62241867195025	0.051\\
4.62241867195025	0.052\\
4.63230193489687	0.052\\
4.63230193489687	0.053\\
4.64540835422522	0.053\\
4.64540835422522	0.054\\
4.65665595267675	0.054\\
4.65665595267675	0.055\\
4.66673814551923	0.055\\
4.66673814551923	0.056\\
4.67932575106539	0.056\\
4.67932575106539	0.057\\
4.70319431734644	0.057\\
4.70319431734644	0.058\\
4.71484104234366	0.058\\
4.71484104234366	0.059\\
4.72605287504993	0.059\\
4.72605287504993	0.06\\
4.73830227722675	0.06\\
4.73830227722675	0.061\\
4.75072552022404	0.061\\
4.75072552022404	0.062\\
4.76420941364134	0.062\\
4.76420941364134	0.063\\
4.77603221083808	0.063\\
4.77603221083808	0.064\\
4.7902993242161	0.064\\
4.7902993242161	0.065\\
4.80505488883272	0.065\\
4.80505488883272	0.066\\
4.81752587027108	0.066\\
4.81752587027108	0.067\\
4.82357970674867	0.067\\
4.82357970674867	0.068\\
4.83427545376076	0.068\\
4.83427545376076	0.069\\
4.84272729954071	0.069\\
4.84272729954071	0.07\\
4.85926698607997	0.07\\
4.85926698607997	0.071\\
4.87148349135854	0.071\\
4.87148349135854	0.072\\
4.87958132281183	0.072\\
4.87958132281183	0.073\\
4.89423244121853	0.073\\
4.89423244121853	0.074\\
4.89965433194104	0.074\\
4.89965433194104	0.075\\
4.90677901605491	0.075\\
4.90677901605491	0.076\\
4.91430667303614	0.076\\
4.91430667303614	0.077\\
4.92161587438603	0.077\\
4.92161587438603	0.078\\
4.93139008703479	0.078\\
4.93139008703479	0.079\\
4.9405988543712	0.079\\
4.9405988543712	0.08\\
4.9461965985473	0.08\\
4.9461965985473	0.081\\
4.95479786813504	0.081\\
4.95479786813504	0.082\\
4.96052392780453	0.082\\
4.96052392780453	0.083\\
4.96795973954885	0.083\\
4.96795973954885	0.084\\
4.97489059747286	0.084\\
4.97489059747286	0.085\\
4.98183206322602	0.085\\
4.98183206322602	0.086\\
4.99326245928214	0.086\\
4.99326245928214	0.087\\
5.00749235158793	0.087\\
5.00749235158793	0.088\\
5.01581062013966	0.088\\
5.01581062013966	0.089\\
5.0233105579232	0.089\\
5.0233105579232	0.09\\
5.03559707247387	0.09\\
5.03559707247387	0.091\\
5.04180313028068	0.091\\
5.04180313028068	0.092\\
5.05591565396275	0.092\\
5.05591565396275	0.093\\
5.06856849697225	0.093\\
5.06856849697225	0.094\\
5.0784503214455	0.094\\
5.0784503214455	0.095\\
5.08896182215993	0.095\\
5.08896182215993	0.096\\
5.09887521126528	0.096\\
5.09887521126528	0.097\\
5.10672831011205	0.097\\
5.10672831011205	0.098\\
5.11598081892518	0.098\\
5.11598081892518	0.099\\
5.12440817437688	0.099\\
5.12440817437688	0.1\\
5.1319969938604	0.1\\
5.1319969938604	0.101\\
5.14169557696506	0.101\\
5.14169557696506	0.102\\
5.14777837604294	0.102\\
5.14777837604294	0.103\\
5.15160861651379	0.103\\
5.15160861651379	0.104\\
5.16448220871157	0.104\\
5.16448220871157	0.105\\
5.1707691703318	0.105\\
5.1707691703318	0.106\\
5.17750433710765	0.106\\
5.17750433710765	0.107\\
5.18397354039551	0.107\\
5.18397354039551	0.108\\
5.19362046008429	0.108\\
5.19362046008429	0.109\\
5.20083168986245	0.109\\
5.20083168986245	0.11\\
5.20935798504881	0.11\\
5.20935798504881	0.111\\
5.21934761131629	0.111\\
5.21934761131629	0.112\\
5.22527663618878	0.112\\
5.22527663618878	0.113\\
5.233522359216	0.113\\
5.233522359216	0.114\\
5.23880889051962	0.114\\
5.23880889051962	0.115\\
5.24478347147165	0.115\\
5.24478347147165	0.116\\
5.25026806235052	0.116\\
5.25026806235052	0.117\\
5.25617051277311	0.117\\
5.25617051277311	0.118\\
5.26626731706281	0.118\\
5.26626731706281	0.119\\
5.27615044965628	0.119\\
5.27615044965628	0.12\\
5.28564335002527	0.12\\
5.28564335002527	0.121\\
5.29272922580261	0.121\\
5.29272922580261	0.122\\
5.29647664260642	0.122\\
5.29647664260642	0.123\\
5.30350539161152	0.123\\
5.30350539161152	0.124\\
5.3128527383284	0.124\\
5.3128527383284	0.125\\
5.31893950968676	0.125\\
5.31893950968676	0.126\\
5.32468672726932	0.126\\
5.32468672726932	0.127\\
5.32960399189069	0.127\\
5.32960399189069	0.128\\
5.33898834849523	0.128\\
5.33898834849523	0.129\\
5.34273987406464	0.129\\
5.34273987406464	0.13\\
5.34857687213345	0.13\\
5.34857687213345	0.131\\
5.35675821348448	0.131\\
5.35675821348448	0.132\\
5.36453588016796	0.132\\
5.36453588016796	0.133\\
5.36898209051741	0.133\\
5.36898209051741	0.134\\
5.37512638323732	0.134\\
5.37512638323732	0.135\\
5.38055559849813	0.135\\
5.38055559849813	0.136\\
5.38601891165165	0.136\\
5.38601891165165	0.137\\
5.39140699280166	0.137\\
5.39140699280166	0.138\\
5.39815616545357	0.138\\
5.39815616545357	0.139\\
5.40795418866298	0.139\\
5.40795418866298	0.14\\
5.41418886729382	0.14\\
5.41418886729382	0.141\\
5.41788340280633	0.141\\
5.41788340280633	0.142\\
5.42371584233822	0.142\\
5.42371584233822	0.143\\
5.43127957219177	0.143\\
5.43127957219177	0.144\\
5.43631262816536	0.144\\
5.43631262816536	0.145\\
5.44221007722066	0.145\\
5.44221007722066	0.146\\
5.44447911920016	0.146\\
5.44447911920016	0.147\\
5.45330719459991	0.147\\
5.45330719459991	0.148\\
5.46220818062839	0.148\\
5.46220818062839	0.149\\
5.46906358556866	0.149\\
5.46906358556866	0.15\\
5.47496303029235	0.15\\
5.47496303029235	0.151\\
5.47859490381858	0.151\\
5.47859490381858	0.152\\
5.4844649718324	0.152\\
5.4844649718324	0.153\\
5.48954428487948	0.153\\
5.48954428487948	0.154\\
5.49491891940829	0.154\\
5.49491891940829	0.155\\
5.49807318429223	0.155\\
5.49807318429223	0.156\\
5.50428481896805	0.156\\
5.50428481896805	0.157\\
5.50996537269875	0.157\\
5.50996537269875	0.158\\
5.51433474379406	0.158\\
5.51433474379406	0.159\\
5.51924533159239	0.159\\
5.51924533159239	0.16\\
5.52672291635633	0.16\\
5.52672291635633	0.161\\
5.53316988286923	0.161\\
5.53316988286923	0.162\\
5.53615233515919	0.162\\
5.53615233515919	0.163\\
5.54044732641674	0.163\\
5.54044732641674	0.164\\
5.54486894026657	0.164\\
5.54486894026657	0.165\\
5.54819488311526	0.165\\
5.54819488311526	0.166\\
5.55380726180833	0.166\\
5.55380726180833	0.167\\
5.56418041783654	0.167\\
5.56418041783654	0.168\\
5.56893381873887	0.168\\
5.56893381873887	0.169\\
5.57666820538387	0.169\\
5.57666820538387	0.17\\
5.5798163002449	0.17\\
5.5798163002449	0.171\\
5.58351418154695	0.171\\
5.58351418154695	0.172\\
5.59097373841106	0.172\\
5.59097373841106	0.173\\
5.59472385713445	0.173\\
5.59472385713445	0.174\\
5.60252782013221	0.174\\
5.60252782013221	0.175\\
5.60791177667785	0.175\\
5.60791177667785	0.176\\
5.61221647078865	0.176\\
5.61221647078865	0.177\\
5.61789197194706	0.177\\
5.61789197194706	0.178\\
5.62080672294869	0.178\\
5.62080672294869	0.179\\
5.62568237553125	0.179\\
5.62568237553125	0.18\\
5.62993242054918	0.18\\
5.62993242054918	0.181\\
5.63432312099203	0.181\\
5.63432312099203	0.182\\
5.63890254566602	0.182\\
5.63890254566602	0.183\\
5.64450648446586	0.183\\
5.64450648446586	0.184\\
5.64955033502782	0.184\\
5.64955033502782	0.185\\
5.65419830743244	0.185\\
5.65419830743244	0.186\\
5.65728366899974	0.186\\
5.65728366899974	0.187\\
5.6603649752974	0.187\\
5.6603649752974	0.188\\
5.66303898020807	0.188\\
5.66303898020807	0.189\\
5.67104374711084	0.189\\
5.67104374711084	0.19\\
5.67423053103884	0.19\\
5.67423053103884	0.191\\
5.67953850366941	0.191\\
5.67953850366941	0.192\\
5.6834373772509	0.192\\
5.6834373772509	0.193\\
5.68844853306739	0.193\\
5.68844853306739	0.194\\
5.69484723871379	0.194\\
5.69484723871379	0.195\\
5.70096405191964	0.195\\
5.70096405191964	0.196\\
5.70396297810647	0.196\\
5.70396297810647	0.197\\
5.70878159316577	0.197\\
5.70878159316577	0.198\\
5.71463361456245	0.198\\
5.71463361456245	0.199\\
5.71929108058011	0.199\\
5.71929108058011	0.2\\
5.72434081003849	0.2\\
5.72434081003849	0.201\\
5.72802964023868	0.201\\
5.72802964023868	0.202\\
5.73132341031092	0.202\\
5.73132341031092	0.203\\
5.74143866864728	0.203\\
5.74143866864728	0.204\\
5.7466582640603	0.204\\
5.7466582640603	0.205\\
5.75052435258047	0.205\\
5.75052435258047	0.206\\
5.75580290420897	0.206\\
5.75580290420897	0.207\\
5.75925863812263	0.207\\
5.75925863812263	0.208\\
5.76384543741393	0.208\\
5.76384543741393	0.209\\
5.76782049002033	0.209\\
5.76782049002033	0.21\\
5.7727600213148	0.21\\
5.7727600213148	0.211\\
5.77654808988694	0.211\\
5.77654808988694	0.212\\
5.78159517325128	0.212\\
5.78159517325128	0.213\\
5.78522421849097	0.213\\
5.78522421849097	0.214\\
5.78724899531659	0.214\\
5.78724899531659	0.215\\
5.79022645063161	0.215\\
5.79022645063161	0.216\\
5.79642251690924	0.216\\
5.79642251690924	0.217\\
5.80129350131562	0.217\\
5.80129350131562	0.218\\
5.80419712889196	0.218\\
5.80419712889196	0.219\\
5.81024274483458	0.219\\
5.81024274483458	0.22\\
5.81566305291054	0.22\\
5.81566305291054	0.221\\
5.82092192531859	0.221\\
5.82092192531859	0.222\\
5.82623598524584	0.222\\
5.82623598524584	0.223\\
5.83156170251041	0.223\\
5.83156170251041	0.224\\
5.83433518464831	0.224\\
5.83433518464831	0.225\\
5.83807692504599	0.225\\
5.83807692504599	0.226\\
5.84482270756175	0.226\\
5.84482270756175	0.227\\
5.84790794582225	0.227\\
5.84790794582225	0.228\\
5.85064276313032	0.228\\
5.85064276313032	0.229\\
5.85320938844545	0.229\\
5.85320938844545	0.23\\
5.85600920584039	0.23\\
5.85600920584039	0.231\\
5.85905852622013	0.231\\
5.85905852622013	0.232\\
5.86312631554256	0.232\\
5.86312631554256	0.233\\
5.86773107139356	0.233\\
5.86773107139356	0.234\\
5.87020946356191	0.234\\
5.87020946356191	0.235\\
5.8735918539435	0.235\\
5.8735918539435	0.236\\
5.87654585879599	0.236\\
5.87654585879599	0.237\\
5.88111898211486	0.237\\
5.88111898211486	0.238\\
5.88538344561145	0.238\\
5.88538344561145	0.239\\
5.89061675106927	0.239\\
5.89061675106927	0.24\\
5.89419321747492	0.24\\
5.89419321747492	0.241\\
5.89722241623838	0.241\\
5.89722241623838	0.242\\
5.90054778536634	0.242\\
5.90054778536634	0.243\\
5.9062777905504	0.243\\
5.9062777905504	0.244\\
5.91064601176538	0.244\\
5.91064601176538	0.245\\
5.91604544314535	0.245\\
5.91604544314535	0.246\\
5.92028612941766	0.246\\
5.92028612941766	0.247\\
5.92631769783302	0.247\\
5.92631769783302	0.248\\
5.93037650958621	0.248\\
5.93037650958621	0.249\\
5.93798071415223	0.249\\
5.93798071415223	0.25\\
5.9426366846921	0.25\\
5.9426366846921	0.251\\
5.94747903797023	0.251\\
5.94747903797023	0.252\\
5.9496728241366	0.252\\
5.9496728241366	0.253\\
5.95309806143514	0.253\\
5.95309806143514	0.254\\
5.95978896996472	0.254\\
5.95978896996472	0.255\\
5.96325969491973	0.255\\
5.96325969491973	0.256\\
5.96888637642327	0.256\\
5.96888637642327	0.257\\
5.97116225760573	0.257\\
5.97116225760573	0.258\\
5.97357780393833	0.258\\
5.97357780393833	0.259\\
5.97660200273638	0.259\\
5.97660200273638	0.26\\
5.9801327412961	0.26\\
5.9801327412961	0.261\\
5.98371388747408	0.261\\
5.98371388747408	0.262\\
5.98711623134059	0.262\\
5.98711623134059	0.263\\
5.99209210859169	0.263\\
5.99209210859169	0.264\\
5.99655252756399	0.264\\
5.99655252756399	0.265\\
6.00356537680646	0.265\\
6.00356537680646	0.266\\
6.00863453481365	0.266\\
6.00863453481365	0.267\\
6.01386693809474	0.267\\
6.01386693809474	0.268\\
6.01896655696072	0.268\\
6.01896655696072	0.269\\
6.02137274748301	0.269\\
6.02137274748301	0.27\\
6.02361859119432	0.27\\
6.02361859119432	0.271\\
6.02854644204374	0.271\\
6.02854644204374	0.272\\
6.03082549748507	0.272\\
6.03082549748507	0.273\\
6.03441478285863	0.273\\
6.03441478285863	0.274\\
6.03995324642337	0.274\\
6.03995324642337	0.275\\
6.04796337747749	0.275\\
6.04796337747749	0.276\\
6.05303226921796	0.276\\
6.05303226921796	0.277\\
6.05594471561637	0.277\\
6.05594471561637	0.278\\
6.06045576243331	0.278\\
6.06045576243331	0.279\\
6.06248460728023	0.279\\
6.06248460728023	0.28\\
6.06575142703919	0.28\\
6.06575142703919	0.281\\
6.07163261395354	0.281\\
6.07163261395354	0.282\\
6.07655290877978	0.282\\
6.07655290877978	0.283\\
6.08299396570789	0.283\\
6.08299396570789	0.284\\
6.0882212575935	0.284\\
6.0882212575935	0.285\\
6.09132649909379	0.285\\
6.09132649909379	0.286\\
6.09352373874307	0.286\\
6.09352373874307	0.287\\
6.09676883866533	0.287\\
6.09676883866533	0.288\\
6.09939114148215	0.288\\
6.09939114148215	0.289\\
6.10311826327005	0.289\\
6.10311826327005	0.29\\
6.10689750328703	0.29\\
6.10689750328703	0.291\\
6.11027482185275	0.291\\
6.11027482185275	0.292\\
6.1146678029164	0.292\\
6.1146678029164	0.293\\
6.11868408347843	0.293\\
6.11868408347843	0.294\\
6.12623852377586	0.294\\
6.12623852377586	0.295\\
6.12968698255858	0.295\\
6.12968698255858	0.296\\
6.13303186553552	0.296\\
6.13303186553552	0.297\\
6.1364587305973	0.297\\
6.1364587305973	0.298\\
6.14019172866004	0.298\\
6.14019172866004	0.299\\
6.14330445205111	0.299\\
6.14330445205111	0.3\\
6.14584722383825	0.3\\
6.14584722383825	0.301\\
6.14991081076351	0.301\\
6.14991081076351	0.302\\
6.15295806775107	0.302\\
6.15295806775107	0.303\\
6.15839706266828	0.303\\
6.15839706266828	0.304\\
6.16273046138189	0.304\\
6.16273046138189	0.305\\
6.16770862723882	0.305\\
6.16770862723882	0.306\\
6.17342050799486	0.306\\
6.17342050799486	0.307\\
6.17687348680015	0.307\\
6.17687348680015	0.308\\
6.18105399718426	0.308\\
6.18105399718426	0.309\\
6.18474098991832	0.309\\
6.18474098991832	0.31\\
6.18754844783914	0.31\\
6.18754844783914	0.311\\
6.18948894938151	0.311\\
6.18948894938151	0.312\\
6.19048839053205	0.312\\
6.19048839053205	0.313\\
6.19734993742445	0.313\\
6.19734993742445	0.314\\
6.20032158905557	0.314\\
6.20032158905557	0.315\\
6.20569047034369	0.315\\
6.20569047034369	0.316\\
6.21056898068129	0.316\\
6.21056898068129	0.317\\
6.21298451172697	0.317\\
6.21298451172697	0.318\\
6.21670859479257	0.318\\
6.21670859479257	0.319\\
6.21923385645097	0.319\\
6.21923385645097	0.32\\
6.22361972879471	0.32\\
6.22361972879471	0.321\\
6.22850420167346	0.321\\
6.22850420167346	0.322\\
6.23189645755006	0.322\\
6.23189645755006	0.323\\
6.23475484390418	0.323\\
6.23475484390418	0.324\\
6.23766186675784	0.324\\
6.23766186675784	0.325\\
6.24258588300364	0.325\\
6.24258588300364	0.326\\
6.24668013942147	0.326\\
6.24668013942147	0.327\\
6.25113386764445	0.327\\
6.25113386764445	0.328\\
6.25404368943199	0.328\\
6.25404368943199	0.329\\
6.2564540737318	0.329\\
6.2564540737318	0.33\\
6.26144691467599	0.33\\
6.26144691467599	0.331\\
6.26373038733222	0.331\\
6.26373038733222	0.332\\
6.26610556779484	0.332\\
6.26610556779484	0.333\\
6.26891258233338	0.333\\
6.26891258233338	0.334\\
6.27142777551587	0.334\\
6.27142777551587	0.335\\
6.27821229181053	0.335\\
6.27821229181053	0.336\\
6.28337549943569	0.336\\
6.28337549943569	0.337\\
6.28626899928411	0.337\\
6.28626899928411	0.338\\
6.28960002216604	0.338\\
6.28960002216604	0.339\\
6.29350360005485	0.339\\
6.29350360005485	0.34\\
6.29713535848482	0.34\\
6.29713535848482	0.341\\
6.30000102863683	0.341\\
6.30000102863683	0.342\\
6.30416812756003	0.342\\
6.30416812756003	0.343\\
6.30673943929862	0.343\\
6.30673943929862	0.344\\
6.30888649173252	0.344\\
6.30888649173252	0.345\\
6.31255819700896	0.345\\
6.31255819700896	0.346\\
6.31397486208876	0.346\\
6.31397486208876	0.347\\
6.31694179967442	0.347\\
6.31694179967442	0.348\\
6.3195494303357	0.348\\
6.3195494303357	0.349\\
6.32337196029442	0.349\\
6.32337196029442	0.35\\
6.32654877583451	0.35\\
6.32654877583451	0.351\\
6.3291001870942	0.351\\
6.3291001870942	0.352\\
6.33192027855578	0.352\\
6.33192027855578	0.353\\
6.33644622039817	0.353\\
6.33644622039817	0.354\\
6.33952812681205	0.354\\
6.33952812681205	0.355\\
6.34372473094752	0.355\\
6.34372473094752	0.356\\
6.3491562967364	0.356\\
6.3491562967364	0.357\\
6.3500176779164	0.357\\
6.3500176779164	0.358\\
6.35411677119746	0.358\\
6.35411677119746	0.359\\
6.3576377436935	0.359\\
6.3576377436935	0.36\\
6.35979304236438	0.36\\
6.35979304236438	0.361\\
6.36540434252609	0.361\\
6.36540434252609	0.362\\
6.36675314680032	0.362\\
6.36675314680032	0.363\\
6.37087134156944	0.363\\
6.37087134156944	0.364\\
6.3731559258194	0.364\\
6.3731559258194	0.365\\
6.37604064424606	0.365\\
6.37604064424606	0.366\\
6.37975251480985	0.366\\
6.37975251480985	0.367\\
6.38204158236078	0.367\\
6.38204158236078	0.368\\
6.38615597670043	0.368\\
6.38615597670043	0.369\\
6.38909497817036	0.369\\
6.38909497817036	0.37\\
6.3924153082305	0.37\\
6.3924153082305	0.371\\
6.39664295371	0.371\\
6.39664295371	0.372\\
6.40142410565683	0.372\\
6.40142410565683	0.373\\
6.40547180101253	0.373\\
6.40547180101253	0.374\\
6.40822870946205	0.374\\
6.40822870946205	0.375\\
6.41119921466921	0.375\\
6.41119921466921	0.376\\
6.41516046941204	0.376\\
6.41516046941204	0.377\\
6.41977477039473	0.377\\
6.41977477039473	0.378\\
6.42345499059722	0.378\\
6.42345499059722	0.379\\
6.42978158303574	0.379\\
6.42978158303574	0.38\\
6.43307639019461	0.38\\
6.43307639019461	0.381\\
6.43704710172187	0.381\\
6.43704710172187	0.382\\
6.44062253656569	0.382\\
6.44062253656569	0.383\\
6.44597695717584	0.383\\
6.44597695717584	0.384\\
6.44864717277246	0.384\\
6.44864717277246	0.385\\
6.45296423694122	0.385\\
6.45296423694122	0.386\\
6.45720243320596	0.386\\
6.45720243320596	0.387\\
6.4594836532767	0.387\\
6.4594836532767	0.388\\
6.46377109594232	0.388\\
6.46377109594232	0.389\\
6.46906550086383	0.389\\
6.46906550086383	0.39\\
6.47214365421853	0.39\\
6.47214365421853	0.391\\
6.47409692532058	0.391\\
6.47409692532058	0.392\\
6.47743536858141	0.392\\
6.47743536858141	0.393\\
6.48093524505863	0.393\\
6.48093524505863	0.394\\
6.48325024263703	0.394\\
6.48325024263703	0.395\\
6.48706727058869	0.395\\
6.48706727058869	0.396\\
6.49194158336745	0.396\\
6.49194158336745	0.397\\
6.49652360593014	0.397\\
6.49652360593014	0.398\\
6.49947802891354	0.398\\
6.49947802891354	0.399\\
6.50351604148926	0.399\\
6.50351604148926	0.4\\
6.50810713557351	0.4\\
6.50810713557351	0.401\\
6.51330841169118	0.401\\
6.51330841169118	0.402\\
6.51660735153616	0.402\\
6.51660735153616	0.403\\
6.51910280285276	0.403\\
6.51910280285276	0.404\\
6.52208146719403	0.404\\
6.52208146719403	0.405\\
6.52336537478379	0.405\\
6.52336537478379	0.406\\
6.5266709122053	0.406\\
6.5266709122053	0.407\\
6.52946397989551	0.407\\
6.52946397989551	0.408\\
6.53185156416763	0.408\\
6.53185156416763	0.409\\
6.53525855835093	0.409\\
6.53525855835093	0.41\\
6.53886988390687	0.41\\
6.53886988390687	0.411\\
6.54249599399999	0.411\\
6.54249599399999	0.412\\
6.5465807948293	0.412\\
6.5465807948293	0.413\\
6.54867391919974	0.413\\
6.54867391919974	0.414\\
6.55283370803261	0.414\\
6.55283370803261	0.415\\
6.55828511075022	0.415\\
6.55828511075022	0.416\\
6.56197649285829	0.416\\
6.56197649285829	0.417\\
6.56672985228281	0.417\\
6.56672985228281	0.418\\
6.56962772570896	0.418\\
6.56962772570896	0.419\\
6.57209476231103	0.419\\
6.57209476231103	0.42\\
6.57650691637991	0.42\\
6.57650691637991	0.421\\
6.57972891191981	0.421\\
6.57972891191981	0.422\\
6.58371276576069	0.422\\
6.58371276576069	0.423\\
6.58776565900712	0.423\\
6.58776565900712	0.424\\
6.59069108862716	0.424\\
6.59069108862716	0.425\\
6.59334344056523	0.425\\
6.59334344056523	0.426\\
6.59607757110112	0.426\\
6.59607757110112	0.427\\
6.59949404584221	0.427\\
6.59949404584221	0.428\\
6.6021966188593	0.428\\
6.6021966188593	0.429\\
6.6053399898917	0.429\\
6.6053399898917	0.43\\
6.609588997986	0.43\\
6.609588997986	0.431\\
6.61256319431629	0.431\\
6.61256319431629	0.432\\
6.61586584287434	0.432\\
6.61586584287434	0.433\\
6.61964115201511	0.433\\
6.61964115201511	0.434\\
6.62399007911908	0.434\\
6.62399007911908	0.435\\
6.62799046306079	0.435\\
6.62799046306079	0.436\\
6.63237401542963	0.436\\
6.63237401542963	0.437\\
6.63575413657626	0.437\\
6.63575413657626	0.438\\
6.63883945374279	0.438\\
6.63883945374279	0.439\\
6.64043979822682	0.439\\
6.64043979822682	0.44\\
6.64362565719565	0.44\\
6.64362565719565	0.441\\
6.6491464862886	0.441\\
6.6491464862886	0.442\\
6.65133638611694	0.442\\
6.65133638611694	0.443\\
6.65483762494853	0.443\\
6.65483762494853	0.444\\
6.6586528330916	0.444\\
6.6586528330916	0.445\\
6.66142269516991	0.445\\
6.66142269516991	0.446\\
6.66269574115811	0.446\\
6.66269574115811	0.447\\
6.66713375866434	0.447\\
6.66713375866434	0.448\\
6.67003386155617	0.448\\
6.67003386155617	0.449\\
6.67305207312905	0.449\\
6.67305207312905	0.45\\
6.67612606211149	0.45\\
6.67612606211149	0.451\\
6.68268971162393	0.451\\
6.68268971162393	0.452\\
6.68797442702579	0.452\\
6.68797442702579	0.453\\
6.6911345035303	0.453\\
6.6911345035303	0.454\\
6.69432916019724	0.454\\
6.69432916019724	0.455\\
6.69687340558755	0.455\\
6.69687340558755	0.456\\
6.69916251689834	0.456\\
6.69916251689834	0.457\\
6.701717411548	0.457\\
6.701717411548	0.458\\
6.70535129834685	0.458\\
6.70535129834685	0.459\\
6.70827040096014	0.459\\
6.70827040096014	0.46\\
6.71155644599374	0.46\\
6.71155644599374	0.461\\
6.7152165881165	0.461\\
6.7152165881165	0.462\\
6.71681971252941	0.462\\
6.71681971252941	0.463\\
6.71949117912368	0.463\\
6.71949117912368	0.464\\
6.72228499250032	0.464\\
6.72228499250032	0.465\\
6.72542148362657	0.465\\
6.72542148362657	0.466\\
6.72709560433885	0.466\\
6.72709560433885	0.467\\
6.72863613287078	0.467\\
6.72863613287078	0.468\\
6.72993587687802	0.468\\
6.72993587687802	0.469\\
6.73215518850328	0.469\\
6.73215518850328	0.47\\
6.73781025955407	0.47\\
6.73781025955407	0.471\\
6.74036796536968	0.471\\
6.74036796536968	0.472\\
6.74372595236866	0.472\\
6.74372595236866	0.473\\
6.74746240632564	0.473\\
6.74746240632564	0.474\\
6.75115211117016	0.474\\
6.75115211117016	0.475\\
6.75384581728798	0.475\\
6.75384581728798	0.476\\
6.75593728504818	0.476\\
6.75593728504818	0.477\\
6.75925225641462	0.477\\
6.75925225641462	0.478\\
6.76315255372724	0.478\\
6.76315255372724	0.479\\
6.76689212530426	0.479\\
6.76689212530426	0.48\\
6.77067268686424	0.48\\
6.77067268686424	0.481\\
6.77437915715387	0.481\\
6.77437915715387	0.482\\
6.77758190732068	0.482\\
6.77758190732068	0.483\\
6.78032274982163	0.483\\
6.78032274982163	0.484\\
6.78324837870409	0.484\\
6.78324837870409	0.485\\
6.78612678237866	0.485\\
6.78612678237866	0.486\\
6.78949462722884	0.486\\
6.78949462722884	0.487\\
6.79377373944884	0.487\\
6.79377373944884	0.488\\
6.79505678611763	0.488\\
6.79505678611763	0.489\\
6.79619600931922	0.489\\
6.79619600931922	0.49\\
6.79942511989487	0.49\\
6.79942511989487	0.491\\
6.80155038128834	0.491\\
6.80155038128834	0.492\\
6.80428755886242	0.492\\
6.80428755886242	0.493\\
6.80705514781821	0.493\\
6.80705514781821	0.494\\
6.8101624235506	0.494\\
6.8101624235506	0.495\\
6.81266575072537	0.495\\
6.81266575072537	0.496\\
6.81543720655348	0.496\\
6.81543720655348	0.497\\
6.82016575820605	0.497\\
6.82016575820605	0.498\\
6.82341792036762	0.498\\
6.82341792036762	0.499\\
6.82624583655762	0.499\\
6.82624583655762	0.5\\
6.8285948929684	0.5\\
6.8285948929684	0.501\\
6.83323335268076	0.501\\
6.83323335268076	0.502\\
6.83627757699909	0.502\\
6.83627757699909	0.503\\
6.83852542967436	0.503\\
6.83852542967436	0.504\\
6.842027309347	0.504\\
6.842027309347	0.505\\
6.84510187199166	0.505\\
6.84510187199166	0.506\\
6.84801956847571	0.506\\
6.84801956847571	0.507\\
6.85086099930191	0.507\\
6.85086099930191	0.508\\
6.85363732568402	0.508\\
6.85363732568402	0.509\\
6.85835585093551	0.509\\
6.85835585093551	0.51\\
6.86095389353662	0.51\\
6.86095389353662	0.511\\
6.8640955373352	0.511\\
6.8640955373352	0.512\\
6.86635489221062	0.512\\
6.86635489221062	0.513\\
6.87051420514448	0.513\\
6.87051420514448	0.514\\
6.87399556214647	0.514\\
6.87399556214647	0.515\\
6.87550726040392	0.515\\
6.87550726040392	0.516\\
6.87807324934472	0.516\\
6.87807324934472	0.517\\
6.88126326653307	0.517\\
6.88126326653307	0.518\\
6.8848715417969	0.518\\
6.8848715417969	0.519\\
6.89059541567197	0.519\\
6.89059541567197	0.52\\
6.89557145908628	0.52\\
6.89557145908628	0.521\\
6.89878613624086	0.521\\
6.89878613624086	0.522\\
6.90130912931754	0.522\\
6.90130912931754	0.523\\
6.90618903540983	0.523\\
6.90618903540983	0.524\\
6.90841035881036	0.524\\
6.90841035881036	0.525\\
6.91268197413971	0.525\\
6.91268197413971	0.526\\
6.9146541682029	0.526\\
6.9146541682029	0.527\\
6.91664951068166	0.527\\
6.91664951068166	0.528\\
6.92093078705563	0.528\\
6.92093078705563	0.529\\
6.92390898145617	0.529\\
6.92390898145617	0.53\\
6.92669958217648	0.53\\
6.92669958217648	0.531\\
6.92936518201838	0.531\\
6.92936518201838	0.532\\
6.93225288038473	0.532\\
6.93225288038473	0.533\\
6.9354792995865	0.533\\
6.9354792995865	0.534\\
6.9393425788683	0.534\\
6.9393425788683	0.535\\
6.94214570162793	0.535\\
6.94214570162793	0.536\\
6.94585336092725	0.536\\
6.94585336092725	0.537\\
6.94871668008699	0.537\\
6.94871668008699	0.538\\
6.95108650033515	0.538\\
6.95108650033515	0.539\\
6.95349012972861	0.539\\
6.95349012972861	0.54\\
6.96090510883222	0.54\\
6.96090510883222	0.541\\
6.96369916583848	0.541\\
6.96369916583848	0.542\\
6.96747891183978	0.542\\
6.96747891183978	0.543\\
6.97130837926699	0.543\\
6.97130837926699	0.544\\
6.97386621499929	0.544\\
6.97386621499929	0.545\\
6.97769850268426	0.545\\
6.97769850268426	0.546\\
6.98001263609948	0.546\\
6.98001263609948	0.547\\
6.98210461957427	0.547\\
6.98210461957427	0.548\\
6.98468955270156	0.548\\
6.98468955270156	0.549\\
6.98678478615403	0.549\\
6.98678478615403	0.55\\
6.99030302775548	0.55\\
6.99030302775548	0.551\\
6.99345897654149	0.551\\
6.99345897654149	0.552\\
6.99704693860825	0.552\\
6.99704693860825	0.553\\
6.99968306586245	0.553\\
6.99968306586245	0.554\\
7.00289624150481	0.554\\
7.00289624150481	0.555\\
7.00598384301662	0.555\\
7.00598384301662	0.556\\
7.00893200013443	0.556\\
7.00893200013443	0.557\\
7.01174812783282	0.557\\
7.01174812783282	0.558\\
7.01583570322885	0.558\\
7.01583570322885	0.559\\
7.01761491594508	0.559\\
7.01761491594508	0.56\\
7.02063913591569	0.56\\
7.02063913591569	0.561\\
7.02406620317023	0.561\\
7.02406620317023	0.562\\
7.02859979828503	0.562\\
7.02859979828503	0.563\\
7.03160538550545	0.563\\
7.03160538550545	0.564\\
7.03322118903611	0.564\\
7.03322118903611	0.565\\
7.03511904699217	0.565\\
7.03511904699217	0.566\\
7.04003286298683	0.566\\
7.04003286298683	0.567\\
7.04214199405744	0.567\\
7.04214199405744	0.568\\
7.0444295619511	0.568\\
7.0444295619511	0.569\\
7.0467382283028	0.569\\
7.0467382283028	0.57\\
7.04984206974262	0.57\\
7.04984206974262	0.571\\
7.05549677046677	0.571\\
7.05549677046677	0.572\\
7.05857186571066	0.572\\
7.05857186571066	0.573\\
7.06206876342494	0.573\\
7.06206876342494	0.574\\
7.06417182416833	0.574\\
7.06417182416833	0.575\\
7.06708505574197	0.575\\
7.06708505574197	0.576\\
7.07094942845173	0.576\\
7.07094942845173	0.577\\
7.07406558839509	0.577\\
7.07406558839509	0.578\\
7.07729558622554	0.578\\
7.07729558622554	0.579\\
7.0823263782902	0.579\\
7.0823263782902	0.58\\
7.08579171110759	0.58\\
7.08579171110759	0.581\\
7.08854338245465	0.581\\
7.08854338245465	0.582\\
7.09125215126084	0.582\\
7.09125215126084	0.583\\
7.09274244003026	0.583\\
7.09274244003026	0.584\\
7.09581014329076	0.584\\
7.09581014329076	0.585\\
7.0984897330358	0.585\\
7.0984897330358	0.586\\
7.10276728976336	0.586\\
7.10276728976336	0.587\\
7.10612127623754	0.587\\
7.10612127623754	0.588\\
7.10809833922835	0.588\\
7.10809833922835	0.589\\
7.11076530945098	0.589\\
7.11076530945098	0.59\\
7.11331499187261	0.59\\
7.11331499187261	0.591\\
7.11564783771453	0.591\\
7.11564783771453	0.592\\
7.11894093820478	0.592\\
7.11894093820478	0.593\\
7.1215213919376	0.593\\
7.1215213919376	0.594\\
7.12442038576812	0.594\\
7.12442038576812	0.595\\
7.12636192544388	0.595\\
7.12636192544388	0.596\\
7.12906808563184	0.596\\
7.12906808563184	0.597\\
7.13275523473242	0.597\\
7.13275523473242	0.598\\
7.13639488330816	0.598\\
7.13639488330816	0.599\\
7.13915180349989	0.599\\
7.13915180349989	0.6\\
7.14260819344338	0.6\\
7.14260819344338	0.601\\
7.14548225302424	0.601\\
7.14548225302424	0.602\\
7.14971161600344	0.602\\
7.14971161600344	0.603\\
7.15182955085213	0.603\\
7.15182955085213	0.604\\
7.15533883304771	0.604\\
7.15533883304771	0.605\\
7.15830756689316	0.605\\
7.15830756689316	0.606\\
7.16075461646445	0.606\\
7.16075461646445	0.607\\
7.16374591967128	0.607\\
7.16374591967128	0.608\\
7.16784917277905	0.608\\
7.16784917277905	0.609\\
7.17172267201275	0.609\\
7.17172267201275	0.61\\
7.17517884281532	0.61\\
7.17517884281532	0.611\\
7.17827501799368	0.611\\
7.17827501799368	0.612\\
7.18182113759489	0.612\\
7.18182113759489	0.613\\
7.18457082254573	0.613\\
7.18457082254573	0.614\\
7.18782278554558	0.614\\
7.18782278554558	0.615\\
7.19113104061021	0.615\\
7.19113104061021	0.616\\
7.19485408715879	0.616\\
7.19485408715879	0.617\\
7.19835079699219	0.617\\
7.19835079699219	0.618\\
7.19998272283706	0.618\\
7.19998272283706	0.619\\
7.20364450309939	0.619\\
7.20364450309939	0.62\\
7.20700205507591	0.62\\
7.20700205507591	0.621\\
7.21032136334743	0.621\\
7.21032136334743	0.622\\
7.21425996817685	0.622\\
7.21425996817685	0.623\\
7.21919702308719	0.623\\
7.21919702308719	0.624\\
7.2217945992086	0.624\\
7.2217945992086	0.625\\
7.22564124523976	0.625\\
7.22564124523976	0.626\\
7.22768335382608	0.626\\
7.22768335382608	0.627\\
7.23005391918407	0.627\\
7.23005391918407	0.628\\
7.23254731517052	0.628\\
7.23254731517052	0.629\\
7.23657593650972	0.629\\
7.23657593650972	0.63\\
7.23955015578904	0.63\\
7.23955015578904	0.631\\
7.24319991474614	0.631\\
7.24319991474614	0.632\\
7.24682064690918	0.632\\
7.24682064690918	0.633\\
7.2507857208392	0.633\\
7.2507857208392	0.634\\
7.25459205586605	0.634\\
7.25459205586605	0.635\\
7.25872629868203	0.635\\
7.25872629868203	0.636\\
7.26161105686048	0.636\\
7.26161105686048	0.637\\
7.2647414153791	0.637\\
7.2647414153791	0.638\\
7.2666591803502	0.638\\
7.2666591803502	0.639\\
7.26900142867835	0.639\\
7.26900142867835	0.64\\
7.27078851421585	0.64\\
7.27078851421585	0.641\\
7.27337334709481	0.641\\
7.27337334709481	0.642\\
7.27672240347651	0.642\\
7.27672240347651	0.643\\
7.28119497910504	0.643\\
7.28119497910504	0.644\\
7.28497446609354	0.644\\
7.28497446609354	0.645\\
7.28976280188854	0.645\\
7.28976280188854	0.646\\
7.29347649932087	0.646\\
7.29347649932087	0.647\\
7.2963967066092	0.647\\
7.2963967066092	0.648\\
7.29953685928134	0.648\\
7.29953685928134	0.649\\
7.30179477688508	0.649\\
7.30179477688508	0.65\\
7.30578445261998	0.65\\
7.30578445261998	0.651\\
7.30796853259621	0.651\\
7.30796853259621	0.652\\
7.30918203602619	0.652\\
7.30918203602619	0.653\\
7.31106936398351	0.653\\
7.31106936398351	0.654\\
7.31591300983639	0.654\\
7.31591300983639	0.655\\
7.31767603506728	0.655\\
7.31767603506728	0.656\\
7.32104490697627	0.656\\
7.32104490697627	0.657\\
7.32426927703252	0.657\\
7.32426927703252	0.658\\
7.32779539699675	0.658\\
7.32779539699675	0.659\\
7.330245695564	0.659\\
7.330245695564	0.66\\
7.33283473688726	0.66\\
7.33283473688726	0.661\\
7.33665106816698	0.661\\
7.33665106816698	0.662\\
7.34177202232038	0.662\\
7.34177202232038	0.663\\
7.34482110157402	0.663\\
7.34482110157402	0.664\\
7.34980416608003	0.664\\
7.34980416608003	0.665\\
7.35405041728759	0.665\\
7.35405041728759	0.666\\
7.35656181865751	0.666\\
7.35656181865751	0.667\\
7.35822729243261	0.667\\
7.35822729243261	0.668\\
7.36194283956274	0.668\\
7.36194283956274	0.669\\
7.36622524761551	0.669\\
7.36622524761551	0.67\\
7.36979571276359	0.67\\
7.36979571276359	0.671\\
7.37341467386737	0.671\\
7.37341467386737	0.672\\
7.376342870834	0.672\\
7.376342870834	0.673\\
7.37881911027443	0.673\\
7.37881911027443	0.674\\
7.38055469272793	0.674\\
7.38055469272793	0.675\\
7.38210158691937	0.675\\
7.38210158691937	0.676\\
7.38488379172909	0.676\\
7.38488379172909	0.677\\
7.38736938482437	0.677\\
7.38736938482437	0.678\\
7.38943006381839	0.678\\
7.38943006381839	0.679\\
7.39061955822584	0.679\\
7.39061955822584	0.68\\
7.39547271198458	0.68\\
7.39547271198458	0.681\\
7.39857472592193	0.681\\
7.39857472592193	0.682\\
7.40296229347764	0.682\\
7.40296229347764	0.683\\
7.40639528970148	0.683\\
7.40639528970148	0.684\\
7.40929099913336	0.684\\
7.40929099913336	0.685\\
7.41171715406051	0.685\\
7.41171715406051	0.686\\
7.41504055079338	0.686\\
7.41504055079338	0.687\\
7.41703904559126	0.687\\
7.41703904559126	0.688\\
7.42187134568927	0.688\\
7.42187134568927	0.689\\
7.4238153181502	0.689\\
7.4238153181502	0.69\\
7.42680502126887	0.69\\
7.42680502126887	0.691\\
7.42895782479373	0.691\\
7.42895782479373	0.692\\
7.43322177251415	0.692\\
7.43322177251415	0.693\\
7.43489996183446	0.693\\
7.43489996183446	0.694\\
7.4397837639648	0.694\\
7.4397837639648	0.695\\
7.44232915088977	0.695\\
7.44232915088977	0.696\\
7.44546431277186	0.696\\
7.44546431277186	0.697\\
7.44842781359791	0.697\\
7.44842781359791	0.698\\
7.45497747417467	0.698\\
7.45497747417467	0.699\\
7.45699138715199	0.699\\
7.45699138715199	0.7\\
7.46116648460139	0.7\\
7.46116648460139	0.701\\
7.46484415205969	0.701\\
7.46484415205969	0.702\\
7.46759888793733	0.702\\
7.46759888793733	0.703\\
7.47032384354421	0.703\\
7.47032384354421	0.704\\
7.47482349108631	0.704\\
7.47482349108631	0.705\\
7.47871829414115	0.705\\
7.47871829414115	0.706\\
7.48171190056556	0.706\\
7.48171190056556	0.707\\
7.48657218405344	0.707\\
7.48657218405344	0.708\\
7.49041639794006	0.708\\
7.49041639794006	0.709\\
7.49482930613192	0.709\\
7.49482930613192	0.71\\
7.49725858148447	0.71\\
7.49725858148447	0.711\\
7.50093217582869	0.711\\
7.50093217582869	0.712\\
7.50517663698091	0.712\\
7.50517663698091	0.713\\
7.50917194098941	0.713\\
7.50917194098941	0.714\\
7.51285365536798	0.714\\
7.51285365536798	0.715\\
7.51490072149329	0.715\\
7.51490072149329	0.716\\
7.51862269188217	0.716\\
7.51862269188217	0.717\\
7.52157736698026	0.717\\
7.52157736698026	0.718\\
7.52584921976805	0.718\\
7.52584921976805	0.719\\
7.52778523221915	0.719\\
7.52778523221915	0.72\\
7.53068111281546	0.72\\
7.53068111281546	0.721\\
7.53453533265258	0.721\\
7.53453533265258	0.722\\
7.53713518653606	0.722\\
7.53713518653606	0.723\\
7.5400727549757	0.723\\
7.5400727549757	0.724\\
7.54326100538686	0.724\\
7.54326100538686	0.725\\
7.54646726273524	0.725\\
7.54646726273524	0.726\\
7.55055983493466	0.726\\
7.55055983493466	0.727\\
7.55229930662273	0.727\\
7.55229930662273	0.728\\
7.55440919648022	0.728\\
7.55440919648022	0.729\\
7.55954269864683	0.729\\
7.55954269864683	0.73\\
7.56418909550306	0.73\\
7.56418909550306	0.731\\
7.56714452352769	0.731\\
7.56714452352769	0.732\\
7.57056130955353	0.732\\
7.57056130955353	0.733\\
7.573439349383	0.733\\
7.573439349383	0.734\\
7.57697733147846	0.734\\
7.57697733147846	0.735\\
7.58005027873808	0.735\\
7.58005027873808	0.736\\
7.58276903588014	0.736\\
7.58276903588014	0.737\\
7.58594879266469	0.737\\
7.58594879266469	0.738\\
7.59092669568937	0.738\\
7.59092669568937	0.739\\
7.59542578832781	0.739\\
7.59542578832781	0.74\\
7.59886481938259	0.74\\
7.59886481938259	0.741\\
7.60168596976603	0.741\\
7.60168596976603	0.742\\
7.60706158691722	0.742\\
7.60706158691722	0.743\\
7.61293230581415	0.743\\
7.61293230581415	0.744\\
7.61693102568881	0.744\\
7.61693102568881	0.745\\
7.62372435715623	0.745\\
7.62372435715623	0.746\\
7.62655897004093	0.746\\
7.62655897004093	0.747\\
7.62970561884333	0.747\\
7.62970561884333	0.748\\
7.63454164307777	0.748\\
7.63454164307777	0.749\\
7.63771868763308	0.749\\
7.63771868763308	0.75\\
7.64141203632526	0.75\\
7.64141203632526	0.751\\
7.64420898052909	0.751\\
7.64420898052909	0.752\\
7.64793430762547	0.752\\
7.64793430762547	0.753\\
7.65202492283418	0.753\\
7.65202492283418	0.754\\
7.65546403554436	0.754\\
7.65546403554436	0.755\\
7.658742301742	0.755\\
7.658742301742	0.756\\
7.66031120571006	0.756\\
7.66031120571006	0.757\\
7.6647090954852	0.757\\
7.6647090954852	0.758\\
7.66702069210949	0.758\\
7.66702069210949	0.759\\
7.67048523715139	0.759\\
7.67048523715139	0.76\\
7.67429282410676	0.76\\
7.67429282410676	0.761\\
7.67919972770524	0.761\\
7.67919972770524	0.762\\
7.68425523213547	0.762\\
7.68425523213547	0.763\\
7.69009193937988	0.763\\
7.69009193937988	0.764\\
7.69336034542808	0.764\\
7.69336034542808	0.765\\
7.69635688953326	0.765\\
7.69635688953326	0.766\\
7.70087706464753	0.766\\
7.70087706464753	0.767\\
7.70549825182261	0.767\\
7.70549825182261	0.768\\
7.70760147687629	0.768\\
7.70760147687629	0.769\\
7.71060829062338	0.769\\
7.71060829062338	0.77\\
7.71279694940218	0.77\\
7.71279694940218	0.771\\
7.7155824746825	0.771\\
7.7155824746825	0.772\\
7.72010996495331	0.772\\
7.72010996495331	0.773\\
7.72580790948525	0.773\\
7.72580790948525	0.774\\
7.72943017522251	0.774\\
7.72943017522251	0.775\\
7.73685933904277	0.775\\
7.73685933904277	0.776\\
7.73980947998254	0.776\\
7.73980947998254	0.777\\
7.74504454749634	0.777\\
7.74504454749634	0.778\\
7.74804322873195	0.778\\
7.74804322873195	0.779\\
7.75062082786685	0.779\\
7.75062082786685	0.78\\
7.75463305137948	0.78\\
7.75463305137948	0.781\\
7.75861029464109	0.781\\
7.75861029464109	0.782\\
7.76163231781826	0.782\\
7.76163231781826	0.783\\
7.7643625527746	0.783\\
7.7643625527746	0.784\\
7.76862542746519	0.784\\
7.76862542746519	0.785\\
7.77118423156986	0.785\\
7.77118423156986	0.786\\
7.77370126666732	0.786\\
7.77370126666732	0.787\\
7.77788543705831	0.787\\
7.77788543705831	0.788\\
7.78193142908728	0.788\\
7.78193142908728	0.789\\
7.78604183393314	0.789\\
7.78604183393314	0.79\\
7.78987636053902	0.79\\
7.78987636053902	0.791\\
7.79349386210243	0.791\\
7.79349386210243	0.792\\
7.79670219711027	0.792\\
7.79670219711027	0.793\\
7.79848166730133	0.793\\
7.79848166730133	0.794\\
7.8019533815199	0.794\\
7.8019533815199	0.795\\
7.80886721743551	0.795\\
7.80886721743551	0.796\\
7.81362271195774	0.796\\
7.81362271195774	0.797\\
7.81907823935826	0.797\\
7.81907823935826	0.798\\
7.82164682803267	0.798\\
7.82164682803267	0.799\\
7.82465718052676	0.799\\
7.82465718052676	0.8\\
7.83079387607785	0.8\\
7.83079387607785	0.801\\
7.83382297718668	0.801\\
7.83382297718668	0.802\\
7.8400531144443	0.802\\
7.8400531144443	0.803\\
7.84682665183273	0.803\\
7.84682665183273	0.804\\
7.84967540284709	0.804\\
7.84967540284709	0.805\\
7.85609270266001	0.805\\
7.85609270266001	0.806\\
7.86093353926558	0.806\\
7.86093353926558	0.807\\
7.8647232876314	0.807\\
7.8647232876314	0.808\\
7.86866463094974	0.808\\
7.86866463094974	0.809\\
7.87260052056795	0.809\\
7.87260052056795	0.81\\
7.87582996006998	0.81\\
7.87582996006998	0.811\\
7.88201863662117	0.811\\
7.88201863662117	0.812\\
7.88417617984081	0.812\\
7.88417617984081	0.813\\
7.88948393369353	0.813\\
7.88948393369353	0.814\\
7.89340813280988	0.814\\
7.89340813280988	0.815\\
7.89737734345219	0.815\\
7.89737734345219	0.816\\
7.90113686656918	0.816\\
7.90113686656918	0.817\\
7.90407831735543	0.817\\
7.90407831735543	0.818\\
7.90995035848704	0.818\\
7.90995035848704	0.819\\
7.91454904179728	0.819\\
7.91454904179728	0.82\\
7.91929078873537	0.82\\
7.91929078873537	0.821\\
7.92121426628928	0.821\\
7.92121426628928	0.822\\
7.92411839209689	0.822\\
7.92411839209689	0.823\\
7.93038485170377	0.823\\
7.93038485170377	0.824\\
7.93397699333487	0.824\\
7.93397699333487	0.825\\
7.93803381310366	0.825\\
7.93803381310366	0.826\\
7.94264687167287	0.826\\
7.94264687167287	0.827\\
7.94771026378082	0.827\\
7.94771026378082	0.828\\
7.95409705066888	0.828\\
7.95409705066888	0.829\\
7.95826725844292	0.829\\
7.95826725844292	0.83\\
7.9631542304073	0.83\\
7.9631542304073	0.831\\
7.96783025440936	0.831\\
7.96783025440936	0.832\\
7.9732550385749	0.832\\
7.9732550385749	0.833\\
7.97676757653206	0.833\\
7.97676757653206	0.834\\
7.98210769814503	0.834\\
7.98210769814503	0.835\\
7.98919636066982	0.835\\
7.98919636066982	0.836\\
7.99348159337061	0.836\\
7.99348159337061	0.837\\
7.9987318282613	0.837\\
7.9987318282613	0.838\\
8.00158949052495	0.838\\
8.00158949052495	0.839\\
8.00640410497934	0.839\\
8.00640410497934	0.84\\
8.01262910502081	0.84\\
8.01262910502081	0.841\\
8.01834292026673	0.841\\
8.01834292026673	0.842\\
8.02188208222551	0.842\\
8.02188208222551	0.843\\
8.02397677873678	0.843\\
8.02397677873678	0.844\\
8.02882796510441	0.844\\
8.02882796510441	0.845\\
8.03182623697092	0.845\\
8.03182623697092	0.846\\
8.03425829534663	0.846\\
8.03425829534663	0.847\\
8.04081295514957	0.847\\
8.04081295514957	0.848\\
8.04463683649499	0.848\\
8.04463683649499	0.849\\
8.04951006999078	0.849\\
8.04951006999078	0.85\\
8.05569678468051	0.85\\
8.05569678468051	0.851\\
8.0581783748335	0.851\\
8.0581783748335	0.852\\
8.06084644418517	0.852\\
8.06084644418517	0.853\\
8.06646322563234	0.853\\
8.06646322563234	0.854\\
8.07264246172151	0.854\\
8.07264246172151	0.855\\
8.07742954823409	0.855\\
8.07742954823409	0.856\\
8.08131305365235	0.856\\
8.08131305365235	0.857\\
8.08853278153221	0.857\\
8.08853278153221	0.858\\
8.09409948284904	0.858\\
8.09409948284904	0.859\\
8.10038322808966	0.859\\
8.10038322808966	0.86\\
8.10695116221335	0.86\\
8.10695116221335	0.861\\
8.11130975201572	0.861\\
8.11130975201572	0.862\\
8.11777557976237	0.862\\
8.11777557976237	0.863\\
8.12529801824053	0.863\\
8.12529801824053	0.864\\
8.13388926232482	0.864\\
8.13388926232482	0.865\\
8.14053412894451	0.865\\
8.14053412894451	0.866\\
8.14528666528932	0.866\\
8.14528666528932	0.867\\
8.15289825882371	0.867\\
8.15289825882371	0.868\\
8.16068738467481	0.868\\
8.16068738467481	0.869\\
8.16388569758236	0.869\\
8.16388569758236	0.87\\
8.16752302500182	0.87\\
8.16752302500182	0.871\\
8.172140841096	0.871\\
8.172140841096	0.872\\
8.17546386771719	0.872\\
8.17546386771719	0.873\\
8.18568775621386	0.873\\
8.18568775621386	0.874\\
8.18927934010455	0.874\\
8.18927934010455	0.875\\
8.19929375181898	0.875\\
8.19929375181898	0.876\\
8.20668205586068	0.876\\
8.20668205586068	0.877\\
8.20860955882609	0.877\\
8.20860955882609	0.878\\
8.21456638580704	0.878\\
8.21456638580704	0.879\\
8.21897243268351	0.879\\
8.21897243268351	0.88\\
8.22400264369602	0.88\\
8.22400264369602	0.881\\
8.2288056498826	0.881\\
8.2288056498826	0.882\\
8.235592980765	0.882\\
8.235592980765	0.883\\
8.24227933983584	0.883\\
8.24227933983584	0.884\\
8.24759729385261	0.884\\
8.24759729385261	0.885\\
8.25223089648677	0.885\\
8.25223089648677	0.886\\
8.2630344494726	0.886\\
8.2630344494726	0.887\\
8.26909977036288	0.887\\
8.26909977036288	0.888\\
8.27962227935483	0.888\\
8.27962227935483	0.889\\
8.28588895949383	0.889\\
8.28588895949383	0.89\\
8.28947553605489	0.89\\
8.28947553605489	0.891\\
8.29617708216427	0.891\\
8.29617708216427	0.892\\
8.31106614014033	0.892\\
8.31106614014033	0.893\\
8.31494275561855	0.893\\
8.31494275561855	0.894\\
8.32286740309118	0.894\\
8.32286740309118	0.895\\
8.32811548347597	0.895\\
8.32811548347597	0.896\\
8.33496860777651	0.896\\
8.33496860777651	0.897\\
8.34302181615879	0.897\\
8.34302181615879	0.898\\
8.34850168213341	0.898\\
8.34850168213341	0.899\\
8.35713853859313	0.899\\
8.35713853859313	0.9\\
8.37069908024826	0.9\\
8.37069908024826	0.901\\
8.37541729687108	0.901\\
8.37541729687108	0.902\\
8.38200848394136	0.902\\
8.38200848394136	0.903\\
8.38460525398818	0.903\\
8.38460525398818	0.904\\
8.38970185122567	0.904\\
8.38970185122567	0.905\\
8.39811398138001	0.905\\
8.39811398138001	0.906\\
8.40443070855407	0.906\\
8.40443070855407	0.907\\
8.41677547785969	0.907\\
8.41677547785969	0.908\\
8.42803286669178	0.908\\
8.42803286669178	0.909\\
8.43677870602494	0.909\\
8.43677870602494	0.91\\
8.44245790435863	0.91\\
8.44245790435863	0.911\\
8.45351463804423	0.911\\
8.45351463804423	0.912\\
8.4615326891528	0.912\\
8.4615326891528	0.913\\
8.46511503142669	0.913\\
8.46511503142669	0.914\\
8.48083375239921	0.914\\
8.48083375239921	0.915\\
8.48802196517059	0.915\\
8.48802196517059	0.916\\
8.49416114229629	0.916\\
8.49416114229629	0.917\\
8.50045428962919	0.917\\
8.50045428962919	0.918\\
8.5050485652396	0.918\\
8.5050485652396	0.919\\
8.51003248281015	0.919\\
8.51003248281015	0.92\\
8.51475106354053	0.92\\
8.51475106354053	0.921\\
8.52039753083931	0.921\\
8.52039753083931	0.922\\
8.52434975603787	0.922\\
8.52434975603787	0.923\\
8.53309376903635	0.923\\
8.53309376903635	0.924\\
8.54432342625204	0.924\\
8.54432342625204	0.925\\
8.55277726428872	0.925\\
8.55277726428872	0.926\\
8.56065117347057	0.926\\
8.56065117347057	0.927\\
8.56502637554326	0.927\\
8.56502637554326	0.928\\
8.56896459622276	0.928\\
8.56896459622276	0.929\\
8.57510018788726	0.929\\
8.57510018788726	0.93\\
8.58256754551073	0.93\\
8.58256754551073	0.931\\
8.58949958469504	0.931\\
8.58949958469504	0.932\\
8.59914724237126	0.932\\
8.59914724237126	0.933\\
8.60303742744321	0.933\\
8.60303742744321	0.934\\
8.61088744849262	0.934\\
8.61088744849262	0.935\\
8.62056813529834	0.935\\
8.62056813529834	0.936\\
8.63092475999741	0.936\\
8.63092475999741	0.937\\
8.6404432590119	0.937\\
8.6404432590119	0.938\\
8.65008907739297	0.938\\
8.65008907739297	0.939\\
8.6605963744347	0.939\\
8.6605963744347	0.94\\
8.67234446373421	0.94\\
8.67234446373421	0.941\\
8.68552061927509	0.941\\
8.68552061927509	0.942\\
8.6957171483125	0.942\\
8.6957171483125	0.943\\
8.70019858347764	0.943\\
8.70019858347764	0.944\\
8.70767236150972	0.944\\
8.70767236150972	0.945\\
8.71406556131635	0.945\\
8.71406556131635	0.946\\
8.7258312555799	0.946\\
8.7258312555799	0.947\\
8.73577026580728	0.947\\
8.73577026580728	0.948\\
8.75132653328703	0.948\\
8.75132653328703	0.949\\
8.76038210624279	0.949\\
8.76038210624279	0.95\\
8.76985492680192	0.95\\
8.76985492680192	0.951\\
8.77657291738566	0.951\\
8.77657291738566	0.952\\
8.79066357221544	0.952\\
8.79066357221544	0.953\\
8.79716491271658	0.953\\
8.79716491271658	0.954\\
8.80542800963037	0.954\\
8.80542800963037	0.955\\
8.81871033336505	0.955\\
8.81871033336505	0.956\\
8.83780412963382	0.956\\
8.83780412963382	0.957\\
8.84844773100338	0.957\\
8.84844773100338	0.958\\
8.86275791436702	0.958\\
8.86275791436702	0.959\\
8.87383380037671	0.959\\
8.87383380037671	0.96\\
8.88150763694263	0.96\\
8.88150763694263	0.961\\
8.89675668180371	0.961\\
8.89675668180371	0.962\\
8.90547577324399	0.962\\
8.90547577324399	0.963\\
8.91994524941545	0.963\\
8.91994524941545	0.964\\
8.93181164938864	0.964\\
8.93181164938864	0.965\\
8.95019310689688	0.965\\
8.95019310689688	0.966\\
8.96386170085866	0.966\\
8.96386170085866	0.967\\
8.98026091118248	0.967\\
8.98026091118248	0.968\\
8.99509973984408	0.968\\
8.99509973984408	0.969\\
9.00982700789669	0.969\\
9.00982700789669	0.97\\
9.01847199104273	0.97\\
9.01847199104273	0.971\\
9.02967559891511	0.971\\
9.02967559891511	0.972\\
9.04503536194401	0.972\\
9.04503536194401	0.973\\
9.05685120454623	0.973\\
9.05685120454623	0.974\\
9.06847792122969	0.974\\
9.06847792122969	0.975\\
9.08780858370118	0.975\\
9.08780858370118	0.976\\
9.10812237021967	0.976\\
9.10812237021967	0.977\\
9.13438456978317	0.977\\
9.13438456978317	0.978\\
9.15829917804076	0.978\\
9.15829917804076	0.979\\
9.17167698755398	0.979\\
9.17167698755398	0.98\\
9.18864228747331	0.98\\
9.18864228747331	0.981\\
9.20861055716911	0.981\\
9.20861055716911	0.982\\
9.23551967423741	0.982\\
9.23551967423741	0.983\\
9.2598514210782	0.983\\
9.2598514210782	0.984\\
9.28399792080081	0.984\\
9.28399792080081	0.985\\
9.31725918769937	0.985\\
9.31725918769937	0.986\\
9.33476170223504	0.986\\
9.33476170223504	0.987\\
9.36836894381333	0.987\\
9.36836894381333	0.988\\
9.38991179838259	0.988\\
9.38991179838259	0.989\\
9.43821156518306	0.989\\
9.43821156518306	0.99\\
9.49544954982025	0.99\\
9.49544954982025	0.991\\
9.56796459119823	0.991\\
9.56796459119823	0.992\\
9.60824843357395	0.992\\
9.60824843357395	0.993\\
9.67663126627238	0.993\\
9.67663126627238	0.994\\
9.71514805583775	0.994\\
9.71514805583775	0.995\\
9.80823841725658	0.995\\
9.80823841725658	0.996\\
9.91862907416332	0.996\\
9.91862907416332	0.997\\
10.0592127147545	0.997\\
10.0592127147545	0.998\\
10.1472436628169	0.998\\
10.1472436628169	0.999\\
10.5033524848678	0.999\\
10.5033524848678	1\\
inf	1\\
};
\addlegendentry{Real-valued gain ($\alpha_\text{r} = r_\text{r}^*$)}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
-inf	0\\
2.80317553585515	0\\
2.80317553585515	0.001\\
3.9774380128143	0.001\\
3.9774380128143	0.002\\
4.13476355390685	0.002\\
4.13476355390685	0.003\\
4.29715755680741	0.003\\
4.29715755680741	0.004\\
4.41357557450452	0.004\\
4.41357557450452	0.005\\
4.50372077400523	0.005\\
4.50372077400523	0.006\\
4.56516499063504	0.006\\
4.56516499063504	0.007\\
4.6186290124525	0.007\\
4.6186290124525	0.008\\
4.66139230069442	0.008\\
4.66139230069442	0.009\\
4.70761442112551	0.009\\
4.70761442112551	0.01\\
4.76073242500445	0.01\\
4.76073242500445	0.011\\
4.78955552080284	0.011\\
4.78955552080284	0.012\\
4.81741439134699	0.012\\
4.81741439134699	0.013\\
4.84615533428364	0.013\\
4.84615533428364	0.014\\
4.88595317333045	0.014\\
4.88595317333045	0.015\\
4.90437450892613	0.015\\
4.90437450892613	0.016\\
4.92611042694147	0.016\\
4.92611042694147	0.017\\
4.95314225055176	0.017\\
4.95314225055176	0.018\\
4.97461749872485	0.018\\
4.97461749872485	0.019\\
5.00832547839269	0.019\\
5.00832547839269	0.02\\
5.02663351446651	0.02\\
5.02663351446651	0.021\\
5.0453091822709	0.021\\
5.0453091822709	0.022\\
5.07110982880732	0.022\\
5.07110982880732	0.023\\
5.08911612504439	0.023\\
5.08911612504439	0.024\\
5.1039318438994	0.024\\
5.1039318438994	0.025\\
5.117557063023	0.025\\
5.117557063023	0.026\\
5.13275688042225	0.026\\
5.13275688042225	0.027\\
5.14789310067003	0.027\\
5.14789310067003	0.028\\
5.16485819376602	0.028\\
5.16485819376602	0.029\\
5.17998608849849	0.029\\
5.17998608849849	0.03\\
5.19330659976435	0.03\\
5.19330659976435	0.031\\
5.20934579959156	0.031\\
5.20934579959156	0.032\\
5.22626653741553	0.032\\
5.22626653741553	0.033\\
5.2343529741118	0.033\\
5.2343529741118	0.034\\
5.2466074702888	0.034\\
5.2466074702888	0.035\\
5.26199875111276	0.035\\
5.26199875111276	0.036\\
5.27643747651674	0.036\\
5.27643747651674	0.037\\
5.29013857153427	0.037\\
5.29013857153427	0.038\\
5.29869735951456	0.038\\
5.29869735951456	0.039\\
5.31119345173454	0.039\\
5.31119345173454	0.04\\
5.32149907866308	0.04\\
5.32149907866308	0.041\\
5.33502396730168	0.041\\
5.33502396730168	0.042\\
5.34943021917861	0.042\\
5.34943021917861	0.043\\
5.36221404572138	0.043\\
5.36221404572138	0.044\\
5.37529719799586	0.044\\
5.37529719799586	0.045\\
5.38722818670539	0.045\\
5.38722818670539	0.046\\
5.39941930865114	0.046\\
5.39941930865114	0.047\\
5.41348758625011	0.047\\
5.41348758625011	0.048\\
5.42320223188017	0.048\\
5.42320223188017	0.049\\
5.43522100280935	0.049\\
5.43522100280935	0.05\\
5.44226562786833	0.05\\
5.44226562786833	0.051\\
5.45512331579619	0.051\\
5.45512331579619	0.052\\
5.46400646746512	0.052\\
5.46400646746512	0.053\\
5.47491789636847	0.053\\
5.47491789636847	0.054\\
5.48311825087627	0.054\\
5.48311825087627	0.055\\
5.49444811380183	0.055\\
5.49444811380183	0.056\\
5.50957139788448	0.056\\
5.50957139788448	0.057\\
5.51561693304587	0.057\\
5.51561693304587	0.058\\
5.52361867073863	0.058\\
5.52361867073863	0.059\\
5.5345977843408	0.059\\
5.5345977843408	0.06\\
5.54254418944679	0.06\\
5.54254418944679	0.061\\
5.55388314029975	0.061\\
5.55388314029975	0.062\\
5.56307315747492	0.062\\
5.56307315747492	0.063\\
5.57136475359454	0.063\\
5.57136475359454	0.064\\
5.5835794885171	0.064\\
5.5835794885171	0.065\\
5.59223918092346	0.065\\
5.59223918092346	0.066\\
5.59876678861083	0.066\\
5.59876678861083	0.067\\
5.60569210306737	0.067\\
5.60569210306737	0.068\\
5.6123371498612	0.068\\
5.6123371498612	0.069\\
5.62293674397401	0.069\\
5.62293674397401	0.07\\
5.62909407822152	0.07\\
5.62909407822152	0.071\\
5.63713776066397	0.071\\
5.63713776066397	0.072\\
5.64441188679022	0.072\\
5.64441188679022	0.073\\
5.65595441173499	0.073\\
5.65595441173499	0.074\\
5.663630976267	0.074\\
5.663630976267	0.075\\
5.66924181660597	0.075\\
5.66924181660597	0.076\\
5.67756163954224	0.076\\
5.67756163954224	0.077\\
5.68524348737586	0.077\\
5.68524348737586	0.078\\
5.68982487715879	0.078\\
5.68982487715879	0.079\\
5.69657438112217	0.079\\
5.69657438112217	0.08\\
5.7025649538857	0.08\\
5.7025649538857	0.081\\
5.71212411220144	0.081\\
5.71212411220144	0.082\\
5.71823423972851	0.082\\
5.71823423972851	0.083\\
5.72737869555762	0.083\\
5.72737869555762	0.084\\
5.73196387994777	0.084\\
5.73196387994777	0.085\\
5.73960613522105	0.085\\
5.73960613522105	0.086\\
5.74757074965527	0.086\\
5.74757074965527	0.087\\
5.75687038060564	0.087\\
5.75687038060564	0.088\\
5.76329928484539	0.088\\
5.76329928484539	0.089\\
5.76823856617376	0.089\\
5.76823856617376	0.09\\
5.77398692956037	0.09\\
5.77398692956037	0.091\\
5.78116760225322	0.091\\
5.78116760225322	0.092\\
5.7865032773431	0.092\\
5.7865032773431	0.093\\
5.79431258862885	0.093\\
5.79431258862885	0.094\\
5.79989765900977	0.094\\
5.79989765900977	0.095\\
5.8079086919237	0.095\\
5.8079086919237	0.096\\
5.8144806084113	0.096\\
5.8144806084113	0.097\\
5.81976341426782	0.097\\
5.81976341426782	0.098\\
5.82781100337007	0.098\\
5.82781100337007	0.099\\
5.83376479481903	0.099\\
5.83376479481903	0.1\\
5.83945616283022	0.1\\
5.83945616283022	0.101\\
5.84604431696629	0.101\\
5.84604431696629	0.102\\
5.85078876024432	0.102\\
5.85078876024432	0.103\\
5.85673793410275	0.103\\
5.85673793410275	0.104\\
5.86276708600913	0.104\\
5.86276708600913	0.105\\
5.86816939184962	0.105\\
5.86816939184962	0.106\\
5.87348693037776	0.106\\
5.87348693037776	0.107\\
5.87944526440455	0.107\\
5.87944526440455	0.108\\
5.88278469049715	0.108\\
5.88278469049715	0.109\\
5.88802599048558	0.109\\
5.88802599048558	0.11\\
5.8938284877268	0.11\\
5.8938284877268	0.111\\
5.90298624799166	0.111\\
5.90298624799166	0.112\\
5.90983294864965	0.112\\
5.90983294864965	0.113\\
5.91439826060356	0.113\\
5.91439826060356	0.114\\
5.92114136761305	0.114\\
5.92114136761305	0.115\\
5.92834961540463	0.115\\
5.92834961540463	0.116\\
5.9353830722925	0.116\\
5.9353830722925	0.117\\
5.93958087668811	0.117\\
5.93958087668811	0.118\\
5.94364335904362	0.118\\
5.94364335904362	0.119\\
5.9491903868495	0.119\\
5.9491903868495	0.12\\
5.95344981194716	0.12\\
5.95344981194716	0.121\\
5.95739074963677	0.121\\
5.95739074963677	0.122\\
5.96256954397634	0.122\\
5.96256954397634	0.123\\
5.96799039898615	0.123\\
5.96799039898615	0.124\\
5.97537043556595	0.124\\
5.97537043556595	0.125\\
5.9810329537465	0.125\\
5.9810329537465	0.126\\
5.98470987637733	0.126\\
5.98470987637733	0.127\\
5.98973237101226	0.127\\
5.98973237101226	0.128\\
5.99676137402591	0.128\\
5.99676137402591	0.129\\
5.99976805557595	0.129\\
5.99976805557595	0.13\\
6.00559886878577	0.13\\
6.00559886878577	0.131\\
6.01153401939124	0.131\\
6.01153401939124	0.132\\
6.0146890365291	0.132\\
6.0146890365291	0.133\\
6.01835354181347	0.133\\
6.01835354181347	0.134\\
6.02223660908718	0.134\\
6.02223660908718	0.135\\
6.02613365657671	0.135\\
6.02613365657671	0.136\\
6.03117910624735	0.136\\
6.03117910624735	0.137\\
6.03590212452519	0.137\\
6.03590212452519	0.138\\
6.03981476142359	0.138\\
6.03981476142359	0.139\\
6.04502140741543	0.139\\
6.04502140741543	0.14\\
6.04922670859881	0.14\\
6.04922670859881	0.141\\
6.05280820914574	0.141\\
6.05280820914574	0.142\\
6.05889347761533	0.142\\
6.05889347761533	0.143\\
6.06318268837065	0.143\\
6.06318268837065	0.144\\
6.06800149002997	0.144\\
6.06800149002997	0.145\\
6.07184484635133	0.145\\
6.07184484635133	0.146\\
6.07624634003276	0.146\\
6.07624634003276	0.147\\
6.08022751436709	0.147\\
6.08022751436709	0.148\\
6.08512960097228	0.148\\
6.08512960097228	0.149\\
6.09132860703851	0.149\\
6.09132860703851	0.15\\
6.09662273120266	0.15\\
6.09662273120266	0.151\\
6.10078566885651	0.151\\
6.10078566885651	0.152\\
6.10587767924524	0.152\\
6.10587767924524	0.153\\
6.11089208950898	0.153\\
6.11089208950898	0.154\\
6.11508391503958	0.154\\
6.11508391503958	0.155\\
6.1182009929196	0.155\\
6.1182009929196	0.156\\
6.12663860914211	0.156\\
6.12663860914211	0.157\\
6.13205410133907	0.157\\
6.13205410133907	0.158\\
6.13838894829655	0.158\\
6.13838894829655	0.159\\
6.1431389145823	0.159\\
6.1431389145823	0.16\\
6.14635706257002	0.16\\
6.14635706257002	0.161\\
6.1499759581164	0.161\\
6.1499759581164	0.162\\
6.15495521882845	0.162\\
6.15495521882845	0.163\\
6.15986783493802	0.163\\
6.15986783493802	0.164\\
6.16405867199578	0.164\\
6.16405867199578	0.165\\
6.16829709986898	0.165\\
6.16829709986898	0.166\\
6.17127483603593	0.166\\
6.17127483603593	0.167\\
6.17498372657119	0.167\\
6.17498372657119	0.168\\
6.1789525108258	0.168\\
6.1789525108258	0.169\\
6.18434136394435	0.169\\
6.18434136394435	0.17\\
6.19108368240826	0.17\\
6.19108368240826	0.171\\
6.19353868370859	0.171\\
6.19353868370859	0.172\\
6.19682584964491	0.172\\
6.19682584964491	0.173\\
6.20000776157088	0.173\\
6.20000776157088	0.174\\
6.20318300160073	0.174\\
6.20318300160073	0.175\\
6.20808420582203	0.175\\
6.20808420582203	0.176\\
6.21202834028862	0.176\\
6.21202834028862	0.177\\
6.21538583588374	0.177\\
6.21538583588374	0.178\\
6.22056012384245	0.178\\
6.22056012384245	0.179\\
6.22427804986478	0.179\\
6.22427804986478	0.18\\
6.2287333386818	0.18\\
6.2287333386818	0.181\\
6.23299465110545	0.181\\
6.23299465110545	0.182\\
6.23654846034512	0.182\\
6.23654846034512	0.183\\
6.24027063879417	0.183\\
6.24027063879417	0.184\\
6.24332976032109	0.184\\
6.24332976032109	0.185\\
6.2482795298437	0.185\\
6.2482795298437	0.186\\
6.25267524741006	0.186\\
6.25267524741006	0.187\\
6.25719123424488	0.187\\
6.25719123424488	0.188\\
6.26152388699504	0.188\\
6.26152388699504	0.189\\
6.26542908492152	0.189\\
6.26542908492152	0.19\\
6.27021044783952	0.19\\
6.27021044783952	0.191\\
6.27469603016817	0.191\\
6.27469603016817	0.192\\
6.27882105380045	0.192\\
6.27882105380045	0.193\\
6.28431434837156	0.193\\
6.28431434837156	0.194\\
6.28772189123625	0.194\\
6.28772189123625	0.195\\
6.29005399986919	0.195\\
6.29005399986919	0.196\\
6.29398841120497	0.196\\
6.29398841120497	0.197\\
6.2971634152863	0.197\\
6.2971634152863	0.198\\
6.30179944798148	0.198\\
6.30179944798148	0.199\\
6.30582258165894	0.199\\
6.30582258165894	0.2\\
6.3112516702376	0.2\\
6.3112516702376	0.201\\
6.31495350742089	0.201\\
6.31495350742089	0.202\\
6.31816374652966	0.202\\
6.31816374652966	0.203\\
6.32290825525338	0.203\\
6.32290825525338	0.204\\
6.32582408201963	0.204\\
6.32582408201963	0.205\\
6.33011804932448	0.205\\
6.33011804932448	0.206\\
6.33327269147535	0.206\\
6.33327269147535	0.207\\
6.3382909097529	0.207\\
6.3382909097529	0.208\\
6.34182532829994	0.208\\
6.34182532829994	0.209\\
6.34511255809899	0.209\\
6.34511255809899	0.21\\
6.34869500160933	0.21\\
6.34869500160933	0.211\\
6.35255158356304	0.211\\
6.35255158356304	0.212\\
6.35833759642162	0.212\\
6.35833759642162	0.213\\
6.36205559903272	0.213\\
6.36205559903272	0.214\\
6.36578728121963	0.214\\
6.36578728121963	0.215\\
6.3688392833732	0.215\\
6.3688392833732	0.216\\
6.37168129944254	0.216\\
6.37168129944254	0.217\\
6.37529427993862	0.217\\
6.37529427993862	0.218\\
6.37789289816899	0.218\\
6.37789289816899	0.219\\
6.38092834391734	0.219\\
6.38092834391734	0.22\\
6.38451385725837	0.22\\
6.38451385725837	0.221\\
6.38880113865713	0.221\\
6.38880113865713	0.222\\
6.39227199886775	0.222\\
6.39227199886775	0.223\\
6.39492991379712	0.223\\
6.39492991379712	0.224\\
6.39854295602901	0.224\\
6.39854295602901	0.225\\
6.40206585290898	0.225\\
6.40206585290898	0.226\\
6.40577339921687	0.226\\
6.40577339921687	0.227\\
6.40832756122767	0.227\\
6.40832756122767	0.228\\
6.41203033908421	0.228\\
6.41203033908421	0.229\\
6.41477466372283	0.229\\
6.41477466372283	0.23\\
6.41825229062303	0.23\\
6.41825229062303	0.231\\
6.42221711666634	0.231\\
6.42221711666634	0.232\\
6.42552319995196	0.232\\
6.42552319995196	0.233\\
6.42773643159405	0.233\\
6.42773643159405	0.234\\
6.43069207516438	0.234\\
6.43069207516438	0.235\\
6.43401061408814	0.235\\
6.43401061408814	0.236\\
6.43690612882487	0.236\\
6.43690612882487	0.237\\
6.44140897644693	0.237\\
6.44140897644693	0.238\\
6.4447706884327	0.238\\
6.4447706884327	0.239\\
6.44766766454619	0.239\\
6.44766766454619	0.24\\
6.450402017369	0.24\\
6.450402017369	0.241\\
6.4528475733931	0.241\\
6.4528475733931	0.242\\
6.4561675559082	0.242\\
6.4561675559082	0.243\\
6.46029274846323	0.243\\
6.46029274846323	0.244\\
6.46358771162194	0.244\\
6.46358771162194	0.245\\
6.46791728998624	0.245\\
6.46791728998624	0.246\\
6.47021452847703	0.246\\
6.47021452847703	0.247\\
6.47288510196997	0.247\\
6.47288510196997	0.248\\
6.4758061400863	0.248\\
6.4758061400863	0.249\\
6.47885422213732	0.249\\
6.47885422213732	0.25\\
6.48360109971765	0.25\\
6.48360109971765	0.251\\
6.48662058203609	0.251\\
6.48662058203609	0.252\\
6.48893486693454	0.252\\
6.48893486693454	0.253\\
6.49294599734979	0.253\\
6.49294599734979	0.254\\
6.49634961894316	0.254\\
6.49634961894316	0.255\\
6.49949309105446	0.255\\
6.49949309105446	0.256\\
6.50383075532542	0.256\\
6.50383075532542	0.257\\
6.50614005356888	0.257\\
6.50614005356888	0.258\\
6.50949838998846	0.258\\
6.50949838998846	0.259\\
6.51421966053087	0.259\\
6.51421966053087	0.26\\
6.51655674637842	0.26\\
6.51655674637842	0.261\\
6.51985969256394	0.261\\
6.51985969256394	0.262\\
6.52345256311067	0.262\\
6.52345256311067	0.263\\
6.52635880941181	0.263\\
6.52635880941181	0.264\\
6.52921558313852	0.264\\
6.52921558313852	0.265\\
6.53229294934896	0.265\\
6.53229294934896	0.266\\
6.53504014150789	0.266\\
6.53504014150789	0.267\\
6.53929353447098	0.267\\
6.53929353447098	0.268\\
6.542193229113	0.268\\
6.542193229113	0.269\\
6.54597068842635	0.269\\
6.54597068842635	0.27\\
6.54907041954985	0.27\\
6.54907041954985	0.271\\
6.55214829264878	0.271\\
6.55214829264878	0.272\\
6.55487442785188	0.272\\
6.55487442785188	0.273\\
6.55742280451117	0.273\\
6.55742280451117	0.274\\
6.55994736928706	0.274\\
6.55994736928706	0.275\\
6.56232392843934	0.275\\
6.56232392843934	0.276\\
6.56656441423818	0.276\\
6.56656441423818	0.277\\
6.5699207719541	0.277\\
6.5699207719541	0.278\\
6.57348647729344	0.278\\
6.57348647729344	0.279\\
6.57612050706143	0.279\\
6.57612050706143	0.28\\
6.57949741170282	0.28\\
6.57949741170282	0.281\\
6.58390367903877	0.281\\
6.58390367903877	0.282\\
6.58729574890329	0.282\\
6.58729574890329	0.283\\
6.59022438522577	0.283\\
6.59022438522577	0.284\\
6.5940291414222	0.284\\
6.5940291414222	0.285\\
6.59737575302605	0.285\\
6.59737575302605	0.286\\
6.60071047408635	0.286\\
6.60071047408635	0.287\\
6.60521242235852	0.287\\
6.60521242235852	0.288\\
6.60880070214291	0.288\\
6.60880070214291	0.289\\
6.61158646709718	0.289\\
6.61158646709718	0.29\\
6.61553119629052	0.29\\
6.61553119629052	0.291\\
6.6177216984197	0.291\\
6.6177216984197	0.292\\
6.62185278290026	0.292\\
6.62185278290026	0.293\\
6.62564197892985	0.293\\
6.62564197892985	0.294\\
6.62799108334725	0.294\\
6.62799108334725	0.295\\
6.63156223210668	0.295\\
6.63156223210668	0.296\\
6.63382679327848	0.296\\
6.63382679327848	0.297\\
6.6367553398697	0.297\\
6.6367553398697	0.298\\
6.64085747895521	0.298\\
6.64085747895521	0.299\\
6.64407571234187	0.299\\
6.64407571234187	0.3\\
6.64694522187329	0.3\\
6.64694522187329	0.301\\
6.64923410894422	0.301\\
6.64923410894422	0.302\\
6.65326114265106	0.302\\
6.65326114265106	0.303\\
6.65705300123905	0.303\\
6.65705300123905	0.304\\
6.65978375341546	0.304\\
6.65978375341546	0.305\\
6.66287229495783	0.305\\
6.66287229495783	0.306\\
6.66548947110078	0.306\\
6.66548947110078	0.307\\
6.66850090816457	0.307\\
6.66850090816457	0.308\\
6.67131204820489	0.308\\
6.67131204820489	0.309\\
6.67451788641517	0.309\\
6.67451788641517	0.31\\
6.67803108648342	0.31\\
6.67803108648342	0.311\\
6.68113396006982	0.311\\
6.68113396006982	0.312\\
6.68358295687611	0.312\\
6.68358295687611	0.313\\
6.68614296823081	0.313\\
6.68614296823081	0.314\\
6.68907382874645	0.314\\
6.68907382874645	0.315\\
6.69238041768106	0.315\\
6.69238041768106	0.316\\
6.69626979545328	0.316\\
6.69626979545328	0.317\\
6.69951163545919	0.317\\
6.69951163545919	0.318\\
6.70276110990683	0.318\\
6.70276110990683	0.319\\
6.7052739210129	0.319\\
6.7052739210129	0.32\\
6.70785521621732	0.32\\
6.70785521621732	0.321\\
6.71089422707228	0.321\\
6.71089422707228	0.322\\
6.71381651248239	0.322\\
6.71381651248239	0.323\\
6.71669676904756	0.323\\
6.71669676904756	0.324\\
6.71991015874268	0.324\\
6.71991015874268	0.325\\
6.72313502930344	0.325\\
6.72313502930344	0.326\\
6.72724428351126	0.326\\
6.72724428351126	0.327\\
6.72983567559237	0.327\\
6.72983567559237	0.328\\
6.73243833736649	0.328\\
6.73243833736649	0.329\\
6.73511030967547	0.329\\
6.73511030967547	0.33\\
6.7377076992042	0.33\\
6.7377076992042	0.331\\
6.7410155071617	0.331\\
6.7410155071617	0.332\\
6.74345445735242	0.332\\
6.74345445735242	0.333\\
6.74560930093933	0.333\\
6.74560930093933	0.334\\
6.74740144898123	0.334\\
6.74740144898123	0.335\\
6.74954131671075	0.335\\
6.74954131671075	0.336\\
6.75269018568056	0.336\\
6.75269018568056	0.337\\
6.75585799883241	0.337\\
6.75585799883241	0.338\\
6.7590097226702	0.338\\
6.7590097226702	0.339\\
6.76192514775851	0.339\\
6.76192514775851	0.34\\
6.76471100682981	0.34\\
6.76471100682981	0.341\\
6.76840770507298	0.341\\
6.76840770507298	0.342\\
6.77061276692997	0.342\\
6.77061276692997	0.343\\
6.77401215910992	0.343\\
6.77401215910992	0.344\\
6.77681136012147	0.344\\
6.77681136012147	0.345\\
6.78081877289621	0.345\\
6.78081877289621	0.346\\
6.78421868877323	0.346\\
6.78421868877323	0.347\\
6.78680799383371	0.347\\
6.78680799383371	0.348\\
6.79004401159249	0.348\\
6.79004401159249	0.349\\
6.79355026932701	0.349\\
6.79355026932701	0.35\\
6.79763320309636	0.35\\
6.79763320309636	0.351\\
6.80026460342371	0.351\\
6.80026460342371	0.352\\
6.8025255313951	0.352\\
6.8025255313951	0.353\\
6.80513994742879	0.353\\
6.80513994742879	0.354\\
6.80735516443545	0.354\\
6.80735516443545	0.355\\
6.81000530282116	0.355\\
6.81000530282116	0.356\\
6.81237753975658	0.356\\
6.81237753975658	0.357\\
6.8156288802305	0.357\\
6.8156288802305	0.358\\
6.81972480396743	0.358\\
6.81972480396743	0.359\\
6.82371885272984	0.359\\
6.82371885272984	0.36\\
6.82658006677688	0.36\\
6.82658006677688	0.361\\
6.82866338682253	0.361\\
6.82866338682253	0.362\\
6.83141230360938	0.362\\
6.83141230360938	0.363\\
6.834738788383	0.363\\
6.834738788383	0.364\\
6.83682310013151	0.364\\
6.83682310013151	0.365\\
6.84065753415375	0.365\\
6.84065753415375	0.366\\
6.84351870076383	0.366\\
6.84351870076383	0.367\\
6.84706664577938	0.367\\
6.84706664577938	0.368\\
6.849273144229	0.368\\
6.849273144229	0.369\\
6.85213048681699	0.369\\
6.85213048681699	0.37\\
6.85439061778131	0.37\\
6.85439061778131	0.371\\
6.8565774485093	0.371\\
6.8565774485093	0.372\\
6.85860916167851	0.372\\
6.85860916167851	0.373\\
6.86158092567224	0.373\\
6.86158092567224	0.374\\
6.86429755413244	0.374\\
6.86429755413244	0.375\\
6.86728914089803	0.375\\
6.86728914089803	0.376\\
6.87028564390376	0.376\\
6.87028564390376	0.377\\
6.87248682519418	0.377\\
6.87248682519418	0.378\\
6.87585597020671	0.378\\
6.87585597020671	0.379\\
6.87750634392793	0.379\\
6.87750634392793	0.38\\
6.88044413099273	0.38\\
6.88044413099273	0.381\\
6.88302393171778	0.381\\
6.88302393171778	0.382\\
6.88613431529223	0.382\\
6.88613431529223	0.383\\
6.88996547809141	0.383\\
6.88996547809141	0.384\\
6.89310803990908	0.384\\
6.89310803990908	0.385\\
6.89570942376189	0.385\\
6.89570942376189	0.386\\
6.89786245473109	0.386\\
6.89786245473109	0.387\\
6.90070004970802	0.387\\
6.90070004970802	0.388\\
6.90282360028957	0.388\\
6.90282360028957	0.389\\
6.90540339952958	0.389\\
6.90540339952958	0.39\\
6.90753848687156	0.39\\
6.90753848687156	0.391\\
6.91112648309478	0.391\\
6.91112648309478	0.392\\
6.91317371429798	0.392\\
6.91317371429798	0.393\\
6.91581740971441	0.393\\
6.91581740971441	0.394\\
6.91853254235129	0.394\\
6.91853254235129	0.395\\
6.92197057361851	0.395\\
6.92197057361851	0.396\\
6.92493167891153	0.396\\
6.92493167891153	0.397\\
6.92755111991637	0.397\\
6.92755111991637	0.398\\
6.92967250773116	0.398\\
6.92967250773116	0.399\\
6.93258935911869	0.399\\
6.93258935911869	0.4\\
6.93502149457947	0.4\\
6.93502149457947	0.401\\
6.93873268370696	0.401\\
6.93873268370696	0.402\\
6.94162832539683	0.402\\
6.94162832539683	0.403\\
6.94380846553846	0.403\\
6.94380846553846	0.404\\
6.94716228119829	0.404\\
6.94716228119829	0.405\\
6.94974204381652	0.405\\
6.94974204381652	0.406\\
6.95242040060439	0.406\\
6.95242040060439	0.407\\
6.95453360618149	0.407\\
6.95453360618149	0.408\\
6.95738185491967	0.408\\
6.95738185491967	0.409\\
6.9595567639342	0.409\\
6.9595567639342	0.41\\
6.96223040649319	0.41\\
6.96223040649319	0.411\\
6.96478769796822	0.411\\
6.96478769796822	0.412\\
6.96708013957851	0.412\\
6.96708013957851	0.413\\
6.96932156266601	0.413\\
6.96932156266601	0.414\\
6.97264597520218	0.414\\
6.97264597520218	0.415\\
6.97554830076259	0.415\\
6.97554830076259	0.416\\
6.97805576598133	0.416\\
6.97805576598133	0.417\\
6.98153622645534	0.417\\
6.98153622645534	0.418\\
6.98422584804974	0.418\\
6.98422584804974	0.419\\
6.98764281585572	0.419\\
6.98764281585572	0.42\\
6.99075153583956	0.42\\
6.99075153583956	0.421\\
6.99333363833185	0.421\\
6.99333363833185	0.422\\
6.99566303236596	0.422\\
6.99566303236596	0.423\\
6.99875978810264	0.423\\
6.99875978810264	0.424\\
7.00132430242432	0.424\\
7.00132430242432	0.425\\
7.0034948571573	0.425\\
7.0034948571573	0.426\\
7.00546388435396	0.426\\
7.00546388435396	0.427\\
7.00765008042591	0.427\\
7.00765008042591	0.428\\
7.01015050558519	0.428\\
7.01015050558519	0.429\\
7.01300550192655	0.429\\
7.01300550192655	0.43\\
7.01568058699799	0.43\\
7.01568058699799	0.431\\
7.01794474176588	0.431\\
7.01794474176588	0.432\\
7.02062983291859	0.432\\
7.02062983291859	0.433\\
7.02323514958715	0.433\\
7.02323514958715	0.434\\
7.02544772556771	0.434\\
7.02544772556771	0.435\\
7.02804221057363	0.435\\
7.02804221057363	0.436\\
7.030686490411	0.436\\
7.030686490411	0.437\\
7.03381788657846	0.437\\
7.03381788657846	0.438\\
7.03701645723007	0.438\\
7.03701645723007	0.439\\
7.03852077107018	0.439\\
7.03852077107018	0.44\\
7.04137591917281	0.44\\
7.04137591917281	0.441\\
7.0447529700809	0.441\\
7.0447529700809	0.442\\
7.04645432250561	0.442\\
7.04645432250561	0.443\\
7.05025121805015	0.443\\
7.05025121805015	0.444\\
7.05338418112146	0.444\\
7.05338418112146	0.445\\
7.05576052280903	0.445\\
7.05576052280903	0.446\\
7.05840764771866	0.446\\
7.05840764771866	0.447\\
7.06160344245436	0.447\\
7.06160344245436	0.448\\
7.06278891635311	0.448\\
7.06278891635311	0.449\\
7.06513163811592	0.449\\
7.06513163811592	0.45\\
7.06724336777692	0.45\\
7.06724336777692	0.451\\
7.07020275503206	0.451\\
7.07020275503206	0.452\\
7.07246085172353	0.452\\
7.07246085172353	0.453\\
7.07408871738133	0.453\\
7.07408871738133	0.454\\
7.0755265194121	0.454\\
7.0755265194121	0.455\\
7.07893367175963	0.455\\
7.07893367175963	0.456\\
7.08102245451106	0.456\\
7.08102245451106	0.457\\
7.08299612364438	0.457\\
7.08299612364438	0.458\\
7.08505670835715	0.458\\
7.08505670835715	0.459\\
7.08868616799271	0.459\\
7.08868616799271	0.46\\
7.09087906626771	0.46\\
7.09087906626771	0.461\\
7.09399177279214	0.461\\
7.09399177279214	0.462\\
7.09692707636261	0.462\\
7.09692707636261	0.463\\
7.09992805510206	0.463\\
7.09992805510206	0.464\\
7.1019368673447	0.464\\
7.1019368673447	0.465\\
7.10414975152331	0.465\\
7.10414975152331	0.466\\
7.10683415359095	0.466\\
7.10683415359095	0.467\\
7.10934752470617	0.467\\
7.10934752470617	0.468\\
7.11206594702872	0.468\\
7.11206594702872	0.469\\
7.11560964663588	0.469\\
7.11560964663588	0.47\\
7.11925097723994	0.47\\
7.11925097723994	0.471\\
7.1222106575571	0.471\\
7.1222106575571	0.472\\
7.12452959950715	0.472\\
7.12452959950715	0.473\\
7.12724390724303	0.473\\
7.12724390724303	0.474\\
7.12977877635152	0.474\\
7.12977877635152	0.475\\
7.13263832607956	0.475\\
7.13263832607956	0.476\\
7.1347317547969	0.476\\
7.1347317547969	0.477\\
7.13790364762647	0.477\\
7.13790364762647	0.478\\
7.14051886922211	0.478\\
7.14051886922211	0.479\\
7.14343428346808	0.479\\
7.14343428346808	0.48\\
7.14634095804915	0.48\\
7.14634095804915	0.481\\
7.14850087180512	0.481\\
7.14850087180512	0.482\\
7.15136427903661	0.482\\
7.15136427903661	0.483\\
7.15450448303353	0.483\\
7.15450448303353	0.484\\
7.15684024986927	0.484\\
7.15684024986927	0.485\\
7.15952668320608	0.485\\
7.15952668320608	0.486\\
7.16298085743146	0.486\\
7.16298085743146	0.487\\
7.16649714171637	0.487\\
7.16649714171637	0.488\\
7.16898751096286	0.488\\
7.16898751096286	0.489\\
7.17171982999074	0.489\\
7.17171982999074	0.49\\
7.1744111090876	0.49\\
7.1744111090876	0.491\\
7.17709925309856	0.491\\
7.17709925309856	0.492\\
7.17983901678903	0.492\\
7.17983901678903	0.493\\
7.18318462167981	0.493\\
7.18318462167981	0.494\\
7.18671247153209	0.494\\
7.18671247153209	0.495\\
7.18880615920347	0.495\\
7.18880615920347	0.496\\
7.19205828882878	0.496\\
7.19205828882878	0.497\\
7.19518221722858	0.497\\
7.19518221722858	0.498\\
7.19824337370588	0.498\\
7.19824337370588	0.499\\
7.20068044833089	0.499\\
7.20068044833089	0.5\\
7.20263536925182	0.5\\
7.20263536925182	0.501\\
7.20545093072377	0.501\\
7.20545093072377	0.502\\
7.20845717668217	0.502\\
7.20845717668217	0.503\\
7.21140024824137	0.503\\
7.21140024824137	0.504\\
7.21394450965473	0.504\\
7.21394450965473	0.505\\
7.21609523475833	0.505\\
7.21609523475833	0.506\\
7.21809311755694	0.506\\
7.21809311755694	0.507\\
7.22053595444499	0.507\\
7.22053595444499	0.508\\
7.22289796460839	0.508\\
7.22289796460839	0.509\\
7.22479242380813	0.509\\
7.22479242380813	0.51\\
7.22724728411476	0.51\\
7.22724728411476	0.511\\
7.22957022565137	0.511\\
7.22957022565137	0.512\\
7.23222336392427	0.512\\
7.23222336392427	0.513\\
7.23565601727944	0.513\\
7.23565601727944	0.514\\
7.23982351335545	0.514\\
7.23982351335545	0.515\\
7.2425118627064	0.515\\
7.2425118627064	0.516\\
7.24434449771593	0.516\\
7.24434449771593	0.517\\
7.24653794151262	0.517\\
7.24653794151262	0.518\\
7.25012541334793	0.518\\
7.25012541334793	0.519\\
7.25254282308426	0.519\\
7.25254282308426	0.52\\
7.25546505979492	0.52\\
7.25546505979492	0.521\\
7.25757507835823	0.521\\
7.25757507835823	0.522\\
7.25929130509779	0.522\\
7.25929130509779	0.523\\
7.26221160268807	0.523\\
7.26221160268807	0.524\\
7.26508207437522	0.524\\
7.26508207437522	0.525\\
7.2677717792537	0.525\\
7.2677717792537	0.526\\
7.26969093343166	0.526\\
7.26969093343166	0.527\\
7.27205272587702	0.527\\
7.27205272587702	0.528\\
7.2744680666525	0.528\\
7.2744680666525	0.529\\
7.27764846446461	0.529\\
7.27764846446461	0.53\\
7.28088518638033	0.53\\
7.28088518638033	0.531\\
7.2836995107691	0.531\\
7.2836995107691	0.532\\
7.28611485553055	0.532\\
7.28611485553055	0.533\\
7.28870648221594	0.533\\
7.28870648221594	0.534\\
7.29170212907489	0.534\\
7.29170212907489	0.535\\
7.29482017261962	0.535\\
7.29482017261962	0.536\\
7.29766261619391	0.536\\
7.29766261619391	0.537\\
7.30007970262318	0.537\\
7.30007970262318	0.538\\
7.30234190442033	0.538\\
7.30234190442033	0.539\\
7.30532326103713	0.539\\
7.30532326103713	0.54\\
7.30761791897659	0.54\\
7.30761791897659	0.541\\
7.30987620825287	0.541\\
7.30987620825287	0.542\\
7.31163630864029	0.542\\
7.31163630864029	0.543\\
7.31406390627968	0.543\\
7.31406390627968	0.544\\
7.31783661858405	0.544\\
7.31783661858405	0.545\\
7.32061752226277	0.545\\
7.32061752226277	0.546\\
7.32349521035531	0.546\\
7.32349521035531	0.547\\
7.32674856513179	0.547\\
7.32674856513179	0.548\\
7.32887434370332	0.548\\
7.32887434370332	0.549\\
7.33145090663527	0.549\\
7.33145090663527	0.55\\
7.33417728677905	0.55\\
7.33417728677905	0.551\\
7.33916691608999	0.551\\
7.33916691608999	0.552\\
7.34197427022517	0.552\\
7.34197427022517	0.553\\
7.34416000844723	0.553\\
7.34416000844723	0.554\\
7.3479363788803	0.554\\
7.3479363788803	0.555\\
7.35059213801742	0.555\\
7.35059213801742	0.556\\
7.35333557288305	0.556\\
7.35333557288305	0.557\\
7.3557288003288	0.557\\
7.3557288003288	0.558\\
7.35842190089435	0.558\\
7.35842190089435	0.559\\
7.36090464696489	0.559\\
7.36090464696489	0.56\\
7.36352713835969	0.56\\
7.36352713835969	0.561\\
7.36683479040812	0.561\\
7.36683479040812	0.562\\
7.36951566371145	0.562\\
7.36951566371145	0.563\\
7.37202687247197	0.563\\
7.37202687247197	0.564\\
7.37495526981527	0.564\\
7.37495526981527	0.565\\
7.3775710214643	0.565\\
7.3775710214643	0.566\\
7.37987840750156	0.566\\
7.37987840750156	0.567\\
7.38331244624177	0.567\\
7.38331244624177	0.568\\
7.3870660002478	0.568\\
7.3870660002478	0.569\\
7.38906683054913	0.569\\
7.38906683054913	0.57\\
7.39222305707026	0.57\\
7.39222305707026	0.571\\
7.3945863445141	0.571\\
7.3945863445141	0.572\\
7.39737076420742	0.572\\
7.39737076420742	0.573\\
7.40028852077298	0.573\\
7.40028852077298	0.574\\
7.40385046907118	0.574\\
7.40385046907118	0.575\\
7.40802962559694	0.575\\
7.40802962559694	0.576\\
7.41105755343495	0.576\\
7.41105755343495	0.577\\
7.41376353359907	0.577\\
7.41376353359907	0.578\\
7.41544435050291	0.578\\
7.41544435050291	0.579\\
7.41856677296431	0.579\\
7.41856677296431	0.58\\
7.42122220460974	0.58\\
7.42122220460974	0.581\\
7.42384127522387	0.581\\
7.42384127522387	0.582\\
7.42641889283618	0.582\\
7.42641889283618	0.583\\
7.4284320112999	0.583\\
7.4284320112999	0.584\\
7.4310641971624	0.584\\
7.4310641971624	0.585\\
7.43293972823081	0.585\\
7.43293972823081	0.586\\
7.43513845251058	0.586\\
7.43513845251058	0.587\\
7.4382398502911	0.587\\
7.4382398502911	0.588\\
7.44046536050714	0.588\\
7.44046536050714	0.589\\
7.4424363174218	0.589\\
7.4424363174218	0.59\\
7.44536100225195	0.59\\
7.44536100225195	0.591\\
7.4481225149719	0.591\\
7.4481225149719	0.592\\
7.45017086610186	0.592\\
7.45017086610186	0.593\\
7.45231865379113	0.593\\
7.45231865379113	0.594\\
7.45505652067262	0.594\\
7.45505652067262	0.595\\
7.45722522364287	0.595\\
7.45722522364287	0.596\\
7.45905592580869	0.596\\
7.45905592580869	0.597\\
7.46271459431912	0.597\\
7.46271459431912	0.598\\
7.4653915019625	0.598\\
7.4653915019625	0.599\\
7.46781650764538	0.599\\
7.46781650764538	0.6\\
7.46959779701862	0.6\\
7.46959779701862	0.601\\
7.47255913431633	0.601\\
7.47255913431633	0.602\\
7.47519864793719	0.602\\
7.47519864793719	0.603\\
7.47870112419798	0.603\\
7.47870112419798	0.604\\
7.48066728943637	0.604\\
7.48066728943637	0.605\\
7.48423575196171	0.605\\
7.48423575196171	0.606\\
7.48658959100566	0.606\\
7.48658959100566	0.607\\
7.48871428998402	0.607\\
7.48871428998402	0.608\\
7.49105958672861	0.608\\
7.49105958672861	0.609\\
7.49376066595118	0.609\\
7.49376066595118	0.61\\
7.49608435097558	0.61\\
7.49608435097558	0.611\\
7.49858927138196	0.611\\
7.49858927138196	0.612\\
7.50174026500302	0.612\\
7.50174026500302	0.613\\
7.50614490414217	0.613\\
7.50614490414217	0.614\\
7.50866863410096	0.614\\
7.50866863410096	0.615\\
7.51084462561951	0.615\\
7.51084462561951	0.616\\
7.51368685491435	0.616\\
7.51368685491435	0.617\\
7.51656078536661	0.617\\
7.51656078536661	0.618\\
7.51985596966797	0.618\\
7.51985596966797	0.619\\
7.52265877441391	0.619\\
7.52265877441391	0.62\\
7.52489410847991	0.62\\
7.52489410847991	0.621\\
7.52744297742434	0.621\\
7.52744297742434	0.622\\
7.53036892073947	0.622\\
7.53036892073947	0.623\\
7.53289871143891	0.623\\
7.53289871143891	0.624\\
7.53571481857077	0.624\\
7.53571481857077	0.625\\
7.53787421577179	0.625\\
7.53787421577179	0.626\\
7.54021343521766	0.626\\
7.54021343521766	0.627\\
7.54371347502168	0.627\\
7.54371347502168	0.628\\
7.54681235962882	0.628\\
7.54681235962882	0.629\\
7.54915339123862	0.629\\
7.54915339123862	0.63\\
7.55242309660627	0.63\\
7.55242309660627	0.631\\
7.55460367301751	0.631\\
7.55460367301751	0.632\\
7.55680730615207	0.632\\
7.55680730615207	0.633\\
7.5601109808629	0.633\\
7.5601109808629	0.634\\
7.56322601696099	0.634\\
7.56322601696099	0.635\\
7.56648504803972	0.635\\
7.56648504803972	0.636\\
7.56877826427061	0.636\\
7.56877826427061	0.637\\
7.57104425853197	0.637\\
7.57104425853197	0.638\\
7.57342953184784	0.638\\
7.57342953184784	0.639\\
7.57651923281902	0.639\\
7.57651923281902	0.64\\
7.57920775913541	0.64\\
7.57920775913541	0.641\\
7.58279565162438	0.641\\
7.58279565162438	0.642\\
7.58580729358797	0.642\\
7.58580729358797	0.643\\
7.58795298773949	0.643\\
7.58795298773949	0.644\\
7.59181712846959	0.644\\
7.59181712846959	0.645\\
7.59423701097856	0.645\\
7.59423701097856	0.646\\
7.59720921523892	0.646\\
7.59720921523892	0.647\\
7.59987625589494	0.647\\
7.59987625589494	0.648\\
7.60249071099934	0.648\\
7.60249071099934	0.649\\
7.60494620382846	0.649\\
7.60494620382846	0.65\\
7.60684519014004	0.65\\
7.60684519014004	0.651\\
7.61013303435609	0.651\\
7.61013303435609	0.652\\
7.61184846361189	0.652\\
7.61184846361189	0.653\\
7.6136429638739	0.653\\
7.6136429638739	0.654\\
7.61648206677186	0.654\\
7.61648206677186	0.655\\
7.61864103283346	0.655\\
7.61864103283346	0.656\\
7.62176791110316	0.656\\
7.62176791110316	0.657\\
7.62413080069183	0.657\\
7.62413080069183	0.658\\
7.62744670912859	0.658\\
7.62744670912859	0.659\\
7.63084330628181	0.659\\
7.63084330628181	0.66\\
7.63394752501544	0.66\\
7.63394752501544	0.661\\
7.63628355276829	0.661\\
7.63628355276829	0.662\\
7.63964015099136	0.662\\
7.63964015099136	0.663\\
7.64249399470208	0.663\\
7.64249399470208	0.664\\
7.64482091155145	0.664\\
7.64482091155145	0.665\\
7.64693791631411	0.665\\
7.64693791631411	0.666\\
7.64953283315957	0.666\\
7.64953283315957	0.667\\
7.65260297160548	0.667\\
7.65260297160548	0.668\\
7.65547339519807	0.668\\
7.65547339519807	0.669\\
7.65878727429464	0.669\\
7.65878727429464	0.67\\
7.66144946283979	0.67\\
7.66144946283979	0.671\\
7.6652247286536	0.671\\
7.6652247286536	0.672\\
7.66819514288759	0.672\\
7.66819514288759	0.673\\
7.67059615986134	0.673\\
7.67059615986134	0.674\\
7.67336395444125	0.674\\
7.67336395444125	0.675\\
7.67693130002915	0.675\\
7.67693130002915	0.676\\
7.68088596573971	0.676\\
7.68088596573971	0.677\\
7.68376230652057	0.677\\
7.68376230652057	0.678\\
7.68573669580616	0.678\\
7.68573669580616	0.679\\
7.68973471817291	0.679\\
7.68973471817291	0.68\\
7.69249312978723	0.68\\
7.69249312978723	0.681\\
7.69587062238156	0.681\\
7.69587062238156	0.682\\
7.69903137786855	0.682\\
7.69903137786855	0.683\\
7.70400300594017	0.683\\
7.70400300594017	0.684\\
7.70682879601369	0.684\\
7.70682879601369	0.685\\
7.70867680285729	0.685\\
7.70867680285729	0.686\\
7.7110216286147	0.686\\
7.7110216286147	0.687\\
7.71393175127218	0.687\\
7.71393175127218	0.688\\
7.71673663780903	0.688\\
7.71673663780903	0.689\\
7.71979078488366	0.689\\
7.71979078488366	0.69\\
7.7223442497755	0.69\\
7.7223442497755	0.691\\
7.72442338487419	0.691\\
7.72442338487419	0.692\\
7.72637054546797	0.692\\
7.72637054546797	0.693\\
7.72925438400794	0.693\\
7.72925438400794	0.694\\
7.73298037329471	0.694\\
7.73298037329471	0.695\\
7.73608981206046	0.695\\
7.73608981206046	0.696\\
7.73919487903749	0.696\\
7.73919487903749	0.697\\
7.74202523309233	0.697\\
7.74202523309233	0.698\\
7.74431592165833	0.698\\
7.74431592165833	0.699\\
7.74788579026945	0.699\\
7.74788579026945	0.7\\
7.75254785268765	0.7\\
7.75254785268765	0.701\\
7.75671512399387	0.701\\
7.75671512399387	0.702\\
7.75869018525141	0.702\\
7.75869018525141	0.703\\
7.76157734176651	0.703\\
7.76157734176651	0.704\\
7.76510073441393	0.704\\
7.76510073441393	0.705\\
7.76791324340255	0.705\\
7.76791324340255	0.706\\
7.77127191229133	0.706\\
7.77127191229133	0.707\\
7.77412935687753	0.707\\
7.77412935687753	0.708\\
7.77794963008649	0.708\\
7.77794963008649	0.709\\
7.78092947743886	0.709\\
7.78092947743886	0.71\\
7.783889354598	0.71\\
7.783889354598	0.711\\
7.78707260913129	0.711\\
7.78707260913129	0.712\\
7.78962951731022	0.712\\
7.78962951731022	0.713\\
7.79401521734284	0.713\\
7.79401521734284	0.714\\
7.7970196379679	0.714\\
7.7970196379679	0.715\\
7.80096195116579	0.715\\
7.80096195116579	0.716\\
7.80424930425467	0.716\\
7.80424930425467	0.717\\
7.80693437432536	0.717\\
7.80693437432536	0.718\\
7.81004322748306	0.718\\
7.81004322748306	0.719\\
7.81295350205342	0.719\\
7.81295350205342	0.72\\
7.81571721265505	0.72\\
7.81571721265505	0.721\\
7.8191462354443	0.721\\
7.8191462354443	0.722\\
7.82309753437079	0.722\\
7.82309753437079	0.723\\
7.82623010699461	0.723\\
7.82623010699461	0.724\\
7.82889944509862	0.724\\
7.82889944509862	0.725\\
7.83241426207622	0.725\\
7.83241426207622	0.726\\
7.83426917094214	0.726\\
7.83426917094214	0.727\\
7.8376752922239	0.727\\
7.8376752922239	0.728\\
7.83969540896557	0.728\\
7.83969540896557	0.729\\
7.84231002788079	0.729\\
7.84231002788079	0.73\\
7.84546280621336	0.73\\
7.84546280621336	0.731\\
7.84928561149127	0.731\\
7.84928561149127	0.732\\
7.85183052930755	0.732\\
7.85183052930755	0.733\\
7.85492980891797	0.733\\
7.85492980891797	0.734\\
7.8583983986107	0.734\\
7.8583983986107	0.735\\
7.86148997972463	0.735\\
7.86148997972463	0.736\\
7.86471898687408	0.736\\
7.86471898687408	0.737\\
7.86733082818152	0.737\\
7.86733082818152	0.738\\
7.87093530308052	0.738\\
7.87093530308052	0.739\\
7.87344274775249	0.739\\
7.87344274775249	0.74\\
7.87589889554112	0.74\\
7.87589889554112	0.741\\
7.87921816830813	0.741\\
7.87921816830813	0.742\\
7.88251542482319	0.742\\
7.88251542482319	0.743\\
7.88695239099584	0.743\\
7.88695239099584	0.744\\
7.89070576128301	0.744\\
7.89070576128301	0.745\\
7.89396820387902	0.745\\
7.89396820387902	0.746\\
7.89705187932041	0.746\\
7.89705187932041	0.747\\
7.90017187088259	0.747\\
7.90017187088259	0.748\\
7.90351496830134	0.748\\
7.90351496830134	0.749\\
7.90798821442164	0.749\\
7.90798821442164	0.75\\
7.91003672479755	0.75\\
7.91003672479755	0.751\\
7.91294226176033	0.751\\
7.91294226176033	0.752\\
7.91524748468739	0.752\\
7.91524748468739	0.753\\
7.9183381291778	0.753\\
7.9183381291778	0.754\\
7.92184994041629	0.754\\
7.92184994041629	0.755\\
7.92569493894271	0.755\\
7.92569493894271	0.756\\
7.92896065610384	0.756\\
7.92896065610384	0.757\\
7.93274317839589	0.757\\
7.93274317839589	0.758\\
7.93621121385145	0.758\\
7.93621121385145	0.759\\
7.93996907948809	0.759\\
7.93996907948809	0.76\\
7.94440939057965	0.76\\
7.94440939057965	0.761\\
7.94726960875942	0.761\\
7.94726960875942	0.762\\
7.94909618934712	0.762\\
7.94909618934712	0.763\\
7.95278754175163	0.763\\
7.95278754175163	0.764\\
7.95659710489126	0.764\\
7.95659710489126	0.765\\
7.96049065146792	0.765\\
7.96049065146792	0.766\\
7.96322688086088	0.766\\
7.96322688086088	0.767\\
7.96724396978522	0.767\\
7.96724396978522	0.768\\
7.97071567320951	0.768\\
7.97071567320951	0.769\\
7.97452771514193	0.769\\
7.97452771514193	0.77\\
7.9772753217104	0.77\\
7.9772753217104	0.771\\
7.9820653265232	0.771\\
7.9820653265232	0.772\\
7.98506767991217	0.772\\
7.98506767991217	0.773\\
7.98863567664056	0.773\\
7.98863567664056	0.774\\
7.9932132628479	0.774\\
7.9932132628479	0.775\\
7.99602440187793	0.775\\
7.99602440187793	0.776\\
8.00070352948138	0.776\\
8.00070352948138	0.777\\
8.0038625779733	0.777\\
8.0038625779733	0.778\\
8.00851344204063	0.778\\
8.00851344204063	0.779\\
8.01222346661677	0.779\\
8.01222346661677	0.78\\
8.01580802541488	0.78\\
8.01580802541488	0.781\\
8.01980527938762	0.781\\
8.01980527938762	0.782\\
8.02297855514571	0.782\\
8.02297855514571	0.783\\
8.02630791753257	0.783\\
8.02630791753257	0.784\\
8.02929074040083	0.784\\
8.02929074040083	0.785\\
8.03240600468521	0.785\\
8.03240600468521	0.786\\
8.03647418909222	0.786\\
8.03647418909222	0.787\\
8.03985340568815	0.787\\
8.03985340568815	0.788\\
8.04311502422548	0.788\\
8.04311502422548	0.789\\
8.04677279606516	0.789\\
8.04677279606516	0.79\\
8.05004595713022	0.79\\
8.05004595713022	0.791\\
8.05269683821354	0.791\\
8.05269683821354	0.792\\
8.05611425099817	0.792\\
8.05611425099817	0.793\\
8.06031572815339	0.793\\
8.06031572815339	0.794\\
8.06440129999115	0.794\\
8.06440129999115	0.795\\
8.06709178772721	0.795\\
8.06709178772721	0.796\\
8.0705517141355	0.796\\
8.0705517141355	0.797\\
8.07444006912553	0.797\\
8.07444006912553	0.798\\
8.07912092201507	0.798\\
8.07912092201507	0.799\\
8.08296059672168	0.799\\
8.08296059672168	0.8\\
8.08636719984581	0.8\\
8.08636719984581	0.801\\
8.09014074464041	0.801\\
8.09014074464041	0.802\\
8.09420735104225	0.802\\
8.09420735104225	0.803\\
8.09776480863654	0.803\\
8.09776480863654	0.804\\
8.10114977975192	0.804\\
8.10114977975192	0.805\\
8.10414446749791	0.805\\
8.10414446749791	0.806\\
8.10914202261674	0.806\\
8.10914202261674	0.807\\
8.11255098404706	0.807\\
8.11255098404706	0.808\\
8.11706137100428	0.808\\
8.11706137100428	0.809\\
8.12086683901569	0.809\\
8.12086683901569	0.81\\
8.12512792029088	0.81\\
8.12512792029088	0.811\\
8.12752739500219	0.811\\
8.12752739500219	0.812\\
8.13156643062008	0.812\\
8.13156643062008	0.813\\
8.13460691154272	0.813\\
8.13460691154272	0.814\\
8.13785683301618	0.814\\
8.13785683301618	0.815\\
8.14167528348839	0.815\\
8.14167528348839	0.816\\
8.14579318677023	0.816\\
8.14579318677023	0.817\\
8.15054443367149	0.817\\
8.15054443367149	0.818\\
8.154475846896	0.818\\
8.154475846896	0.819\\
8.15966820571111	0.819\\
8.15966820571111	0.82\\
8.16426632943655	0.82\\
8.16426632943655	0.821\\
8.16832575355	0.821\\
8.16832575355	0.822\\
8.17267214408927	0.822\\
8.17267214408927	0.823\\
8.17760753084951	0.823\\
8.17760753084951	0.824\\
8.18143821239844	0.824\\
8.18143821239844	0.825\\
8.18518229348483	0.825\\
8.18518229348483	0.826\\
8.18955242467137	0.826\\
8.18955242467137	0.827\\
8.19442377740636	0.827\\
8.19442377740636	0.828\\
8.1978995026653	0.828\\
8.1978995026653	0.829\\
8.20233535522176	0.829\\
8.20233535522176	0.83\\
8.20611372082492	0.83\\
8.20611372082492	0.831\\
8.20947112710317	0.831\\
8.20947112710317	0.832\\
8.2136185362904	0.832\\
8.2136185362904	0.833\\
8.21792835692148	0.833\\
8.21792835692148	0.834\\
8.22073776762312	0.834\\
8.22073776762312	0.835\\
8.22408853461471	0.835\\
8.22408853461471	0.836\\
8.22901538133312	0.836\\
8.22901538133312	0.837\\
8.2331475538945	0.837\\
8.2331475538945	0.838\\
8.23636637338576	0.838\\
8.23636637338576	0.839\\
8.24057617971013	0.839\\
8.24057617971013	0.84\\
8.24399428534301	0.84\\
8.24399428534301	0.841\\
8.24666638906264	0.841\\
8.24666638906264	0.842\\
8.25123029162321	0.842\\
8.25123029162321	0.843\\
8.25528795509345	0.843\\
8.25528795509345	0.844\\
8.25879984707342	0.844\\
8.25879984707342	0.845\\
8.26246911949598	0.845\\
8.26246911949598	0.846\\
8.26763680913767	0.846\\
8.26763680913767	0.847\\
8.27145240916402	0.847\\
8.27145240916402	0.848\\
8.27432940816268	0.848\\
8.27432940816268	0.849\\
8.27852700460779	0.849\\
8.27852700460779	0.85\\
8.28206423586449	0.85\\
8.28206423586449	0.851\\
8.28536085311865	0.851\\
8.28536085311865	0.852\\
8.29030862457757	0.852\\
8.29030862457757	0.853\\
8.29719765040673	0.853\\
8.29719765040673	0.854\\
8.30162893218378	0.854\\
8.30162893218378	0.855\\
8.30720776417137	0.855\\
8.30720776417137	0.856\\
8.31178381929703	0.856\\
8.31178381929703	0.857\\
8.31531676982949	0.857\\
8.31531676982949	0.858\\
8.32164169688383	0.858\\
8.32164169688383	0.859\\
8.32714033605549	0.859\\
8.32714033605549	0.86\\
8.33092042924969	0.86\\
8.33092042924969	0.861\\
8.33388319645929	0.861\\
8.33388319645929	0.862\\
8.34046509499824	0.862\\
8.34046509499824	0.863\\
8.3449357855008	0.863\\
8.3449357855008	0.864\\
8.35033779172193	0.864\\
8.35033779172193	0.865\\
8.35459731591982	0.865\\
8.35459731591982	0.866\\
8.35978576209492	0.866\\
8.35978576209492	0.867\\
8.36306736305125	0.867\\
8.36306736305125	0.868\\
8.36691631088375	0.868\\
8.36691631088375	0.869\\
8.37242164721731	0.869\\
8.37242164721731	0.87\\
8.37668422937241	0.87\\
8.37668422937241	0.871\\
8.38254974467949	0.871\\
8.38254974467949	0.872\\
8.38760565813142	0.872\\
8.38760565813142	0.873\\
8.39481725614091	0.873\\
8.39481725614091	0.874\\
8.39915077580353	0.874\\
8.39915077580353	0.875\\
8.40543970141814	0.875\\
8.40543970141814	0.876\\
8.41027380381096	0.876\\
8.41027380381096	0.877\\
8.41422978472464	0.877\\
8.41422978472464	0.878\\
8.41835092950525	0.878\\
8.41835092950525	0.879\\
8.4218103968424	0.879\\
8.4218103968424	0.88\\
8.42611126836573	0.88\\
8.42611126836573	0.881\\
8.43229064861943	0.881\\
8.43229064861943	0.882\\
8.43746071087484	0.882\\
8.43746071087484	0.883\\
8.44230059117699	0.883\\
8.44230059117699	0.884\\
8.44633175531109	0.884\\
8.44633175531109	0.885\\
8.45147472727269	0.885\\
8.45147472727269	0.886\\
8.45634261735097	0.886\\
8.45634261735097	0.887\\
8.46246511197446	0.887\\
8.46246511197446	0.888\\
8.46819359634911	0.888\\
8.46819359634911	0.889\\
8.47217909779852	0.889\\
8.47217909779852	0.89\\
8.4787154002327	0.89\\
8.4787154002327	0.891\\
8.48451507716811	0.891\\
8.48451507716811	0.892\\
8.48896490053239	0.892\\
8.48896490053239	0.893\\
8.49586039774623	0.893\\
8.49586039774623	0.894\\
8.50201903494709	0.894\\
8.50201903494709	0.895\\
8.50638403420816	0.895\\
8.50638403420816	0.896\\
8.51273495975741	0.896\\
8.51273495975741	0.897\\
8.51716264341387	0.897\\
8.51716264341387	0.898\\
8.5225657883026	0.898\\
8.5225657883026	0.899\\
8.53136020702339	0.899\\
8.53136020702339	0.9\\
8.53674993664415	0.9\\
8.53674993664415	0.901\\
8.54118142668538	0.901\\
8.54118142668538	0.902\\
8.54557582571529	0.902\\
8.54557582571529	0.903\\
8.55377392892358	0.903\\
8.55377392892358	0.904\\
8.56165644167751	0.904\\
8.56165644167751	0.905\\
8.56631053051962	0.905\\
8.56631053051962	0.906\\
8.57390873987632	0.906\\
8.57390873987632	0.907\\
8.57934778043589	0.907\\
8.57934778043589	0.908\\
8.58580675149049	0.908\\
8.58580675149049	0.909\\
8.59151139171814	0.909\\
8.59151139171814	0.91\\
8.59811807734289	0.91\\
8.59811807734289	0.911\\
8.60453184314058	0.911\\
8.60453184314058	0.912\\
8.61011724243314	0.912\\
8.61011724243314	0.913\\
8.6179132026227	0.913\\
8.6179132026227	0.914\\
8.62420120673831	0.914\\
8.62420120673831	0.915\\
8.63092787517514	0.915\\
8.63092787517514	0.916\\
8.63930175135873	0.916\\
8.63930175135873	0.917\\
8.64571891873237	0.917\\
8.64571891873237	0.918\\
8.65369283448283	0.918\\
8.65369283448283	0.919\\
8.6609175316871	0.919\\
8.6609175316871	0.92\\
8.66868880130429	0.92\\
8.66868880130429	0.921\\
8.67509038695653	0.921\\
8.67509038695653	0.922\\
8.68381235271416	0.922\\
8.68381235271416	0.923\\
8.69143260425846	0.923\\
8.69143260425846	0.924\\
8.69712012586588	0.924\\
8.69712012586588	0.925\\
8.70684695794448	0.925\\
8.70684695794448	0.926\\
8.71687048022625	0.926\\
8.71687048022625	0.927\\
8.72543293150731	0.927\\
8.72543293150731	0.928\\
8.73438861121179	0.928\\
8.73438861121179	0.929\\
8.74278209526101	0.929\\
8.74278209526101	0.93\\
8.7514944330813	0.93\\
8.7514944330813	0.931\\
8.76136370829949	0.931\\
8.76136370829949	0.932\\
8.76805418027409	0.932\\
8.76805418027409	0.933\\
8.77515188516196	0.933\\
8.77515188516196	0.934\\
8.78295679034599	0.934\\
8.78295679034599	0.935\\
8.78938763409182	0.935\\
8.78938763409182	0.936\\
8.79687768803471	0.936\\
8.79687768803471	0.937\\
8.80502615312527	0.937\\
8.80502615312527	0.938\\
8.81478086446829	0.938\\
8.81478086446829	0.939\\
8.82131031491532	0.939\\
8.82131031491532	0.94\\
8.83153262699646	0.94\\
8.83153262699646	0.941\\
8.84057447073291	0.941\\
8.84057447073291	0.942\\
8.8471248560079	0.942\\
8.8471248560079	0.943\\
8.85229882957819	0.943\\
8.85229882957819	0.944\\
8.8632803677772	0.944\\
8.8632803677772	0.945\\
8.87392169449944	0.945\\
8.87392169449944	0.946\\
8.88270929888296	0.946\\
8.88270929888296	0.947\\
8.89389439518443	0.947\\
8.89389439518443	0.948\\
8.901208867137	0.948\\
8.901208867137	0.949\\
8.91093796113389	0.949\\
8.91093796113389	0.95\\
8.92374125114677	0.95\\
8.92374125114677	0.951\\
8.93188665968539	0.951\\
8.93188665968539	0.952\\
8.94084878157714	0.952\\
8.94084878157714	0.953\\
8.95359798085889	0.953\\
8.95359798085889	0.954\\
8.9635498963384	0.954\\
8.9635498963384	0.955\\
8.97577891293556	0.955\\
8.97577891293556	0.956\\
8.99011701085083	0.956\\
8.99011701085083	0.957\\
9.00248030904962	0.957\\
9.00248030904962	0.958\\
9.01533624205876	0.958\\
9.01533624205876	0.959\\
9.0256740940116	0.959\\
9.0256740940116	0.96\\
9.03843704434765	0.96\\
9.03843704434765	0.961\\
9.05259545825903	0.961\\
9.05259545825903	0.962\\
9.06476604655691	0.962\\
9.06476604655691	0.963\\
9.0809047529417	0.963\\
9.0809047529417	0.964\\
9.09373458684467	0.964\\
9.09373458684467	0.965\\
9.10914432390333	0.965\\
9.10914432390333	0.966\\
9.12516423534946	0.966\\
9.12516423534946	0.967\\
9.13906591161135	0.967\\
9.13906591161135	0.968\\
9.15867744956628	0.968\\
9.15867744956628	0.969\\
9.17789024437705	0.969\\
9.17789024437705	0.97\\
9.19246278746859	0.97\\
9.19246278746859	0.971\\
9.20555733660078	0.971\\
9.20555733660078	0.972\\
9.22288348100753	0.972\\
9.22288348100753	0.973\\
9.23852549866933	0.973\\
9.23852549866933	0.974\\
9.25357959172984	0.974\\
9.25357959172984	0.975\\
9.27024233223661	0.975\\
9.27024233223661	0.976\\
9.29075292414182	0.976\\
9.29075292414182	0.977\\
9.31154391363387	0.977\\
9.31154391363387	0.978\\
9.32369822554549	0.978\\
9.32369822554549	0.979\\
9.33564863080729	0.979\\
9.33564863080729	0.98\\
9.35661136176492	0.98\\
9.35661136176492	0.981\\
9.37809667987069	0.981\\
9.37809667987069	0.982\\
9.40048257194565	0.982\\
9.40048257194565	0.983\\
9.42978006777775	0.983\\
9.42978006777775	0.984\\
9.4565766910858	0.984\\
9.4565766910858	0.985\\
9.49138305557554	0.985\\
9.49138305557554	0.986\\
9.52081859269912	0.986\\
9.52081859269912	0.987\\
9.54214520833963	0.987\\
9.54214520833963	0.988\\
9.57148834633957	0.988\\
9.57148834633957	0.989\\
9.60277347342159	0.989\\
9.60277347342159	0.99\\
9.63732593491831	0.99\\
9.63732593491831	0.991\\
9.68790495798476	0.991\\
9.68790495798476	0.992\\
9.72730793549006	0.992\\
9.72730793549006	0.993\\
9.78191518589956	0.993\\
9.78191518589956	0.994\\
9.8297037752565	0.994\\
9.8297037752565	0.995\\
9.91640898919094	0.995\\
9.91640898919094	0.996\\
10.0001406370063	0.996\\
10.0001406370063	0.997\\
10.1350966384354	0.997\\
10.1350966384354	0.998\\
10.2596546448682	0.998\\
10.2596546448682	0.999\\
10.5197347964101	0.999\\
10.5197347964101	1\\
inf	1\\
};
\addlegendentry{Optimal gain ($\alpha_\text{r} = \alpha_\text{r}^*$)}


\addplot [dotted, color=black, line width=1pt]
  table[row sep=crcr]{%
-inf	0\\
0.0546489138028318	0\\
0.0546489138028318	0.00099601593625498\\
0.461940592429192	0.00099601593625498\\
0.461940592429192	0.00199203187250996\\
0.568425970155483	0.00199203187250996\\
0.568425970155483	0.00298804780876494\\
0.582085523251444	0.00298804780876494\\
0.582085523251444	0.00398406374501992\\
0.658532503129897	0.00398406374501992\\
0.658532503129897	0.0049800796812749\\
0.683418294405088	0.0049800796812749\\
0.683418294405088	0.00597609561752988\\
0.716912463317262	0.00597609561752988\\
0.716912463317262	0.00697211155378486\\
0.760585550827497	0.00697211155378486\\
0.760585550827497	0.00796812749003984\\
0.765916670844052	0.00796812749003984\\
0.765916670844052	0.00896414342629482\\
0.807594762066597	0.00896414342629482\\
0.807594762066597	0.0099601593625498\\
0.822165788657209	0.0099601593625498\\
0.822165788657209	0.0109561752988048\\
0.844713330945564	0.0109561752988048\\
0.844713330945564	0.0119521912350598\\
0.874684010625641	0.0119521912350598\\
0.874684010625641	0.0129482071713147\\
0.878116768509566	0.0129482071713147\\
0.878116768509566	0.0139442231075697\\
0.909211006880738	0.0139442231075697\\
0.909211006880738	0.0149402390438247\\
0.920789163900631	0.0149402390438247\\
0.920789163900631	0.0159362549800797\\
0.938229008106565	0.0159362549800797\\
0.938229008106565	0.0169322709163347\\
0.961044210385015	0.0169322709163347\\
0.961044210385015	0.0179282868525896\\
0.964949122465719	0.0179282868525896\\
0.964949122465719	0.0189243027888446\\
0.990089384333246	0.0189243027888446\\
0.990089384333246	0.0199203187250996\\
0.998016996432922	0.0199203187250996\\
0.998016996432922	0.0209163346613546\\
1.01337874845241	0.0209163346613546\\
1.01337874845241	0.0219123505976096\\
1.03247026372285	0.0219123505976096\\
1.03247026372285	0.0229083665338645\\
1.03597825356866	0.0229083665338645\\
1.03597825356866	0.0239043824701195\\
1.05735257976008	0.0239043824701195\\
1.05735257976008	0.0249003984063745\\
1.06406761206649	0.0249003984063745\\
1.06406761206649	0.0258964143426295\\
1.0782711661264	0.0258964143426295\\
1.0782711661264	0.0268924302788845\\
1.09482844577366	0.0268924302788845\\
1.09482844577366	0.0278884462151394\\
1.09838420918994	0.0278884462151394\\
1.09838420918994	0.0288844621513944\\
1.11724543936123	0.0288844621513944\\
1.11724543936123	0.0298804780876494\\
1.12336093185479	0.0298804780876494\\
1.12336093185479	0.0308764940239044\\
1.13582498801562	0.0308764940239044\\
1.13582498801562	0.0318725099601594\\
1.15026068152999	0.0318725099601594\\
1.15026068152999	0.0328685258964143\\
1.1535577469328	0.0328685258964143\\
1.1535577469328	0.0338645418326693\\
1.17034761411518	0.0338645418326693\\
1.17034761411518	0.0348605577689243\\
1.17598743911663	0.0348605577689243\\
1.17598743911663	0.0358565737051793\\
1.18708271655369	0.0358565737051793\\
1.18708271655369	0.0368525896414343\\
1.20012433359719	0.0368525896414343\\
1.20012433359719	0.0378486055776892\\
1.20261754162458	0.0378486055776892\\
1.20261754162458	0.0388446215139442\\
1.21836455631184	0.0388446215139442\\
1.21836455631184	0.0398406374501992\\
1.22346449150956	0.0398406374501992\\
1.22346449150956	0.0408366533864542\\
1.23335776019856	0.0408366533864542\\
1.23335776019856	0.0418326693227092\\
1.24618890460896	0.0418326693227092\\
1.24618890460896	0.0428286852589641\\
1.24827253535353	0.0428286852589641\\
1.24827253535353	0.0438247011952191\\
1.26298698730492	0.0438247011952191\\
1.26298698730492	0.0448207171314741\\
1.26784451569023	0.0448207171314741\\
1.26784451569023	0.0458167330677291\\
1.2772756108959	0.0458167330677291\\
1.2772756108959	0.0468127490039841\\
1.28844217443292	0.0468127490039841\\
1.28844217443292	0.047808764940239\\
1.29137948192425	0.047808764940239\\
1.29137948192425	0.048804780876494\\
1.30515555480653	0.048804780876494\\
1.30515555480653	0.049800796812749\\
1.3090513036303	0.049800796812749\\
1.3090513036303	0.050796812749004\\
1.31838784991264	0.050796812749004\\
1.31838784991264	0.051792828685259\\
1.32901730853903	0.051792828685259\\
1.32901730853903	0.0527888446215139\\
1.33152938962607	0.0527888446215139\\
1.33152938962607	0.0537848605577689\\
1.34442003756384	0.0537848605577689\\
1.34442003756384	0.0547808764940239\\
1.34818782544655	0.0547808764940239\\
1.34818782544655	0.0557768924302789\\
1.35678412176177	0.0557768924302789\\
1.35678412176177	0.0567729083665339\\
1.36663573567033	0.0567729083665339\\
1.36663573567033	0.0577689243027888\\
1.36913535347656	0.0577689243027888\\
1.36913535347656	0.0587649402390438\\
1.38106002150767	0.0587649402390438\\
1.38106002150767	0.0597609561752988\\
1.38489788999365	0.0597609561752988\\
1.38489788999365	0.0607569721115538\\
1.39293699709051	0.0607569721115538\\
1.39293699709051	0.0617529880478088\\
1.40266940968766	0.0617529880478088\\
1.40266940968766	0.0627490039840637\\
1.4048681057858	0.0627490039840637\\
1.4048681057858	0.0637450199203187\\
1.41615151517909	0.0637450199203187\\
1.41615151517909	0.0647410358565737\\
1.4202380432281	0.0647410358565737\\
1.4202380432281	0.0657370517928287\\
1.42781934931433	0.0657370517928287\\
1.42781934931433	0.0667330677290837\\
1.43737707106032	0.0667330677290837\\
1.43737707106032	0.0677290836653386\\
1.43904430703889	0.0677290836653386\\
1.43904430703889	0.0687250996015936\\
1.45026933140497	0.0687250996015936\\
1.45026933140497	0.0697211155378486\\
1.45387218396447	0.0697211155378486\\
1.45387218396447	0.0707171314741036\\
1.46137762067751	0.0707171314741036\\
1.46137762067751	0.0717131474103586\\
1.46981103990139	0.0717131474103586\\
1.46981103990139	0.0727091633466136\\
1.47212023715793	0.0727091633466136\\
1.47212023715793	0.0737051792828685\\
1.48255970385976	0.0737051792828685\\
1.48255970385976	0.0747011952191235\\
1.4857303530881	0.0747011952191235\\
1.4857303530881	0.0756972111553785\\
1.49310910023181	0.0756972111553785\\
1.49310910023181	0.0766932270916335\\
1.50119484259194	0.0766932270916335\\
1.50119484259194	0.0776892430278884\\
1.50337666185813	0.0776892430278884\\
1.50337666185813	0.0786852589641434\\
1.5135578411834	0.0786852589641434\\
1.5135578411834	0.0796812749003984\\
1.51648280274413	0.0796812749003984\\
1.51648280274413	0.0806772908366534\\
1.5235747115499	0.0806772908366534\\
1.5235747115499	0.0816733067729084\\
1.53154315134593	0.0816733067729084\\
1.53154315134593	0.0826693227091633\\
1.53363262531019	0.0826693227091633\\
1.53363262531019	0.0836653386454183\\
1.54332503111003	0.0836653386454183\\
1.54332503111003	0.0846613545816733\\
1.5462168040001	0.0846613545816733\\
1.5462168040001	0.0856573705179283\\
1.55301791146084	0.0856573705179283\\
1.55301791146084	0.0866533864541833\\
1.56080561133902	0.0866533864541833\\
1.56080561133902	0.0876494023904383\\
1.56250902756769	0.0876494023904383\\
1.56250902756769	0.0886454183266932\\
1.57208037403005	0.0886454183266932\\
1.57208037403005	0.0896414342629482\\
1.57525056390669	0.0896414342629482\\
1.57525056390669	0.0906374501992032\\
1.58144777808544	0.0906374501992032\\
1.58144777808544	0.0916334661354582\\
1.58941610701263	0.0916334661354582\\
1.58941610701263	0.0926294820717131\\
1.59087131356624	0.0926294820717131\\
1.59087131356624	0.0936254980079681\\
1.60012412126341	0.0936254980079681\\
1.60012412126341	0.0946215139442231\\
1.60321739565116	0.0946215139442231\\
1.60321739565116	0.0956175298804781\\
1.60940242584302	0.0956175298804781\\
1.60940242584302	0.0966135458167331\\
1.61682605598508	0.0966135458167331\\
1.61682605598508	0.097609561752988\\
1.61850882174255	0.097609561752988\\
1.61850882174255	0.098605577689243\\
1.6275891510961	0.098605577689243\\
1.6275891510961	0.099601593625498\\
1.63031986932073	0.099601593625498\\
1.63031986932073	0.100597609561753\\
1.63653276614556	0.100597609561753\\
1.63653276614556	0.101593625498008\\
1.64364671204484	0.101593625498008\\
1.64364671204484	0.102589641434263\\
1.64541167443411	0.102589641434263\\
1.64541167443411	0.103585657370518\\
1.6540549737117	0.103585657370518\\
1.6540549737117	0.104581673306773\\
1.65689563459095	0.104581673306773\\
1.65689563459095	0.105577689243028\\
1.66279185237002	0.105577689243028\\
1.66279185237002	0.106573705179283\\
1.6700032834026	0.106573705179283\\
1.6700032834026	0.107569721115538\\
1.67138370539926	0.107569721115538\\
1.67138370539926	0.108565737051793\\
1.68002659655564	0.108565737051793\\
1.68002659655564	0.109561752988048\\
1.68292564289326	0.109561752988048\\
1.68292564289326	0.110557768924303\\
1.68859357740647	0.110557768924303\\
1.68859357740647	0.111553784860558\\
1.69530041011089	0.111553784860558\\
1.69530041011089	0.112549800796813\\
1.69698350618189	0.112549800796813\\
1.69698350618189	0.113545816733068\\
1.70547958447602	0.113545816733068\\
1.70547958447602	0.114541832669323\\
1.7077707593539	0.114541832669323\\
1.7077707593539	0.115537848605578\\
1.71378327831437	0.115537848605578\\
1.71378327831437	0.116533864541833\\
1.72033815958579	0.116533864541833\\
1.72033815958579	0.117529880478088\\
1.72188585611138	0.117529880478088\\
1.72188585611138	0.118525896414343\\
1.72987365789888	0.118525896414343\\
1.72987365789888	0.119521912350598\\
1.7326789450149	0.119521912350598\\
1.7326789450149	0.120517928286853\\
1.73799393992897	0.120517928286853\\
1.73799393992897	0.121513944223108\\
1.74497551180482	0.121513944223108\\
1.74497551180482	0.122509960159363\\
1.74607432112951	0.122509960159363\\
1.74607432112951	0.123505976095618\\
1.75395044217671	0.123505976095618\\
1.75395044217671	0.124501992031873\\
1.75691029564096	0.124501992031873\\
1.75691029564096	0.125498007968127\\
1.7619046273359	0.125498007968127\\
1.7619046273359	0.126494023904382\\
1.76853274962241	0.126494023904382\\
1.76853274962241	0.127490039840637\\
1.76979116297686	0.127490039840637\\
1.76979116297686	0.128486055776892\\
1.77756412396806	0.128486055776892\\
1.77756412396806	0.129482071713147\\
1.78003008793227	0.129482071713147\\
1.78003008793227	0.130478087649402\\
1.78529520857638	0.130478087649402\\
1.78529520857638	0.131474103585657\\
1.79160036207337	0.131474103585657\\
1.79160036207337	0.132470119521912\\
1.79295338779073	0.132470119521912\\
1.79295338779073	0.133466135458167\\
1.80062045876913	0.133466135458167\\
1.80062045876913	0.134462151394422\\
1.8028671920255	0.134462151394422\\
1.8028671920255	0.135458167330677\\
1.80808676778605	0.135458167330677\\
1.80808676778605	0.136454183266932\\
1.81410402727712	0.136454183266932\\
1.81410402727712	0.137450199203187\\
1.81552553781345	0.137450199203187\\
1.81552553781345	0.138446215139442\\
1.82312204479572	0.138446215139442\\
1.82312204479572	0.139442231075697\\
1.82530068522228	0.139442231075697\\
1.82530068522228	0.140438247011952\\
1.83075146517393	0.140438247011952\\
1.83075146517393	0.141434262948207\\
1.83644817937994	0.141434262948207\\
1.83644817937994	0.142430278884462\\
1.83831664208789	0.142430278884462\\
1.83831664208789	0.143426294820717\\
1.84559874224031	0.143426294820717\\
1.84559874224031	0.144422310756972\\
1.84730474618366	0.144422310756972\\
1.84730474618366	0.145418326693227\\
1.85279425532729	0.145418326693227\\
1.85279425532729	0.146414342629482\\
1.85825319939103	0.146414342629482\\
1.85825319939103	0.147410358565737\\
1.85997856684462	0.147410358565737\\
1.85997856684462	0.148406374501992\\
1.86708437860975	0.148406374501992\\
1.86708437860975	0.149402390438247\\
1.86904503927149	0.149402390438247\\
1.86904503927149	0.150398406374502\\
1.87428043618379	0.150398406374502\\
1.87428043618379	0.151394422310757\\
1.87966778444567	0.151394422310757\\
1.87966778444567	0.152390438247012\\
1.88138105774174	0.152390438247012\\
1.88138105774174	0.153386454183267\\
1.88843624144417	0.153386454183267\\
1.88843624144417	0.154382470119522\\
1.89048352872994	0.154382470119522\\
1.89048352872994	0.155378486055777\\
1.89538104481668	0.155378486055777\\
1.89538104481668	0.156374501992032\\
1.90087734139601	0.156374501992032\\
1.90087734139601	0.157370517928287\\
1.90241814174842	0.157370517928287\\
1.90241814174842	0.158366533864542\\
1.90927969335814	0.158366533864542\\
1.90927969335814	0.159362549800797\\
1.91117738903308	0.159362549800797\\
1.91117738903308	0.160358565737052\\
1.91612353044986	0.160358565737052\\
1.91612353044986	0.161354581673307\\
1.92174604684539	0.161354581673307\\
1.92174604684539	0.162350597609562\\
1.92324795682782	0.162350597609562\\
1.92324795682782	0.163346613545817\\
1.9300180608066	0.163346613545817\\
1.9300180608066	0.164342629482072\\
1.93203365723131	0.164342629482072\\
1.93203365723131	0.165338645418327\\
1.93691044255372	0.165338645418327\\
1.93691044255372	0.166334661354582\\
1.9420797389981	0.166334661354582\\
1.9420797389981	0.167330677290837\\
1.94382404614083	0.167330677290837\\
1.94382404614083	0.168326693227092\\
1.95074184272223	0.168326693227092\\
1.95074184272223	0.169322709163347\\
1.95233098421635	0.169322709163347\\
1.95233098421635	0.170318725099602\\
1.95733811049507	0.170318725099602\\
1.95733811049507	0.171314741035857\\
1.96214323858857	0.171314741035857\\
1.96214323858857	0.172310756972112\\
1.96402615226161	0.172310756972112\\
1.96402615226161	0.173306772908367\\
1.97063919092238	0.173306772908367\\
1.97063919092238	0.174302788844622\\
1.97217495903494	0.174302788844622\\
1.97217495903494	0.175298804780877\\
1.97721123789766	0.175298804780877\\
1.97721123789766	0.176294820717131\\
1.98208903398601	0.176294820717131\\
1.98208903398601	0.177290836653386\\
1.98385723552347	0.177290836653386\\
1.98385723552347	0.178286852589641\\
1.99048975186833	0.178286852589641\\
1.99048975186833	0.179282868525896\\
1.99221855282157	0.179282868525896\\
1.99221855282157	0.180278884462151\\
1.99717417632507	0.180278884462151\\
1.99717417632507	0.181274900398406\\
2.00207571670004	0.181274900398406\\
2.00207571670004	0.182270916334661\\
2.0038599208432	0.182270916334661\\
2.0038599208432	0.183266932270916\\
2.01034608118061	0.183266932270916\\
2.01034608118061	0.184262948207171\\
2.01173850281289	0.184262948207171\\
2.01173850281289	0.185258964143426\\
2.01685589575263	0.185258964143426\\
2.01685589575263	0.186254980079681\\
2.02133288066476	0.186254980079681\\
2.02133288066476	0.187250996015936\\
2.02328765020665	0.187250996015936\\
2.02328765020665	0.188247011952191\\
2.0297235744888	0.188247011952191\\
2.0297235744888	0.189243027888446\\
2.03081420004169	0.189243027888446\\
2.03081420004169	0.190239043824701\\
2.03619836935537	0.190239043824701\\
2.03619836935537	0.191235059760956\\
2.04053301917301	0.191235059760956\\
2.04053301917301	0.192231075697211\\
2.04259952459797	0.192231075697211\\
2.04259952459797	0.193227091633466\\
2.04892407745273	0.193227091633466\\
2.04892407745273	0.194223107569721\\
2.05001415817325	0.194223107569721\\
2.05001415817325	0.195219123505976\\
2.05532828544016	0.195219123505976\\
2.05532828544016	0.196215139442231\\
2.05932032104348	0.196215139442231\\
2.05932032104348	0.197211155378486\\
2.06166668812049	0.197211155378486\\
2.06166668812049	0.198207171314741\\
2.06808516540104	0.198207171314741\\
2.06808516540104	0.199203187250996\\
2.06893201685526	0.199203187250996\\
2.06893201685526	0.200199203187251\\
2.07427181658866	0.200199203187251\\
2.07427181658866	0.201195219123506\\
2.07829338394295	0.201195219123506\\
2.07829338394295	0.202191235059761\\
2.08050926368875	0.202191235059761\\
2.08050926368875	0.203187250996016\\
2.08666169640363	0.203187250996016\\
2.08666169640363	0.204183266932271\\
2.08757347523874	0.204183266932271\\
2.08757347523874	0.205179282868526\\
2.09291547625332	0.205179282868526\\
2.09291547625332	0.206175298804781\\
2.09705432735048	0.206175298804781\\
2.09705432735048	0.207171314741036\\
2.09916881244322	0.207171314741036\\
2.09916881244322	0.208167330677291\\
2.10527593023823	0.208167330677291\\
2.10527593023823	0.209163346613546\\
2.10626577959241	0.209163346613546\\
2.10626577959241	0.210159362549801\\
2.11149238071919	0.210159362549801\\
2.11149238071919	0.211155378486056\\
2.11539568955118	0.211155378486056\\
2.11539568955118	0.212151394422311\\
2.11749904872393	0.212151394422311\\
2.11749904872393	0.213147410358566\\
2.12359944724854	0.213147410358566\\
2.12359944724854	0.214143426294821\\
2.12446061329993	0.214143426294821\\
2.12446061329993	0.215139442231076\\
2.12974769232557	0.215139442231076\\
2.12974769232557	0.216135458167331\\
2.13365343553701	0.216135458167331\\
2.13365343553701	0.217131474103586\\
2.13582824611274	0.217131474103586\\
2.13582824611274	0.218127490039841\\
2.14189083716431	0.218127490039841\\
2.14189083716431	0.219123505976096\\
2.14266267827387	0.219123505976096\\
2.14266267827387	0.220119521912351\\
2.14779976117638	0.220119521912351\\
2.14779976117638	0.221115537848606\\
2.1516146323947	0.221115537848606\\
2.1516146323947	0.222111553784861\\
2.15388287126808	0.222111553784861\\
2.15388287126808	0.223107569721116\\
2.15981780894701	0.223107569721116\\
2.15981780894701	0.224103585657371\\
2.16051382683081	0.224103585657371\\
2.16051382683081	0.225099601593625\\
2.16570947260607	0.225099601593625\\
2.16570947260607	0.22609561752988\\
2.16951136429809	0.22609561752988\\
2.16951136429809	0.227091633466135\\
2.17155485392859	0.227091633466135\\
2.17155485392859	0.22808764940239\\
2.17746553362369	0.22808764940239\\
2.17746553362369	0.229083665338645\\
2.17838631454315	0.229083665338645\\
2.17838631454315	0.2300796812749\\
2.18340986717807	0.2300796812749\\
2.18340986717807	0.231075697211155\\
2.18713552831624	0.231075697211155\\
2.18713552831624	0.23207171314741\\
2.18929038207009	0.23207171314741\\
2.18929038207009	0.233067729083665\\
2.19513181525608	0.233067729083665\\
2.19513181525608	0.23406374501992\\
2.19590834881375	0.23406374501992\\
2.19590834881375	0.235059760956175\\
2.20088350067612	0.235059760956175\\
2.20088350067612	0.23605577689243\\
2.20472219009429	0.23605577689243\\
2.20472219009429	0.237051792828685\\
2.20674041194203	0.237051792828685\\
2.20674041194203	0.23804780876494\\
2.21249932442037	0.23804780876494\\
2.21249932442037	0.239043824701195\\
2.21334426831447	0.239043824701195\\
2.21334426831447	0.24003984063745\\
2.2183021514373	0.24003984063745\\
2.2183021514373	0.241035856573705\\
2.22199935039235	0.241035856573705\\
2.22199935039235	0.24203187250996\\
2.22409488084661	0.24203187250996\\
2.22409488084661	0.243027888446215\\
2.22983191001264	0.243027888446215\\
2.22983191001264	0.24402390438247\\
2.23067100180072	0.24402390438247\\
2.23067100180072	0.245019920318725\\
2.23551045072365	0.245019920318725\\
2.23551045072365	0.24601593625498\\
2.23937411029573	0.24601593625498\\
2.23937411029573	0.247011952191235\\
2.24119641499363	0.247011952191235\\
2.24119641499363	0.24800796812749\\
2.24691129079793	0.24800796812749\\
2.24691129079793	0.249003984063745\\
2.24794837494838	0.249003984063745\\
2.24794837494838	0.25\\
2.25267581105423	0.25\\
2.25267581105423	0.250996015936255\\
2.25644103149908	0.250996015936255\\
2.25644103149908	0.25199203187251\\
2.25828862759286	0.25199203187251\\
2.25828862759286	0.252988047808765\\
2.26406186929293	0.252988047808765\\
2.26406186929293	0.25398406374502\\
2.2649851161132	0.25398406374502\\
2.2649851161132	0.254980079681275\\
2.2697820925515	0.254980079681275\\
2.2697820925515	0.25597609561753\\
2.2733738253325	0.25597609561753\\
2.2733738253325	0.256972111553785\\
2.27534805069141	0.256972111553785\\
2.27534805069141	0.25796812749004\\
2.28106642983406	0.25796812749004\\
2.28106642983406	0.258964143426295\\
2.2818518034536	0.258964143426295\\
2.2818518034536	0.25996015936255\\
2.28669283412055	0.25996015936255\\
2.28669283412055	0.260956175298805\\
2.29027670339296	0.260956175298805\\
2.29027670339296	0.26195219123506\\
2.29223330914708	0.26195219123506\\
2.29223330914708	0.262948207171315\\
2.29780736726722	0.262948207171315\\
2.29780736726722	0.26394422310757\\
2.29857186465065	0.26394422310757\\
2.29857186465065	0.264940239043825\\
2.30347903756503	0.264940239043825\\
2.30347903756503	0.26593625498008\\
2.30710923810767	0.26593625498008\\
2.30710923810767	0.266932270916335\\
2.30895652443207	0.266932270916335\\
2.30895652443207	0.26792828685259\\
2.31459645971423	0.26792828685259\\
2.31459645971423	0.268924302788845\\
2.31535484540581	0.268924302788845\\
2.31535484540581	0.2699203187251\\
2.32005079912359	0.2699203187251\\
2.32005079912359	0.270916334661355\\
2.32379325480753	0.270916334661355\\
2.32379325480753	0.27191235059761\\
2.32566877136389	0.27191235059761\\
2.32566877136389	0.272908366533865\\
2.33125766683489	0.272908366533865\\
2.33125766683489	0.27390438247012\\
2.33190086059247	0.27390438247012\\
2.33190086059247	0.274900398406374\\
2.33672261809381	0.274900398406374\\
2.33672261809381	0.275896414342629\\
2.34016431242924	0.275896414342629\\
2.34016431242924	0.276892430278884\\
2.34221078254338	0.276892430278884\\
2.34221078254338	0.277888446215139\\
2.34772407235304	0.277888446215139\\
2.34772407235304	0.278884462151394\\
2.34832794331958	0.278884462151394\\
2.34832794331958	0.279880478087649\\
2.3531921832977	0.279880478087649\\
2.3531921832977	0.280876494023904\\
2.35671244184557	0.280876494023904\\
2.35671244184557	0.281872509960159\\
2.35870110062289	0.281872509960159\\
2.35870110062289	0.282868525896414\\
2.36407325550688	0.282868525896414\\
2.36407325550688	0.283864541832669\\
2.36469702683566	0.283864541832669\\
2.36469702683566	0.284860557768924\\
2.36954448124306	0.284860557768924\\
2.36954448124306	0.285856573705179\\
2.37281755947354	0.285856573705179\\
2.37281755947354	0.286852589641434\\
2.37514802332803	0.286852589641434\\
2.37514802332803	0.287848605577689\\
2.38059023935408	0.287848605577689\\
2.38059023935408	0.288844621513944\\
2.38090533810104	0.288844621513944\\
2.38090533810104	0.289840637450199\\
2.38599388631192	0.289840637450199\\
2.38599388631192	0.290836653386454\\
2.38899376442463	0.290836653386454\\
2.38899376442463	0.291832669322709\\
2.39154225285264	0.291832669322709\\
2.39154225285264	0.292828685258964\\
2.39693972765841	0.292828685258964\\
2.39693972765841	0.293824701195219\\
2.39721958656812	0.293824701195219\\
2.39721958656812	0.294820717131474\\
2.40234531464392	0.294820717131474\\
2.40234531464392	0.295816733067729\\
2.40515453706106	0.295816733067729\\
2.40515453706106	0.296812749003984\\
2.40773808619879	0.296812749003984\\
2.40773808619879	0.297808764940239\\
2.41315884753852	0.297808764940239\\
2.41315884753852	0.298804780876494\\
2.41321970964087	0.298804780876494\\
2.41321970964087	0.299800796812749\\
2.41841691312972	0.299800796812749\\
2.41841691312972	0.300796812749004\\
2.42128796663022	0.300796812749004\\
2.42128796663022	0.301792828685259\\
2.42391548292328	0.301792828685259\\
2.42391548292328	0.302788844621514\\
2.42925609714591	0.302788844621514\\
2.42925609714591	0.303784860557769\\
2.4293630906487	0.303784860557769\\
2.4293630906487	0.304780876494024\\
2.43454360463044	0.304780876494024\\
2.43454360463044	0.305776892430279\\
2.43725715841582	0.305776892430279\\
2.43725715841582	0.306772908366534\\
2.43995949059227	0.306772908366534\\
2.43995949059227	0.307768924302789\\
2.44524350601697	0.307768924302789\\
2.44524350601697	0.308764940239044\\
2.44547138691614	0.308764940239044\\
2.44547138691614	0.309760956175299\\
2.45055774767164	0.309760956175299\\
2.45055774767164	0.310756972111554\\
2.45352006897751	0.310756972111554\\
2.45352006897751	0.311752988047809\\
2.45587327089095	0.311752988047809\\
2.45587327089095	0.312749003984064\\
2.46115061470896	0.312749003984064\\
2.46115061470896	0.313745019920319\\
2.46167088038053	0.313745019920319\\
2.46167088038053	0.314741035856574\\
2.46631528661927	0.314741035856574\\
2.46631528661927	0.315737051792829\\
2.46941404505443	0.315737051792829\\
2.46941404505443	0.316733067729084\\
2.47161279620865	0.316733067729084\\
2.47161279620865	0.317729083665339\\
2.47685072661255	0.317729083665339\\
2.47685072661255	0.318725099601594\\
2.47729256869977	0.318725099601594\\
2.47729256869977	0.319721115537849\\
2.481995140568	0.319721115537849\\
2.481995140568	0.320717131474104\\
2.48527063906953	0.320717131474104\\
2.48527063906953	0.321713147410359\\
2.48724349805577	0.321713147410359\\
2.48724349805577	0.322709163346614\\
2.49254370077203	0.322709163346614\\
2.49254370077203	0.323705179282869\\
2.49318875546843	0.323705179282869\\
2.49318875546843	0.324701195219123\\
2.49779900460434	0.324701195219123\\
2.49779900460434	0.325697211155378\\
2.50102103834989	0.325697211155378\\
2.50102103834989	0.326693227091633\\
2.50302714641644	0.326693227091633\\
2.50302714641644	0.327689243027888\\
2.50816423783029	0.327689243027888\\
2.50816423783029	0.328685258964143\\
2.50902938491838	0.328685258964143\\
2.50902938491838	0.329681274900398\\
2.51341794301442	0.329681274900398\\
2.51341794301442	0.330677290836653\\
2.51694538797195	0.330677290836653\\
2.51694538797195	0.331673306772908\\
2.51859824374263	0.331673306772908\\
2.51859824374263	0.332669322709163\\
2.52385076316916	0.332669322709163\\
2.52385076316916	0.333665338645418\\
2.52485243060982	0.333665338645418\\
2.52485243060982	0.334661354581673\\
2.52901528367279	0.334661354581673\\
2.52901528367279	0.335657370517928\\
2.53270647603859	0.335657370517928\\
2.53270647603859	0.336653386454183\\
2.53419508113752	0.336653386454183\\
2.53419508113752	0.337649402390438\\
2.53929258648875	0.337649402390438\\
2.53929258648875	0.338645418326693\\
2.54041436194631	0.338645418326693\\
2.54041436194631	0.339641434262948\\
2.54447146306551	0.339641434262948\\
2.54447146306551	0.340637450199203\\
2.54809686677966	0.340637450199203\\
2.54809686677966	0.341633466135458\\
2.549576156029	0.341633466135458\\
2.549576156029	0.342629482071713\\
2.55472022145929	0.342629482071713\\
2.55472022145929	0.343625498007968\\
2.5559150146461	0.343625498007968\\
2.5559150146461	0.344621513944223\\
2.55989285009556	0.344621513944223\\
2.55989285009556	0.345617529880478\\
2.56365616392735	0.345617529880478\\
2.56365616392735	0.346613545816733\\
2.56514678461556	0.346613545816733\\
2.56514678461556	0.347609561752988\\
2.57032075712656	0.347609561752988\\
2.57032075712656	0.348605577689243\\
2.57136319678629	0.348605577689243\\
2.57136319678629	0.349601593625498\\
2.57545962504413	0.349601593625498\\
2.57545962504413	0.350597609561753\\
2.57914285878911	0.350597609561753\\
2.57914285878911	0.351593625498008\\
2.58049707484265	0.351593625498008\\
2.58049707484265	0.352589641434263\\
2.58572802309392	0.352589641434263\\
2.58572802309392	0.353585657370518\\
2.58673863606568	0.353585657370518\\
2.58673863606568	0.354581673306773\\
2.59095046750495	0.354581673306773\\
2.59095046750495	0.355577689243028\\
2.59445236337184	0.355577689243028\\
2.59445236337184	0.356573705179283\\
2.59610256408028	0.356573705179283\\
2.59610256408028	0.357569721115538\\
2.60126291195691	0.357569721115538\\
2.60126291195691	0.358565737051793\\
2.60219521906763	0.358565737051793\\
2.60219521906763	0.359561752988048\\
2.60644862077184	0.359561752988048\\
2.60644862077184	0.360557768924303\\
2.60987750350165	0.360557768924303\\
2.60987750350165	0.361553784860558\\
2.61164061823417	0.361553784860558\\
2.61164061823417	0.362549800796813\\
2.61675117240565	0.362549800796813\\
2.61675117240565	0.363545816733068\\
2.61767859668998	0.363545816733068\\
2.61767859668998	0.364541832669323\\
2.6217599214926	0.364541832669323\\
2.6217599214926	0.365537848605578\\
2.62541553236757	0.365537848605578\\
2.62541553236757	0.366533864541833\\
2.6268945509129	0.366533864541833\\
2.6268945509129	0.367529880478088\\
2.6318161273612	0.367529880478088\\
2.6318161273612	0.368525896414343\\
2.63306481364296	0.368525896414343\\
2.63306481364296	0.369521912350598\\
2.6368442517574	0.369521912350598\\
2.6368442517574	0.370517928286853\\
2.64084571581262	0.370517928286853\\
2.64084571581262	0.371513944223108\\
2.64192305971695	0.371513944223108\\
2.64192305971695	0.372509960159363\\
2.64704428770351	0.372509960159363\\
2.64704428770351	0.373505976095618\\
2.64851249846177	0.373505976095618\\
2.64851249846177	0.374501992031873\\
2.65220721960898	0.374501992031873\\
2.65220721960898	0.375498007968127\\
2.65609796019986	0.375498007968127\\
2.65609796019986	0.376494023904382\\
2.65730210324601	0.376494023904382\\
2.65730210324601	0.377490039840637\\
2.66235225662676	0.377490039840637\\
2.66235225662676	0.378486055776892\\
2.66394474482647	0.378486055776892\\
2.66394474482647	0.379482071713147\\
2.66732290968662	0.379482071713147\\
2.66732290968662	0.380478087649402\\
2.67154746507609	0.380478087649402\\
2.67154746507609	0.381474103585657\\
2.67240022436584	0.381474103585657\\
2.67240022436584	0.382470119521912\\
2.67750427537051	0.382470119521912\\
2.67750427537051	0.383466135458167\\
2.67911417743117	0.383466135458167\\
2.67911417743117	0.384462151394422\\
2.68253782665718	0.384462151394422\\
2.68253782665718	0.385458167330677\\
2.68690409835536	0.385458167330677\\
2.68690409835536	0.386454183266932\\
2.6874378161347	0.386454183266932\\
2.6874378161347	0.387450199203187\\
2.69250234574088	0.387450199203187\\
2.69250234574088	0.388446215139442\\
2.69453873334558	0.388446215139442\\
2.69453873334558	0.389442231075697\\
2.69760754145593	0.389442231075697\\
2.69760754145593	0.390438247011952\\
2.70206935844154	0.390438247011952\\
2.70206935844154	0.391434262948207\\
2.70269952423852	0.391434262948207\\
2.70269952423852	0.392430278884462\\
2.70768496213481	0.392430278884462\\
2.70768496213481	0.393426294820717\\
2.70973409138225	0.393426294820717\\
2.70973409138225	0.394422310756972\\
2.71274394526617	0.394422310756972\\
2.71274394526617	0.395418326693227\\
2.7174638439254	0.395418326693227\\
2.7174638439254	0.396414342629482\\
2.71778303553875	0.396414342629482\\
2.71778303553875	0.397410358565737\\
2.72289405959103	0.397410358565737\\
2.72289405959103	0.398406374501992\\
2.72507192325513	0.398406374501992\\
2.72507192325513	0.399402390438247\\
2.72795245378686	0.399402390438247\\
2.72795245378686	0.400398406374502\\
2.73280308610366	0.400398406374502\\
2.73280308610366	0.401394422310757\\
2.73298028852358	0.401394422310757\\
2.73298028852358	0.402390438247012\\
2.73803055357195	0.402390438247012\\
2.73803055357195	0.403386454183267\\
2.74037742132431	0.403386454183267\\
2.74037742132431	0.404382470119522\\
2.74307894502195	0.404382470119522\\
2.74307894502195	0.405378486055777\\
2.74785369487958	0.405378486055777\\
2.74785369487958	0.406374501992032\\
2.74808137611432	0.406374501992032\\
2.74808137611432	0.407370517928287\\
2.75317639883455	0.407370517928287\\
2.75317639883455	0.408366533864542\\
2.75551691232926	0.408366533864542\\
2.75551691232926	0.409362549800797\\
2.75822171267623	0.409362549800797\\
2.75822171267623	0.410358565737052\\
2.76299241820603	0.410358565737052\\
2.76299241820603	0.411354581673307\\
2.76333491018363	0.411354581673307\\
2.76333491018363	0.412350597609562\\
2.76830486594793	0.412350597609562\\
2.76830486594793	0.413346613545817\\
2.77044095467114	0.413346613545817\\
2.77044095467114	0.414342629482072\\
2.77326915417012	0.414342629482072\\
2.77326915417012	0.415338645418327\\
2.77790610308355	0.415338645418327\\
2.77790610308355	0.416334661354582\\
2.77835668945306	0.416334661354582\\
2.77835668945306	0.417330677290837\\
2.78341730152016	0.417330677290837\\
2.78341730152016	0.418326693227092\\
2.78535195614284	0.418326693227092\\
2.78535195614284	0.419322709163347\\
2.78832950780983	0.419322709163347\\
2.78832950780983	0.420318725099602\\
2.79295599185816	0.420318725099602\\
2.79295599185816	0.421314741035857\\
2.79339862588819	0.421314741035857\\
2.79339862588819	0.422310756972112\\
2.79842135392517	0.422310756972112\\
2.79842135392517	0.423306772908367\\
2.80036333562351	0.423306772908367\\
2.80036333562351	0.424302788844622\\
2.80343662514952	0.424302788844622\\
2.80343662514952	0.425298804780877\\
2.80793328907769	0.425298804780877\\
2.80793328907769	0.426294820717131\\
2.80849708188501	0.426294820717131\\
2.80849708188501	0.427290836653386\\
2.81341561794035	0.427290836653386\\
2.81341561794035	0.428286852589641\\
2.81551127927408	0.428286852589641\\
2.81551127927408	0.429282868525896\\
2.81840380425025	0.429282868525896\\
2.81840380425025	0.430278884462151\\
2.82313129553654	0.430278884462151\\
2.82313129553654	0.431274900398406\\
2.82350767529726	0.431274900398406\\
2.82350767529726	0.432270916334661\\
2.8285371460455	0.432270916334661\\
2.8285371460455	0.433266932270916\\
2.83050537968609	0.433266932270916\\
2.83050537968609	0.434262948207171\\
2.83359348331148	0.434262948207171\\
2.83359348331148	0.435258964143426\\
2.83800625677773	0.435258964143426\\
2.83800625677773	0.436254980079681\\
2.83872327294343	0.436254980079681\\
2.83872327294343	0.437250996015936\\
2.84377738134964	0.437250996015936\\
2.84377738134964	0.438247011952191\\
2.84553553368957	0.438247011952191\\
2.84553553368957	0.439243027888446\\
2.84878171975295	0.439243027888446\\
2.84878171975295	0.440239043824701\\
2.85297495906599	0.440239043824701\\
2.85297495906599	0.441235059760956\\
2.85369498333061	0.441235059760956\\
2.85369498333061	0.442231075697211\\
2.8587225749998	0.442231075697211\\
2.8587225749998	0.443227091633466\\
2.86049818147521	0.443227091633466\\
2.86049818147521	0.444223107569721\\
2.86365196206435	0.444223107569721\\
2.86365196206435	0.445219123505976\\
2.86797828541684	0.445219123505976\\
2.86797828541684	0.446215139442231\\
2.86858158351801	0.446215139442231\\
2.86858158351801	0.447211155378486\\
2.87359712973615	0.447211155378486\\
2.87359712973615	0.448207171314741\\
2.87551387614845	0.448207171314741\\
2.87551387614845	0.449203187250996\\
2.87846206799608	0.449203187250996\\
2.87846206799608	0.450199203187251\\
2.88297606227981	0.450199203187251\\
2.88297606227981	0.451195219123506\\
2.88355907882587	0.451195219123506\\
2.88355907882587	0.452191235059761\\
2.88862096037696	0.452191235059761\\
2.88862096037696	0.453187250996016\\
2.89050450289744	0.453187250996016\\
2.89050450289744	0.454183266932271\\
2.89374674486927	0.454183266932271\\
2.89374674486927	0.455179282868526\\
2.89796862007556	0.455179282868526\\
2.89796862007556	0.456175298804781\\
2.89878422542175	0.456175298804781\\
2.89878422542175	0.457171314741036\\
2.90372045455295	0.457171314741036\\
2.90372045455295	0.458167330677291\\
2.90545019354116	0.458167330677291\\
2.90545019354116	0.459163346613546\\
2.90869413652595	0.459163346613546\\
2.90869413652595	0.460159362549801\\
2.91305088673309	0.460159362549801\\
2.91305088673309	0.461155378486056\\
2.91363444151891	0.461155378486056\\
2.91363444151891	0.462151394422311\\
2.91867672199558	0.462151394422311\\
2.91867672199558	0.463147410358566\\
2.9205371726454	0.463147410358566\\
2.9205371726454	0.464143426294821\\
2.92364871169877	0.464143426294821\\
2.92364871169877	0.465139442231076\\
2.92801244569038	0.465139442231076\\
2.92801244569038	0.466135458167331\\
2.92874706315681	0.466135458167331\\
2.92874706315681	0.467131474103586\\
2.93378891737886	0.467131474103586\\
2.93378891737886	0.468127490039841\\
2.93560159486596	0.468127490039841\\
2.93560159486596	0.469123505976096\\
2.93874009272813	0.469123505976096\\
2.93874009272813	0.470119521912351\\
2.94319030564297	0.470119521912351\\
2.94319030564297	0.471115537848606\\
2.94370369398289	0.471115537848606\\
2.94370369398289	0.472111553784861\\
2.94874297367592	0.472111553784861\\
2.94874297367592	0.473107569721116\\
2.95081249944527	0.473107569721116\\
2.95081249944527	0.474103585657371\\
2.95378541756104	0.474103585657371\\
2.95378541756104	0.475099601593626\\
2.95851987653474	0.475099601593626\\
2.95851987653474	0.47609561752988\\
2.95876680882476	0.47609561752988\\
2.95876680882476	0.477091633466135\\
2.96374776606341	0.477091633466135\\
2.96374776606341	0.47808764940239\\
2.96604136080483	0.47808764940239\\
2.96604136080483	0.479083665338645\\
2.96885272239404	0.479083665338645\\
2.96885272239404	0.4800796812749\\
2.97356742945291	0.4800796812749\\
2.97356742945291	0.481075697211155\\
2.97386804775139	0.481075697211155\\
2.97386804775139	0.48207171314741\\
2.97894704997849	0.48207171314741\\
2.97894704997849	0.483067729083665\\
2.98118004947761	0.483067729083665\\
2.98118004947761	0.48406374501992\\
2.98411225703253	0.48406374501992\\
2.98411225703253	0.485059760956175\\
2.98867039085437	0.485059760956175\\
2.98867039085437	0.48605577689243\\
2.98925181783037	0.48605577689243\\
2.98925181783037	0.487051792828685\\
2.99415290089151	0.487051792828685\\
2.99415290089151	0.48804780876494\\
2.9960513410198	0.48804780876494\\
2.9960513410198	0.489043824701195\\
2.99919248673376	0.489043824701195\\
2.99919248673376	0.49003984063745\\
3.00358546210282	0.49003984063745\\
3.00358546210282	0.491035856573705\\
3.00418751026701	0.491035856573705\\
3.00418751026701	0.49203187250996\\
3.00921581221421	0.49203187250996\\
3.00921581221421	0.493027888446215\\
3.01114631315985	0.493027888446215\\
3.01114631315985	0.49402390438247\\
3.0142506201342	0.49402390438247\\
3.0142506201342	0.495019920318725\\
3.0186537633604	0.495019920318725\\
3.0186537633604	0.49601593625498\\
3.01924142954767	0.49601593625498\\
3.01924142954767	0.497011952191235\\
3.02430845040809	0.497011952191235\\
3.02430845040809	0.49800796812749\\
3.02638499389567	0.49800796812749\\
3.02638499389567	0.499003984063745\\
3.02939270730079	0.499003984063745\\
3.02939270730079	0.5\\
3.033941484611	0.5\\
3.033941484611	0.500996015936255\\
3.03438062408004	0.500996015936255\\
3.03438062408004	0.50199203187251\\
3.03940612991783	0.50199203187251\\
3.03940612991783	0.502988047808765\\
3.04144779804107	0.502988047808765\\
3.04144779804107	0.50398406374502\\
3.04450139596936	0.50398406374502\\
3.04450139596936	0.504980079681275\\
3.04913604511527	0.504980079681275\\
3.04913604511527	0.50597609561753\\
3.04951257612999	0.50597609561753\\
3.04951257612999	0.506972111553785\\
3.05448133989576	0.506972111553785\\
3.05448133989576	0.50796812749004\\
3.05684055999883	0.50796812749004\\
3.05684055999883	0.508964143426295\\
3.05956564864087	0.508964143426295\\
3.05956564864087	0.50996015936255\\
3.06440379919578	0.50996015936255\\
3.06440379919578	0.510956175298805\\
3.06464675927046	0.510956175298805\\
3.06464675927046	0.51195219123506\\
3.06975531397347	0.51195219123506\\
3.06975531397347	0.512948207171315\\
3.0718598249568	0.512948207171315\\
3.0718598249568	0.51394422310757\\
3.0748427560816	0.51394422310757\\
3.0748427560816	0.514940239043825\\
3.07949834386173	0.514940239043825\\
3.07949834386173	0.51593625498008\\
3.07989987389829	0.51593625498008\\
3.07989987389829	0.516932270916335\\
3.08498306040911	0.516932270916335\\
3.08498306040911	0.51792828685259\\
3.08703352888499	0.51792828685259\\
3.08703352888499	0.518924302788845\\
3.09010083326708	0.518924302788845\\
3.09010083326708	0.5199203187251\\
3.09481565393542	0.5199203187251\\
3.09481565393542	0.520916334661355\\
3.09512518306819	0.520916334661355\\
3.09512518306819	0.52191235059761\\
3.10014185644597	0.52191235059761\\
3.10014185644597	0.522908366533865\\
3.10243288034034	0.522908366533865\\
3.10243288034034	0.52390438247012\\
3.10519176158387	0.52390438247012\\
3.10519176158387	0.524900398406374\\
3.11004232647449	0.524900398406374\\
3.11004232647449	0.525896414342629\\
3.11029628941119	0.525896414342629\\
3.11029628941119	0.526892430278884\\
3.11548497095015	0.526892430278884\\
3.11548497095015	0.527888446215139\\
3.11758767552749	0.527888446215139\\
3.11758767552749	0.528884462151394\\
3.12063427550102	0.528884462151394\\
3.12063427550102	0.529880478087649\\
3.12509613180884	0.529880478087649\\
3.12509613180884	0.530876494023904\\
3.12581697496452	0.530876494023904\\
3.12581697496452	0.531872509960159\\
3.13090731814696	0.531872509960159\\
3.13090731814696	0.532868525896414\\
3.13282636540674	0.532868525896414\\
3.13282636540674	0.533864541832669\\
3.13610385110251	0.533864541832669\\
3.13610385110251	0.534860557768924\\
3.14036552628898	0.534860557768924\\
3.14036552628898	0.535856573705179\\
3.14123098183993	0.535856573705179\\
3.14123098183993	0.536852589641434\\
3.14639082179253	0.536852589641434\\
3.14639082179253	0.537848605577689\\
3.14804330557242	0.537848605577689\\
3.14804330557242	0.538844621513944\\
3.15158229214579	0.538844621513944\\
3.15158229214579	0.539840637450199\\
3.15578532848072	0.539840637450199\\
3.15578532848072	0.540836653386454\\
3.15673316178678	0.540836653386454\\
3.15673316178678	0.541832669322709\\
3.16190229153621	0.541832669322709\\
3.16190229153621	0.542828685258964\\
3.16354328247674	0.542828685258964\\
3.16354328247674	0.543824701195219\\
3.16703531125437	0.543824701195219\\
3.16703531125437	0.544820717131474\\
3.17127059093262	0.544820717131474\\
3.17127059093262	0.545816733067729\\
3.1721452210949	0.545816733067729\\
3.1721452210949	0.546812749003984\\
3.17732179235297	0.546812749003984\\
3.17732179235297	0.547808764940239\\
3.17905470487967	0.547808764940239\\
3.17905470487967	0.548804780876494\\
3.18248800472987	0.548804780876494\\
3.18248800472987	0.549800796812749\\
3.18683780953038	0.549800796812749\\
3.18683780953038	0.550796812749004\\
3.18756002932519	0.550796812749004\\
3.18756002932519	0.551792828685259\\
3.19260898860064	0.551792828685259\\
3.19260898860064	0.552788844621514\\
3.19450419449016	0.552788844621514\\
3.19450419449016	0.553784860557769\\
3.19776690304862	0.553784860557769\\
3.19776690304862	0.554780876494024\\
3.20235158641736	0.554780876494024\\
3.20235158641736	0.555776892430279\\
3.20300943516181	0.555776892430279\\
3.20300943516181	0.556772908366534\\
3.20810458706457	0.556772908366534\\
3.20810458706457	0.557768924302789\\
3.21014115953309	0.557768924302789\\
3.21014115953309	0.558764940239044\\
3.21322685341882	0.558764940239044\\
3.21322685341882	0.559760956175299\\
3.21798762457106	0.559760956175299\\
3.21798762457106	0.560756972111554\\
3.21841595747139	0.560756972111554\\
3.21841595747139	0.561752988047809\\
3.22368818899695	0.561752988047809\\
3.22368818899695	0.562749003984064\\
3.22573175662491	0.562749003984064\\
3.22573175662491	0.563745019920319\\
3.22897242450996	0.563745019920319\\
3.22897242450996	0.564741035856574\\
3.23337968746948	0.564741035856574\\
3.23337968746948	0.565737051792829\\
3.23408627460363	0.565737051792829\\
3.23408627460363	0.566733067729084\\
3.23921346122363	0.566733067729084\\
3.23921346122363	0.567729083665339\\
3.24124316950335	0.567729083665339\\
3.24124316950335	0.568725099601594\\
3.24446566639692	0.568725099601594\\
3.24446566639692	0.569721115537849\\
3.24922126818559	0.569721115537849\\
3.24922126818559	0.570717131474104\\
3.24973979297093	0.570717131474104\\
3.24973979297093	0.571713147410359\\
3.25505961323199	0.571713147410359\\
3.25505961323199	0.572709163346614\\
3.25722319912378	0.572709163346614\\
3.25722319912378	0.573705179282869\\
3.26030744553924	0.573705179282869\\
3.26030744553924	0.574701195219124\\
3.26506661708701	0.574701195219124\\
3.26506661708701	0.575697211155379\\
3.26551770874846	0.575697211155379\\
3.26551770874846	0.576693227091634\\
3.27087708558138	0.576693227091634\\
3.27087708558138	0.577689243027888\\
3.27287550244117	0.577689243027888\\
3.27287550244117	0.578685258964143\\
3.27609811713735	0.578685258964143\\
3.27609811713735	0.579681274900398\\
3.28064180664986	0.579681274900398\\
3.28064180664986	0.580677290836653\\
3.28142778045886	0.580677290836653\\
3.28142778045886	0.581673306772908\\
3.2867238079223	0.581673306772908\\
3.2867238079223	0.582669322709163\\
3.28855613180476	0.582669322709163\\
3.28855613180476	0.583665338645418\\
3.29192642903268	0.583665338645418\\
3.29192642903268	0.584661354581673\\
3.29651458078976	0.584661354581673\\
3.29651458078976	0.585657370517928\\
3.29733084111684	0.585657370517928\\
3.29733084111684	0.586653386454183\\
3.30265154017985	0.586653386454183\\
3.30265154017985	0.587649402390438\\
3.30456144794046	0.587649402390438\\
3.30456144794046	0.588645418326693\\
3.30791968716867	0.588645418326693\\
3.30791968716867	0.589641434262948\\
3.31267367305562	0.589641434262948\\
3.31267367305562	0.590637450199203\\
3.31312536208827	0.590637450199203\\
3.31312536208827	0.591633466135458\\
3.31849386030771	0.591633466135458\\
3.31849386030771	0.592629482071713\\
3.3207161769156	0.592629482071713\\
3.3207161769156	0.593625498007968\\
3.32379240626878	0.593625498007968\\
3.32379240626878	0.594621513944223\\
3.32866335217411	0.594621513944223\\
3.32866335217411	0.595617529880478\\
3.32912245337485	0.595617529880478\\
3.32912245337485	0.596613545816733\\
3.33454255809162	0.596613545816733\\
3.33454255809162	0.597609561752988\\
3.33668598122672	0.597609561752988\\
3.33668598122672	0.598605577689243\\
3.339903802372	0.598605577689243\\
3.339903802372	0.599601593625498\\
3.34469663965893	0.599601593625498\\
3.34469663965893	0.600597609561753\\
3.34519747772022	0.600597609561753\\
3.34519747772022	0.601593625498008\\
3.35052253155123	0.601593625498008\\
3.35052253155123	0.602589641434263\\
3.35287258237868	0.602589641434263\\
3.35287258237868	0.603585657370518\\
3.35588493996973	0.603585657370518\\
3.35588493996973	0.604581673306773\\
3.36095850263506	0.604581673306773\\
3.36095850263506	0.605577689243028\\
3.36132419868805	0.605577689243028\\
3.36132419868805	0.606573705179283\\
3.36674927864648	0.606573705179283\\
3.36674927864648	0.607569721115538\\
3.36907866555368	0.607569721115538\\
3.36907866555368	0.608565737051793\\
3.37220784171794	0.608565737051793\\
3.37220784171794	0.609561752988048\\
3.37713089494868	0.609561752988048\\
3.37713089494868	0.610557768924303\\
3.37758598246016	0.610557768924303\\
3.37758598246016	0.611553784860558\\
3.38296425988687	0.611553784860558\\
3.38296425988687	0.612549800796813\\
3.38539528606742	0.612549800796813\\
3.38539528606742	0.613545816733068\\
3.38834069198092	0.613545816733068\\
3.38834069198092	0.614541832669323\\
3.39341755915975	0.614541832669323\\
3.39341755915975	0.615537848605578\\
3.39389389080361	0.615537848605578\\
3.39389389080361	0.616533864541833\\
3.39934850801342	0.616533864541833\\
3.39934850801342	0.617529880478088\\
3.40154796174615	0.617529880478088\\
3.40154796174615	0.618525896414343\\
3.40477210749485	0.618525896414343\\
3.40477210749485	0.619521912350598\\
3.40957753298572	0.619521912350598\\
3.40957753298572	0.620517928286853\\
3.41025390832889	0.620517928286853\\
3.41025390832889	0.621513944223108\\
3.41569616754513	0.621513944223108\\
3.41569616754513	0.622509960159363\\
3.41783907105794	0.622509960159363\\
3.41783907105794	0.623505976095618\\
3.42124259264281	0.623505976095618\\
3.42124259264281	0.624501992031873\\
3.42606811041181	0.624501992031873\\
3.42606811041181	0.625498007968127\\
3.42671532159966	0.625498007968127\\
3.42671532159966	0.626494023904382\\
3.43212226003814	0.626494023904382\\
3.43212226003814	0.627490039840637\\
3.4343168638538	0.627490039840637\\
3.4343168638538	0.628486055776892\\
3.43766706830809	0.628486055776892\\
3.43766706830809	0.629482071713147\\
3.44259143326747	0.629482071713147\\
3.44259143326747	0.630478087649402\\
3.4431623761891	0.630478087649402\\
3.4431623761891	0.631474103585657\\
3.44866394626325	0.631474103585657\\
3.44866394626325	0.632470119521912\\
3.45088157200332	0.632470119521912\\
3.45088157200332	0.633466135458167\\
3.45426008110151	0.633466135458167\\
3.45426008110151	0.634462151394422\\
3.45906243584668	0.634462151394422\\
3.45906243584668	0.635458167330677\\
3.45988501012995	0.635458167330677\\
3.45988501012995	0.636454183266932\\
3.46545479480214	0.636454183266932\\
3.46545479480214	0.637450199203187\\
3.46745801278566	0.637450199203187\\
3.46745801278566	0.638446215139442\\
3.47099741579438	0.638446215139442\\
3.47099741579438	0.639442231075697\\
3.47570428804714	0.639442231075697\\
3.47570428804714	0.640438247011952\\
3.47654984114404	0.640438247011952\\
3.47654984114404	0.641434262948207\\
3.48207565521067	0.641434262948207\\
3.48207565521067	0.642430278884462\\
3.48391457796374	0.642430278884462\\
3.48391457796374	0.643426294820717\\
3.48762937368827	0.643426294820717\\
3.48762937368827	0.644422310756972\\
3.49234174024731	0.644422310756972\\
3.49234174024731	0.645418326693227\\
3.49326939157	0.645418326693227\\
3.49326939157	0.646414342629482\\
3.49899311688964	0.646414342629482\\
3.49899311688964	0.647410358565737\\
3.5008165899873	0.647410358565737\\
3.5008165899873	0.648406374501992\\
3.50457346041563	0.648406374501992\\
3.50457346041563	0.649402390438247\\
3.5092883990844	0.649402390438247\\
3.5092883990844	0.650398406374502\\
3.51022163129007	0.650398406374502\\
3.51022163129007	0.651394422310757\\
3.51585639976197	0.651394422310757\\
3.51585639976197	0.652390438247012\\
3.51783865378429	0.652390438247012\\
3.51783865378429	0.653386454183267\\
3.52160431445097	0.653386454183267\\
3.52160431445097	0.654382470119522\\
3.52634229840193	0.654382470119522\\
3.52634229840193	0.655378486055777\\
3.52720845300422	0.655378486055777\\
3.52720845300422	0.656374501992032\\
3.53284686210921	0.656374501992032\\
3.53284686210921	0.657370517928287\\
3.53495781931054	0.657370517928287\\
3.53495781931054	0.658366533864542\\
3.53851728303697	0.658366533864542\\
3.53851728303697	0.659362549800797\\
3.54349534750751	0.659362549800797\\
3.54349534750751	0.660358565737052\\
3.54413944715954	0.660358565737052\\
3.54413944715954	0.661354581673307\\
3.54987732497985	0.661354581673307\\
3.54987732497985	0.662350597609562\\
3.55237106120378	0.662350597609562\\
3.55237106120378	0.663346613545817\\
3.55553965567603	0.663346613545817\\
3.55553965567603	0.664342629482072\\
3.56106769373033	0.664342629482072\\
3.56106769373033	0.665338645418327\\
3.56134477753658	0.665338645418327\\
3.56134477753658	0.666334661354582\\
3.56714835930822	0.666334661354582\\
3.56714835930822	0.667330677290837\\
3.56977994787678	0.667330677290837\\
3.56977994787678	0.668326693227092\\
3.57290552601886	0.668326693227092\\
3.57290552601886	0.669322709163347\\
3.57851504843775	0.669322709163347\\
3.57851504843775	0.670318725099602\\
3.57870401041143	0.670318725099602\\
3.57870401041143	0.671314741035857\\
3.58448616144875	0.671314741035857\\
3.58448616144875	0.672310756972112\\
3.58716315559025	0.672310756972112\\
3.58716315559025	0.673306772908366\\
3.5901700355462	0.673306772908366\\
3.5901700355462	0.674302788844621\\
3.59600293849471	0.674302788844621\\
3.59600293849471	0.675298804780876\\
3.59606644791143	0.675298804780876\\
3.59606644791143	0.676294820717131\\
3.60190836537505	0.676294820717131\\
3.60190836537505	0.677290836653386\\
3.6047090744448	0.677290836653386\\
3.6047090744448	0.678286852589641\\
3.60778114974437	0.678286852589641\\
3.60778114974437	0.679282868525896\\
3.61372242856171	0.679282868525896\\
3.61372242856171	0.680278884462151\\
3.61372883301461	0.680278884462151\\
3.61372883301461	0.681274900398406\\
3.61951581641041	0.681274900398406\\
3.61951581641041	0.682270916334661\\
3.62246943959333	0.682270916334661\\
3.62246943959333	0.683266932270916\\
3.62548689554512	0.683266932270916\\
3.62548689554512	0.684262948207171\\
3.63124655239686	0.684262948207171\\
3.63124655239686	0.685258964143426\\
3.63141682826973	0.685258964143426\\
3.63141682826973	0.686254980079681\\
3.63736664926276	0.686254980079681\\
3.63736664926276	0.687250996015936\\
3.64035553230402	0.687250996015936\\
3.64035553230402	0.688247011952191\\
3.64327783027834	0.688247011952191\\
3.64327783027834	0.689243027888446\\
3.64930860352945	0.689243027888446\\
3.64930860352945	0.690239043824701\\
3.64931341874063	0.690239043824701\\
3.64931341874063	0.691235059760956\\
3.6554050888166	0.691235059760956\\
3.6554050888166	0.692231075697211\\
3.65839175457203	0.692231075697211\\
3.65839175457203	0.693227091633466\\
3.66142309516721	0.693227091633466\\
3.66142309516721	0.694223107569721\\
3.66751237186296	0.694223107569721\\
3.66751237186296	0.695219123505976\\
3.66759905638587	0.695219123505976\\
3.66759905638587	0.696215139442231\\
3.67355714201387	0.696215139442231\\
3.67355714201387	0.697211155378486\\
3.67642030698213	0.697211155378486\\
3.67642030698213	0.698207171314741\\
3.67969389936591	0.698207171314741\\
3.67969389936591	0.699203187250996\\
3.68567938962953	0.699203187250996\\
3.68567938962953	0.700199203187251\\
3.68582297471613	0.700199203187251\\
3.68582297471613	0.701195219123506\\
3.69189606605486	0.701195219123506\\
3.69189606605486	0.702191235059761\\
3.69491113845157	0.702191235059761\\
3.69491113845157	0.703187250996016\\
3.69795015440442	0.703187250996016\\
3.69795015440442	0.704183266932271\\
3.7041124609192	0.704183266932271\\
3.7041124609192	0.705179282868526\\
3.70423179120872	0.705179282868526\\
3.70423179120872	0.706175298804781\\
3.71040527964728	0.706175298804781\\
3.71040527964728	0.707171314741036\\
3.71328376637991	0.707171314741036\\
3.71328376637991	0.708167330677291\\
3.7164631371298	0.708167330677291\\
3.7164631371298	0.709163346613546\\
3.72259961771985	0.709163346613546\\
3.72259961771985	0.710159362549801\\
3.72267467804197	0.710159362549801\\
3.72267467804197	0.711155378486056\\
3.72893077427512	0.711155378486056\\
3.72893077427512	0.712151394422311\\
3.73186536423807	0.712151394422311\\
3.73186536423807	0.713147410358566\\
3.73517987567551	0.713147410358566\\
3.73517987567551	0.714143426294821\\
3.74128952420156	0.714143426294821\\
3.74128952420156	0.715139442231076\\
3.74147964542572	0.715139442231076\\
3.74147964542572	0.716135458167331\\
3.74774638922701	0.716135458167331\\
3.74774638922701	0.717131474103586\\
3.7508171858615	0.717131474103586\\
3.7508171858615	0.718127490039841\\
3.75409675530286	0.718127490039841\\
3.75409675530286	0.719123505976096\\
3.76022297312027	0.719123505976096\\
3.76022297312027	0.720119521912351\\
3.76039085069654	0.720119521912351\\
3.76039085069654	0.721115537848606\\
3.7666112502966	0.721115537848606\\
3.7666112502966	0.722111553784861\\
3.76973800252168	0.722111553784861\\
3.76973800252168	0.723107569721116\\
3.77287476838238	0.723107569721116\\
3.77287476838238	0.724103585657371\\
3.77932839479605	0.724103585657371\\
3.77932839479605	0.725099601593626\\
3.77938981168153	0.725099601593626\\
3.77938981168153	0.72609561752988\\
3.78571376451501	0.72609561752988\\
3.78571376451501	0.727091633466135\\
3.78879551563108	0.727091633466135\\
3.78879551563108	0.72808764940239\\
3.79201944678348	0.72808764940239\\
3.79201944678348	0.729083665338645\\
3.79836078410126	0.729083665338645\\
3.79836078410126	0.7300796812749\\
3.79836608708072	0.7300796812749\\
3.79836608708072	0.731075697211155\\
3.80474256034074	0.731075697211155\\
3.80474256034074	0.73207171314741\\
3.80789455515518	0.73207171314741\\
3.80789455515518	0.733067729083665\\
3.8111704079832	0.733067729083665\\
3.8111704079832	0.73406374501992\\
3.8176425679589	0.73406374501992\\
3.8176425679589	0.735059760956175\\
3.81773741745488	0.735059760956175\\
3.81773741745488	0.73605577689243\\
3.8243046248171	0.73605577689243\\
3.8243046248171	0.737051792828685\\
3.82754086444041	0.737051792828685\\
3.82754086444041	0.73804780876494\\
3.83094895218675	0.73804780876494\\
3.83094895218675	0.739043824701195\\
3.83738745755863	0.739043824701195\\
3.83738745755863	0.74003984063745\\
3.83751699390737	0.74003984063745\\
3.83751699390737	0.741035856573705\\
3.84417721968893	0.741035856573705\\
3.84417721968893	0.74203187250996\\
3.84736947788044	0.74203187250996\\
3.84736947788044	0.743027888446215\\
3.85079336832762	0.743027888446215\\
3.85079336832762	0.74402390438247\\
3.85715757284963	0.74402390438247\\
3.85715757284963	0.745019920318725\\
3.85738593146433	0.745019920318725\\
3.85738593146433	0.74601593625498\\
3.86416429512494	0.74601593625498\\
3.86416429512494	0.747011952191235\\
3.86707547782871	0.747011952191235\\
3.86707547782871	0.74800796812749\\
3.87095848597072	0.74800796812749\\
3.87095848597072	0.749003984063745\\
3.87700481838317	0.749003984063745\\
3.87700481838317	0.75\\
3.87755986496303	0.75\\
3.87755986496303	0.750996015936255\\
3.88433371438204	0.750996015936255\\
3.88433371438204	0.75199203187251\\
3.88698238834077	0.75199203187251\\
3.88698238834077	0.752988047808765\\
3.89120166833092	0.752988047808765\\
3.89120166833092	0.75398406374502\\
3.89705205276191	0.75398406374502\\
3.89705205276191	0.754980079681275\\
3.89791837218711	0.754980079681275\\
3.89791837218711	0.75597609561753\\
3.90472517703538	0.75597609561753\\
3.90472517703538	0.756972111553785\\
3.90751527564013	0.756972111553785\\
3.90751527564013	0.75796812749004\\
3.91142118503308	0.75796812749004\\
3.91142118503308	0.758964143426295\\
3.91783640681428	0.758964143426295\\
3.91783640681428	0.75996015936255\\
3.91843584736237	0.75996015936255\\
3.91843584736237	0.760956175298805\\
3.92539502158934	0.760956175298805\\
3.92539502158934	0.76195219123506\\
3.92818821314074	0.76195219123506\\
3.92818821314074	0.762948207171315\\
3.93234503806163	0.762948207171315\\
3.93234503806163	0.76394422310757\\
3.93856978635843	0.76394422310757\\
3.93856978635843	0.764940239043825\\
3.93939115164641	0.764940239043825\\
3.93939115164641	0.76593625498008\\
3.94642984255509	0.76593625498008\\
3.94642984255509	0.766932270916335\\
3.94911256673305	0.766932270916335\\
3.94911256673305	0.76792828685259\\
3.9534877432793	0.76792828685259\\
3.9534877432793	0.768924302788845\\
3.95970326786647	0.768924302788845\\
3.95970326786647	0.7699203187251\\
3.96065255419218	0.7699203187251\\
3.96065255419218	0.770916334661355\\
3.96778588210577	0.770916334661355\\
3.96778588210577	0.77191235059761\\
3.97033678628983	0.77191235059761\\
3.97033678628983	0.772908366533865\\
3.97506123114134	0.772908366533865\\
3.97506123114134	0.77390438247012\\
3.98119610597864	0.77390438247012\\
3.98119610597864	0.774900398406374\\
3.9822014570061	0.774900398406374\\
3.9822014570061	0.775896414342629\\
3.9893176590132	0.775896414342629\\
3.9893176590132	0.776892430278884\\
3.99207666418725	0.776892430278884\\
3.99207666418725	0.777888446215139\\
3.99649716442969	0.777888446215139\\
3.99649716442969	0.778884462151394\\
4.00302412103243	0.778884462151394\\
4.00302412103243	0.779880478087649\\
4.0036426712524	0.779880478087649\\
4.0036426712524	0.780876494023904\\
4.01097430521899	0.780876494023904\\
4.01097430521899	0.781872509960159\\
4.01383456933747	0.781872509960159\\
4.01383456933747	0.782868525896414\\
4.0183037765218	0.782868525896414\\
4.0183037765218	0.783864541832669\\
4.02472339488982	0.783864541832669\\
4.02472339488982	0.784860557768924\\
4.02563156579544	0.784860557768924\\
4.02563156579544	0.785856573705179\\
4.03287160201543	0.785856573705179\\
4.03287160201543	0.786852589641434\\
4.0358156021577	0.786852589641434\\
4.0358156021577	0.787848605577689\\
4.04046879937301	0.787848605577689\\
4.04046879937301	0.788844621513944\\
4.04699749291305	0.788844621513944\\
4.04699749291305	0.789840637450199\\
4.04788699176561	0.789840637450199\\
4.04788699176561	0.790836653386454\\
4.05523806726438	0.790836653386454\\
4.05523806726438	0.791832669322709\\
4.05826123302048	0.791832669322709\\
4.05826123302048	0.792828685258964\\
4.06274668960854	0.792828685258964\\
4.06274668960854	0.793824701195219\\
4.06944737459023	0.793824701195219\\
4.06944737459023	0.794820717131474\\
4.07026266821258	0.794820717131474\\
4.07026266821258	0.795816733067729\\
4.07781418723482	0.795816733067729\\
4.07781418723482	0.796812749003984\\
4.08091315455133	0.796812749003984\\
4.08091315455133	0.797808764940239\\
4.08543431387815	0.797808764940239\\
4.08543431387815	0.798804780876494\\
4.09228684837834	0.798804780876494\\
4.09228684837834	0.799800796812749\\
4.09303877244963	0.799800796812749\\
4.09303877244963	0.800796812749004\\
4.1008963191294	0.800796812749004\\
4.1008963191294	0.801792828685259\\
4.10393129354536	0.801792828685259\\
4.10393129354536	0.802788844621514\\
4.1086970982341	0.802788844621514\\
4.1086970982341	0.803784860557769\\
4.11550056214618	0.803784860557769\\
4.11550056214618	0.804780876494024\\
4.11650699651022	0.804780876494024\\
4.11650699651022	0.805776892430279\\
4.12439583049307	0.805776892430279\\
4.12439583049307	0.806772908366534\\
4.12748677300669	0.806772908366534\\
4.12748677300669	0.807768924302789\\
4.13230931690337	0.807768924302789\\
4.13230931690337	0.808764940239044\\
4.13930467375631	0.808764940239044\\
4.13930467375631	0.809760956175299\\
4.14013960209081	0.809760956175299\\
4.14013960209081	0.810756972111554\\
4.14808360925994	0.810756972111554\\
4.14808360925994	0.811752988047809\\
4.15129636972236	0.811752988047809\\
4.15129636972236	0.812749003984064\\
4.15605361138636	0.812749003984064\\
4.15605361138636	0.813745019920319\\
4.16330414502485	0.813745019920319\\
4.16330414502485	0.814741035856574\\
4.1641208151615	0.814741035856574\\
4.1641208151615	0.815737051792829\\
4.17222010710166	0.815737051792829\\
4.17222010710166	0.816733067729084\\
4.17559379857595	0.816733067729084\\
4.17559379857595	0.817729083665339\\
4.18061125560096	0.817729083665339\\
4.18061125560096	0.818725099601594\\
4.18770760036948	0.818725099601594\\
4.18770760036948	0.819721115537849\\
4.18901641215632	0.819721115537849\\
4.18901641215632	0.820717131474104\\
4.19741517363971	0.820717131474104\\
4.19741517363971	0.821713147410359\\
4.19996783955773	0.821713147410359\\
4.19996783955773	0.822709163346614\\
4.20581677343733	0.822709163346614\\
4.20581677343733	0.823705179282869\\
4.21257608743224	0.823705179282869\\
4.21257608743224	0.824701195219124\\
4.21427735956419	0.824701195219124\\
4.21427735956419	0.825697211155379\\
4.22272699534873	0.825697211155379\\
4.22272699534873	0.826693227091634\\
4.22526438831811	0.826693227091634\\
4.22526438831811	0.827689243027888\\
4.23120547925885	0.827689243027888\\
4.23120547925885	0.828685258964143\\
4.2380008633566	0.828685258964143\\
4.2380008633566	0.829681274900398\\
4.2396842134222	0.829681274900398\\
4.2396842134222	0.830677290836653\\
4.24828841217126	0.830677290836653\\
4.24828841217126	0.831673306772908\\
4.25106656749037	0.831673306772908\\
4.25106656749037	0.832669322709163\\
4.25691160232922	0.832669322709163\\
4.25691160232922	0.833665338645418\\
4.26408843515648	0.833665338645418\\
4.26408843515648	0.834661354581673\\
4.26565049574345	0.834661354581673\\
4.26565049574345	0.835657370517928\\
4.27435856006836	0.835657370517928\\
4.27435856006836	0.836653386454183\\
4.277268937094	0.836653386454183\\
4.277268937094	0.837649402390438\\
4.28321595202025	0.837649402390438\\
4.28321595202025	0.838645418326693\\
4.29060695734223	0.838645418326693\\
4.29060695734223	0.839641434262948\\
4.2921922923621	0.839641434262948\\
4.2921922923621	0.840637450199203\\
4.30113806686282	0.840637450199203\\
4.30113806686282	0.841633466135458\\
4.30380038675271	0.841633466135458\\
4.30380038675271	0.842629482071713\\
4.3101773829201	0.842629482071713\\
4.3101773829201	0.843625498007968\\
4.31726751002882	0.843625498007968\\
4.31726751002882	0.844621513944223\\
4.31911520197677	0.844621513944223\\
4.31911520197677	0.845617529880478\\
4.32838773272094	0.845617529880478\\
4.32838773272094	0.846613545816733\\
4.33091745793595	0.846613545816733\\
4.33091745793595	0.847609561752988\\
4.33768988814855	0.847609561752988\\
4.33768988814855	0.848605577689243\\
4.34468660220481	0.848605577689243\\
4.34468660220481	0.849601593625498\\
4.34713360414447	0.849601593625498\\
4.34713360414447	0.850597609561753\\
4.35662381754729	0.850597609561753\\
4.35662381754729	0.851593625498008\\
4.35875711893857	0.851593625498008\\
4.35875711893857	0.852589641434263\\
4.36607882584869	0.852589641434263\\
4.36607882584869	0.853585657370518\\
4.37276199953724	0.853585657370518\\
4.37276199953724	0.854581673306773\\
4.37556006740328	0.854581673306773\\
4.37556006740328	0.855577689243028\\
4.3852418786644	0.855577689243028\\
4.3852418786644	0.856573705179283\\
4.38720928481901	0.856573705179283\\
4.38720928481901	0.857569721115538\\
4.39483860265371	0.857569721115538\\
4.39483860265371	0.858565737051793\\
4.40185670140989	0.858565737051793\\
4.40185670140989	0.859561752988048\\
4.40469770523635	0.859561752988048\\
4.40469770523635	0.860557768924303\\
4.41449876203121	0.860557768924303\\
4.41449876203121	0.861553784860558\\
4.41683865351682	0.861553784860558\\
4.41683865351682	0.862549800796813\\
4.42450236814801	0.862549800796813\\
4.42450236814801	0.863545816733068\\
4.43165128455688	0.863545816733068\\
4.43165128455688	0.864541832669323\\
4.43444038530256	0.864541832669323\\
4.43444038530256	0.865537848605578\\
4.44463706894835	0.865537848605578\\
4.44463706894835	0.866533864541833\\
4.44714882724332	0.866533864541833\\
4.44714882724332	0.867529880478088\\
4.45473069675679	0.867529880478088\\
4.45473069675679	0.868525896414343\\
4.46290736278142	0.868525896414343\\
4.46290736278142	0.869521912350598\\
4.46487139321474	0.869521912350598\\
4.46487139321474	0.870517928286853\\
4.47533192121934	0.870517928286853\\
4.47533192121934	0.871513944223108\\
4.47854909302506	0.871513944223108\\
4.47854909302506	0.872509960159363\\
4.48599621463684	0.872509960159363\\
4.48599621463684	0.873505976095618\\
4.49426318871777	0.873505976095618\\
4.49426318871777	0.874501992031873\\
4.49643202111367	0.874501992031873\\
4.49643202111367	0.875498007968127\\
4.50723714060016	0.875498007968127\\
4.50723714060016	0.876494023904382\\
4.51025994338169	0.876494023904382\\
4.51025994338169	0.877490039840637\\
4.51795621267187	0.877490039840637\\
4.51795621267187	0.878486055776892\\
4.52655562168672	0.878486055776892\\
4.52655562168672	0.879482071713147\\
4.52895960419184	0.879482071713147\\
4.52895960419184	0.880478087649402\\
4.53995820553448	0.880478087649402\\
4.53995820553448	0.881474103585657\\
4.5429740593369	0.881474103585657\\
4.5429740593369	0.882470119521912\\
4.55085262720058	0.882470119521912\\
4.55085262720058	0.883466135458167\\
4.55953813046126	0.883466135458167\\
4.55953813046126	0.884462151394422\\
4.56181183501621	0.884462151394422\\
4.56181183501621	0.885458167330677\\
4.57328032151342	0.885458167330677\\
4.57328032151342	0.886454183266932\\
4.5765739494993	0.886454183266932\\
4.5765739494993	0.887450199203187\\
4.58464393591267	0.887450199203187\\
4.58464393591267	0.888446215139442\\
4.59397858766458	0.888446215139442\\
4.59397858766458	0.889442231075697\\
4.59606279994999	0.889442231075697\\
4.59606279994999	0.890438247011952\\
4.60802896193367	0.890438247011952\\
4.60802896193367	0.891434262948207\\
4.61186016679941	0.891434262948207\\
4.61186016679941	0.892430278884462\\
4.6200383395544	0.892430278884462\\
4.6200383395544	0.893426294820717\\
4.62980565969842	0.893426294820717\\
4.62980565969842	0.894422310756972\\
4.63216865207391	0.894422310756972\\
4.63216865207391	0.895418326693227\\
4.64433409759855	0.895418326693227\\
4.64433409759855	0.896414342629482\\
4.64786967951937	0.896414342629482\\
4.64786967951937	0.897410358565737\\
4.65657317560142	0.897410358565737\\
4.65657317560142	0.898406374501992\\
4.66631677098804	0.898406374501992\\
4.66631677098804	0.899402390438247\\
4.66882725217497	0.899402390438247\\
4.66882725217497	0.900398406374502\\
4.68131259406743	0.900398406374502\\
4.68131259406743	0.901394422310757\\
4.68550751015542	0.901394422310757\\
4.68550751015542	0.902390438247012\\
4.69410377231355	0.902390438247012\\
4.69410377231355	0.903386454183267\\
4.70456164817811	0.903386454183267\\
4.70456164817811	0.904382470119522\\
4.70685483752275	0.904382470119522\\
4.70685483752275	0.905378486055777\\
4.71994311432469	0.905378486055777\\
4.71994311432469	0.906374501992032\\
4.72462265801009	0.906374501992032\\
4.72462265801009	0.907370517928287\\
4.73318241440498	0.907370517928287\\
4.73318241440498	0.908366533864542\\
4.74440157750971	0.908366533864542\\
4.74440157750971	0.909362549800797\\
4.74704676046178	0.909362549800797\\
4.74704676046178	0.910358565737052\\
4.76098354464555	0.910358565737052\\
4.76098354464555	0.911354581673307\\
4.76479353592067	0.911354581673307\\
4.76479353592067	0.912350597609562\\
4.77493430302374	0.912350597609562\\
4.77493430302374	0.913346613545817\\
4.78556106786786	0.913346613545817\\
4.78556106786786	0.914342629482072\\
4.78885722561592	0.914342629482072\\
4.78885722561592	0.915338645418327\\
4.80313844743419	0.915338645418327\\
4.80313844743419	0.916334661354582\\
4.80699510437237	0.916334661354582\\
4.80699510437237	0.917330677290837\\
4.81754418639853	0.917330677290837\\
4.81754418639853	0.918326693227092\\
4.82889330835382	0.918326693227092\\
4.82889330835382	0.919322709163347\\
4.83244898586023	0.919322709163347\\
4.83244898586023	0.920318725099602\\
4.84715667783693	0.920318725099602\\
4.84715667783693	0.921314741035857\\
4.85127359845337	0.921314741035857\\
4.85127359845337	0.922310756972112\\
4.86261729373155	0.922310756972112\\
4.86261729373155	0.923306772908366\\
4.87397073552992	0.923306772908366\\
4.87397073552992	0.924302788844621\\
4.87822255914349	0.924302788844621\\
4.87822255914349	0.925298804780876\\
4.89413524570132	0.925298804780876\\
4.89413524570132	0.926294820717131\\
4.89790131630694	0.926294820717131\\
4.89790131630694	0.927290836653386\\
4.90993684090738	0.927290836653386\\
4.90993684090738	0.928286852589641\\
4.9222517843267	0.928286852589641\\
4.9222517843267	0.929282868525896\\
4.92641195018044	0.929282868525896\\
4.92641195018044	0.930278884462151\\
4.94276810870029	0.930278884462151\\
4.94276810870029	0.931274900398406\\
4.94726842817492	0.931274900398406\\
4.94726842817492	0.932270916334661\\
4.96007192081246	0.932270916334661\\
4.96007192081246	0.933266932270916\\
4.97342525302507	0.933266932270916\\
4.97342525302507	0.934262948207171\\
4.97723670965619	0.934262948207171\\
4.97723670965619	0.935258964143426\\
4.9947879677064	0.935258964143426\\
4.9947879677064	0.936254980079681\\
4.99979747302392	0.936254980079681\\
4.99979747302392	0.937250996015936\\
5.01256344723849	0.937250996015936\\
5.01256344723849	0.938247011952191\\
5.02617152218024	0.938247011952191\\
5.02617152218024	0.939243027888446\\
5.03124649325742	0.939243027888446\\
5.03124649325742	0.940239043824701\\
5.04991312712791	0.940239043824701\\
5.04991312712791	0.941235059760956\\
5.05415688440262	0.941235059760956\\
5.05415688440262	0.942231075697211\\
5.06903642422561	0.942231075697211\\
5.06903642422561	0.943227091633466\\
5.08272268429002	0.943227091633466\\
5.08272268429002	0.944223107569721\\
5.08905721022129	0.944223107569721\\
5.08905721022129	0.945219123505976\\
5.10882242354928	0.945219123505976\\
5.10882242354928	0.946215139442231\\
5.11304702652047	0.946215139442231\\
5.11304702652047	0.947211155378486\\
5.12898317538186	0.947211155378486\\
5.12898317538186	0.948207171314741\\
5.14435280102669	0.948207171314741\\
5.14435280102669	0.949203187250996\\
5.15021086950336	0.949203187250996\\
5.15021086950336	0.950199203187251\\
5.17179835774336	0.950199203187251\\
5.17179835774336	0.951195219123506\\
5.1766661419734	0.951195219123506\\
5.1766661419734	0.952191235059761\\
5.19420136024227	0.952191235059761\\
5.19420136024227	0.953187250996016\\
5.21097721687946	0.953187250996016\\
5.21097721687946	0.954183266932271\\
5.21702910258401	0.954183266932271\\
5.21702910258401	0.955179282868526\\
5.24079641957999	0.955179282868526\\
5.24079641957999	0.956175298804781\\
5.24650321073913	0.956175298804781\\
5.24650321073913	0.957171314741036\\
5.26530417411523	0.957171314741036\\
5.26530417411523	0.958167330677291\\
5.28417625778135	0.958167330677291\\
5.28417625778135	0.959163346613546\\
5.29065681842781	0.959163346613546\\
5.29065681842781	0.960159362549801\\
5.31676322985172	0.960159362549801\\
5.31676322985172	0.961155378486056\\
5.32376831945729	0.961155378486056\\
5.32376831945729	0.962151394422311\\
5.34372200124112	0.962151394422311\\
5.34372200124112	0.963147410358566\\
5.36444194473133	0.963147410358566\\
5.36444194473133	0.964143426294821\\
5.3716021734767	0.964143426294821\\
5.3716021734767	0.965139442231076\\
5.40024366943627	0.965139442231076\\
5.40024366943627	0.966135458167331\\
5.40842817332138	0.966135458167331\\
5.40842817332138	0.967131474103586\\
5.43089214275452	0.967131474103586\\
5.43089214275452	0.968127490039841\\
5.45611548339688	0.968127490039841\\
5.45611548339688	0.969123505976096\\
5.46220377965949	0.969123505976096\\
5.46220377965949	0.970119521912351\\
5.49553608760725	0.970119521912351\\
5.49553608760725	0.971115537848606\\
5.50591819208981	0.971115537848606\\
5.50591819208981	0.972111553784861\\
5.53012300561428	0.972111553784861\\
5.53012300561428	0.973107569721116\\
5.55986040989041	0.973107569721116\\
5.55986040989041	0.974103585657371\\
5.56660528782735	0.974103585657371\\
5.56660528782735	0.975099601593626\\
5.60560871441062	0.975099601593626\\
5.60560871441062	0.97609561752988\\
5.61881829646241	0.97609561752988\\
5.61881829646241	0.977091633466135\\
5.64651406279975	0.977091633466135\\
5.64651406279975	0.97808764940239\\
5.68315888797351	0.97808764940239\\
5.68315888797351	0.979083665338645\\
5.68991524584646	0.979083665338645\\
5.68991524584646	0.9800796812749\\
5.73642966982113	0.9800796812749\\
5.73642966982113	0.981075697211155\\
5.75440791802771	0.981075697211155\\
5.75440791802771	0.98207171314741\\
5.7864523137718	0.98207171314741\\
5.7864523137718	0.983067729083665\\
5.83362549817552	0.983067729083665\\
5.83362549817552	0.98406374501992\\
5.84349352167767	0.98406374501992\\
5.84349352167767	0.985059760956175\\
5.90434938280025	0.985059760956175\\
5.90434938280025	0.98605577689243\\
5.9251037313741	0.98605577689243\\
5.9251037313741	0.987051792828685\\
5.97080517940217	0.987051792828685\\
5.97080517940217	0.98804780876494\\
6.03222594110604	0.98804780876494\\
6.03222594110604	0.989043824701195\\
6.04761585043313	0.989043824701195\\
6.04761585043313	0.99003984063745\\
6.13304435950253	0.99003984063745\\
6.13304435950253	0.991035856573705\\
6.16661963697435	0.991035856573705\\
6.16661963697435	0.99203187250996\\
6.23652400021715	0.99203187250996\\
6.23652400021715	0.993027888446215\\
6.34156946234451	0.993027888446215\\
6.34156946234451	0.99402390438247\\
6.36509521807819	0.99402390438247\\
6.36509521807819	0.995019920318725\\
6.52928975996097	0.995019920318725\\
6.52928975996097	0.99601593625498\\
6.59787215190434	0.99601593625498\\
6.59787215190434	0.997011952191235\\
6.7735129602736	0.997011952191235\\
6.7735129602736	0.99800796812749\\
7.18535127120277	0.99800796812749\\
7.18535127120277	0.999003984063745\\
7.34301025430883	0.999003984063745\\
7.34301025430883	1\\
inf	1\\
};

\addplot [dashed,color=black, line width=1pt]
  table[row sep=crcr]{%
-inf	0\\
0.438495583388379	0\\
0.438495583388379	0.001\\
0.715240232202778	0.001\\
0.715240232202778	0.002\\
0.912990932026773	0.002\\
0.912990932026773	0.003\\
0.964692309601794	0.003\\
0.964692309601794	0.004\\
1.01570211958291	0.004\\
1.01570211958291	0.005\\
1.05097491800898	0.005\\
1.05097491800898	0.006\\
1.13304569359697	0.006\\
1.13304569359697	0.007\\
1.17049127642569	0.007\\
1.17049127642569	0.008\\
1.20824701917764	0.008\\
1.20824701917764	0.009\\
1.23944709706041	0.009\\
1.23944709706041	0.01\\
1.26153572469052	0.01\\
1.26153572469052	0.011\\
1.28111494449535	0.011\\
1.28111494449535	0.012\\
1.30482604286572	0.012\\
1.30482604286572	0.013\\
1.33447049434747	0.013\\
1.33447049434747	0.014\\
1.3543704829127	0.014\\
1.3543704829127	0.015\\
1.3792430809839	0.015\\
1.3792430809839	0.016\\
1.40688414555182	0.016\\
1.40688414555182	0.017\\
1.43798825148548	0.017\\
1.43798825148548	0.018\\
1.45957824802881	0.018\\
1.45957824802881	0.019\\
1.47656079703739	0.019\\
1.47656079703739	0.02\\
1.4972511646672	0.02\\
1.4972511646672	0.021\\
1.50813851980365	0.021\\
1.50813851980365	0.022\\
1.52212437656019	0.022\\
1.52212437656019	0.023\\
1.53694341490669	0.023\\
1.53694341490669	0.024\\
1.55661514298068	0.024\\
1.55661514298068	0.025\\
1.56549432882189	0.025\\
1.56549432882189	0.026\\
1.57390700325201	0.026\\
1.57390700325201	0.027\\
1.58877130961768	0.027\\
1.58877130961768	0.028\\
1.60048888781233	0.028\\
1.60048888781233	0.029\\
1.61058370482779	0.029\\
1.61058370482779	0.03\\
1.63252616585374	0.03\\
1.63252616585374	0.031\\
1.66615194744369	0.031\\
1.66615194744369	0.032\\
1.68003282918309	0.032\\
1.68003282918309	0.033\\
1.69393961862769	0.033\\
1.69393961862769	0.034\\
1.70413244113655	0.034\\
1.70413244113655	0.035\\
1.71297322176182	0.035\\
1.71297322176182	0.036\\
1.73037942543385	0.036\\
1.73037942543385	0.037\\
1.74603771877417	0.037\\
1.74603771877417	0.038\\
1.75606351223921	0.038\\
1.75606351223921	0.039\\
1.76417656355836	0.039\\
1.76417656355836	0.04\\
1.77223490751884	0.04\\
1.77223490751884	0.041\\
1.78396450697729	0.041\\
1.78396450697729	0.042\\
1.79435865075513	0.042\\
1.79435865075513	0.043\\
1.80753588763315	0.043\\
1.80753588763315	0.044\\
1.81787343560647	0.044\\
1.81787343560647	0.045\\
1.82350905532216	0.045\\
1.82350905532216	0.046\\
1.83140532208841	0.046\\
1.83140532208841	0.047\\
1.85495338138315	0.047\\
1.85495338138315	0.048\\
1.87119162640978	0.048\\
1.87119162640978	0.049\\
1.87755945633055	0.049\\
1.87755945633055	0.05\\
1.891669101154	0.05\\
1.891669101154	0.051\\
1.90104763729366	0.051\\
1.90104763729366	0.052\\
1.90694899077007	0.052\\
1.90694899077007	0.053\\
1.91845860060148	0.053\\
1.91845860060148	0.054\\
1.92894404780443	0.054\\
1.92894404780443	0.055\\
1.94913497283774	0.055\\
1.94913497283774	0.056\\
1.95639473988644	0.056\\
1.95639473988644	0.057\\
1.97130094480422	0.057\\
1.97130094480422	0.058\\
1.98506725285318	0.058\\
1.98506725285318	0.059\\
1.99751585491869	0.059\\
1.99751585491869	0.06\\
2.0076975783166	0.06\\
2.0076975783166	0.061\\
2.01681291244874	0.061\\
2.01681291244874	0.062\\
2.03218892699244	0.062\\
2.03218892699244	0.063\\
2.04258244013839	0.063\\
2.04258244013839	0.064\\
2.05532156914928	0.064\\
2.05532156914928	0.065\\
2.06233548740159	0.065\\
2.06233548740159	0.066\\
2.06791046996229	0.066\\
2.06791046996229	0.067\\
2.07981793863867	0.067\\
2.07981793863867	0.068\\
2.0888636863101	0.068\\
2.0888636863101	0.069\\
2.09611399196991	0.069\\
2.09611399196991	0.07\\
2.10479688961509	0.07\\
2.10479688961509	0.071\\
2.11298855348505	0.071\\
2.11298855348505	0.072\\
2.12630602577197	0.072\\
2.12630602577197	0.073\\
2.13301405507122	0.073\\
2.13301405507122	0.074\\
2.1440158228937	0.074\\
2.1440158228937	0.075\\
2.14862664062204	0.075\\
2.14862664062204	0.076\\
2.15613306147366	0.076\\
2.15613306147366	0.077\\
2.16391560656528	0.077\\
2.16391560656528	0.078\\
2.17434748814143	0.078\\
2.17434748814143	0.079\\
2.18066759256443	0.079\\
2.18066759256443	0.08\\
2.18814077719228	0.08\\
2.18814077719228	0.081\\
2.20024292893296	0.081\\
2.20024292893296	0.082\\
2.20774031834006	0.082\\
2.20774031834006	0.083\\
2.21300237782156	0.083\\
2.21300237782156	0.084\\
2.22433496969669	0.084\\
2.22433496969669	0.085\\
2.23234937286938	0.085\\
2.23234937286938	0.086\\
2.24287975406726	0.086\\
2.24287975406726	0.087\\
2.25512248838074	0.087\\
2.25512248838074	0.088\\
2.25967044430139	0.088\\
2.25967044430139	0.089\\
2.26591612895302	0.089\\
2.26591612895302	0.09\\
2.27473682209603	0.09\\
2.27473682209603	0.091\\
2.28425158404208	0.091\\
2.28425158404208	0.092\\
2.29363984227103	0.092\\
2.29363984227103	0.093\\
2.30475730627536	0.093\\
2.30475730627536	0.094\\
2.31499457695509	0.094\\
2.31499457695509	0.095\\
2.32500887370195	0.095\\
2.32500887370195	0.096\\
2.33424391559713	0.096\\
2.33424391559713	0.097\\
2.34211054635403	0.097\\
2.34211054635403	0.098\\
2.35257086301881	0.098\\
2.35257086301881	0.099\\
2.3604548048524	0.099\\
2.3604548048524	0.1\\
2.36709105730953	0.1\\
2.36709105730953	0.101\\
2.37435720117276	0.101\\
2.37435720117276	0.102\\
2.38304049637669	0.102\\
2.38304049637669	0.103\\
2.38916886343399	0.103\\
2.38916886343399	0.104\\
2.39983025439124	0.104\\
2.39983025439124	0.105\\
2.40834275255222	0.105\\
2.40834275255222	0.106\\
2.41736932679888	0.106\\
2.41736932679888	0.107\\
2.4240996490223	0.107\\
2.4240996490223	0.108\\
2.43040668431804	0.108\\
2.43040668431804	0.109\\
2.43628125212539	0.109\\
2.43628125212539	0.11\\
2.44360990301574	0.11\\
2.44360990301574	0.111\\
2.45042791568708	0.111\\
2.45042791568708	0.112\\
2.45750966009455	0.112\\
2.45750966009455	0.113\\
2.471582369343	0.113\\
2.471582369343	0.114\\
2.47763182697748	0.114\\
2.47763182697748	0.115\\
2.4854711149431	0.115\\
2.4854711149431	0.116\\
2.49502878883866	0.116\\
2.49502878883866	0.117\\
2.50436110415949	0.117\\
2.50436110415949	0.118\\
2.50947289745862	0.118\\
2.50947289745862	0.119\\
2.51521319571671	0.119\\
2.51521319571671	0.12\\
2.52051991374458	0.12\\
2.52051991374458	0.121\\
2.52535554608093	0.121\\
2.52535554608093	0.122\\
2.53674618337869	0.122\\
2.53674618337869	0.123\\
2.54597226138554	0.123\\
2.54597226138554	0.124\\
2.54979427493961	0.124\\
2.54979427493961	0.125\\
2.55360075119993	0.125\\
2.55360075119993	0.126\\
2.55940134728091	0.126\\
2.55940134728091	0.127\\
2.56978073386541	0.127\\
2.56978073386541	0.128\\
2.57640234980649	0.128\\
2.57640234980649	0.129\\
2.5824112743037	0.129\\
2.5824112743037	0.13\\
2.5897490884142	0.13\\
2.5897490884142	0.131\\
2.59408564927555	0.131\\
2.59408564927555	0.132\\
2.60050613582395	0.132\\
2.60050613582395	0.133\\
2.60813409128931	0.133\\
2.60813409128931	0.134\\
2.61187765047639	0.134\\
2.61187765047639	0.135\\
2.61919773649926	0.135\\
2.61919773649926	0.136\\
2.63221220770251	0.136\\
2.63221220770251	0.137\\
2.63905441153498	0.137\\
2.63905441153498	0.138\\
2.64378039970825	0.138\\
2.64378039970825	0.139\\
2.6470990814654	0.139\\
2.6470990814654	0.14\\
2.6548374858005	0.14\\
2.6548374858005	0.141\\
2.66138476910465	0.141\\
2.66138476910465	0.142\\
2.66949200549591	0.142\\
2.66949200549591	0.143\\
2.67912120483169	0.143\\
2.67912120483169	0.144\\
2.68451044864485	0.144\\
2.68451044864485	0.145\\
2.69034360332204	0.145\\
2.69034360332204	0.146\\
2.69937698729149	0.146\\
2.69937698729149	0.147\\
2.7086744114869	0.147\\
2.7086744114869	0.148\\
2.71750880936106	0.148\\
2.71750880936106	0.149\\
2.72456163986363	0.149\\
2.72456163986363	0.15\\
2.73470705175784	0.15\\
2.73470705175784	0.151\\
2.73887272280643	0.151\\
2.73887272280643	0.152\\
2.7453122998843	0.152\\
2.7453122998843	0.153\\
2.74917201467865	0.153\\
2.74917201467865	0.154\\
2.75791622002805	0.154\\
2.75791622002805	0.155\\
2.76542832976797	0.155\\
2.76542832976797	0.156\\
2.77493358501118	0.156\\
2.77493358501118	0.157\\
2.78597308677612	0.157\\
2.78597308677612	0.158\\
2.79262308524232	0.158\\
2.79262308524232	0.159\\
2.80060579887362	0.159\\
2.80060579887362	0.16\\
2.80485196981748	0.16\\
2.80485196981748	0.161\\
2.81286205302908	0.161\\
2.81286205302908	0.162\\
2.82000519701156	0.162\\
2.82000519701156	0.163\\
2.82658315497046	0.163\\
2.82658315497046	0.164\\
2.82954465558677	0.164\\
2.82954465558677	0.165\\
2.83542292058393	0.165\\
2.83542292058393	0.166\\
2.83758970353466	0.166\\
2.83758970353466	0.167\\
2.8460147629388	0.167\\
2.8460147629388	0.168\\
2.85462659276467	0.168\\
2.85462659276467	0.169\\
2.85865603332596	0.169\\
2.85865603332596	0.17\\
2.86672548767907	0.17\\
2.86672548767907	0.171\\
2.87316516835515	0.171\\
2.87316516835515	0.172\\
2.8816591823854	0.172\\
2.8816591823854	0.173\\
2.88710958298194	0.173\\
2.88710958298194	0.174\\
2.89405495889117	0.174\\
2.89405495889117	0.175\\
2.9005404067216	0.175\\
2.9005404067216	0.176\\
2.90411298803236	0.176\\
2.90411298803236	0.177\\
2.90845341626104	0.177\\
2.90845341626104	0.178\\
2.91639505916182	0.178\\
2.91639505916182	0.179\\
2.9204331343444	0.179\\
2.9204331343444	0.18\\
2.92850892751901	0.18\\
2.92850892751901	0.181\\
2.93467114522533	0.181\\
2.93467114522533	0.182\\
2.93770975825839	0.182\\
2.93770975825839	0.183\\
2.94416625204673	0.183\\
2.94416625204673	0.184\\
2.94682965049401	0.184\\
2.94682965049401	0.185\\
2.95704545944157	0.185\\
2.95704545944157	0.186\\
2.9629698745131	0.186\\
2.9629698745131	0.187\\
2.96868929838808	0.187\\
2.96868929838808	0.188\\
2.97396882526303	0.188\\
2.97396882526303	0.189\\
2.97856034492261	0.189\\
2.97856034492261	0.19\\
2.98295789273484	0.19\\
2.98295789273484	0.191\\
2.98917928461408	0.191\\
2.98917928461408	0.192\\
2.99717858840874	0.192\\
2.99717858840874	0.193\\
3.00468722525299	0.193\\
3.00468722525299	0.194\\
3.01343196850766	0.194\\
3.01343196850766	0.195\\
3.01759639541277	0.195\\
3.01759639541277	0.196\\
3.02177478762103	0.196\\
3.02177478762103	0.197\\
3.03315456049782	0.197\\
3.03315456049782	0.198\\
3.03811537389053	0.198\\
3.03811537389053	0.199\\
3.04359980125369	0.199\\
3.04359980125369	0.2\\
3.04895312141946	0.2\\
3.04895312141946	0.201\\
3.05381647782892	0.201\\
3.05381647782892	0.202\\
3.06217343864108	0.202\\
3.06217343864108	0.203\\
3.06892878915599	0.203\\
3.06892878915599	0.204\\
3.07403635150085	0.204\\
3.07403635150085	0.205\\
3.07912262976617	0.205\\
3.07912262976617	0.206\\
3.08399604156698	0.206\\
3.08399604156698	0.207\\
3.09211885223068	0.207\\
3.09211885223068	0.208\\
3.09926078560618	0.208\\
3.09926078560618	0.209\\
3.10839000105706	0.209\\
3.10839000105706	0.21\\
3.1153662844481	0.21\\
3.1153662844481	0.211\\
3.12088589282263	0.211\\
3.12088589282263	0.212\\
3.1262005190742	0.212\\
3.1262005190742	0.213\\
3.13433781752517	0.213\\
3.13433781752517	0.214\\
3.14507730281044	0.214\\
3.14507730281044	0.215\\
3.1484341125453	0.215\\
3.1484341125453	0.216\\
3.15555342646089	0.216\\
3.15555342646089	0.217\\
3.16142586359144	0.217\\
3.16142586359144	0.218\\
3.16713354233475	0.218\\
3.16713354233475	0.219\\
3.17571502123658	0.219\\
3.17571502123658	0.22\\
3.18068123623207	0.22\\
3.18068123623207	0.221\\
3.18730062968607	0.221\\
3.18730062968607	0.222\\
3.19221025839998	0.222\\
3.19221025839998	0.223\\
3.19773875264965	0.223\\
3.19773875264965	0.224\\
3.20220940989379	0.224\\
3.20220940989379	0.225\\
3.20826140901913	0.225\\
3.20826140901913	0.226\\
3.21333915490862	0.226\\
3.21333915490862	0.227\\
3.22055961226593	0.227\\
3.22055961226593	0.228\\
3.22712691542781	0.228\\
3.22712691542781	0.229\\
3.23235301018975	0.229\\
3.23235301018975	0.23\\
3.23737082533408	0.23\\
3.23737082533408	0.231\\
3.24142430486678	0.231\\
3.24142430486678	0.232\\
3.25041333706466	0.232\\
3.25041333706466	0.233\\
3.2545984344006	0.233\\
3.2545984344006	0.234\\
3.26151288467297	0.234\\
3.26151288467297	0.235\\
3.265405364007	0.235\\
3.265405364007	0.236\\
3.27171266031494	0.236\\
3.27171266031494	0.237\\
3.27660654441152	0.237\\
3.27660654441152	0.238\\
3.28240502805843	0.238\\
3.28240502805843	0.239\\
3.29006004950813	0.239\\
3.29006004950813	0.24\\
3.29738970148099	0.24\\
3.29738970148099	0.241\\
3.30433239128084	0.241\\
3.30433239128084	0.242\\
3.31161090535003	0.242\\
3.31161090535003	0.243\\
3.31728838270437	0.243\\
3.31728838270437	0.244\\
3.32255534540446	0.244\\
3.32255534540446	0.245\\
3.32755982932094	0.245\\
3.32755982932094	0.246\\
3.33377530054731	0.246\\
3.33377530054731	0.247\\
3.33879232003601	0.247\\
3.33879232003601	0.248\\
3.34217846271631	0.248\\
3.34217846271631	0.249\\
3.34602859198397	0.249\\
3.34602859198397	0.25\\
3.3503584879537	0.25\\
3.3503584879537	0.251\\
3.3566850114588	0.251\\
3.3566850114588	0.252\\
3.36355543441716	0.252\\
3.36355543441716	0.253\\
3.36624564100703	0.253\\
3.36624564100703	0.254\\
3.37202775572936	0.254\\
3.37202775572936	0.255\\
3.37955464945833	0.255\\
3.37955464945833	0.256\\
3.38397796493553	0.256\\
3.38397796493553	0.257\\
3.39261148906761	0.257\\
3.39261148906761	0.258\\
3.39770347252375	0.258\\
3.39770347252375	0.259\\
3.40238852070069	0.259\\
3.40238852070069	0.26\\
3.40627713132314	0.26\\
3.40627713132314	0.261\\
3.41560442503073	0.261\\
3.41560442503073	0.262\\
3.41884758319173	0.262\\
3.41884758319173	0.263\\
3.4253602799287	0.263\\
3.4253602799287	0.264\\
3.4325411702245	0.264\\
3.4325411702245	0.265\\
3.43735550946004	0.265\\
3.43735550946004	0.266\\
3.44212384020834	0.266\\
3.44212384020834	0.267\\
3.44747433232415	0.267\\
3.44747433232415	0.268\\
3.45348642690894	0.268\\
3.45348642690894	0.269\\
3.45719831247633	0.269\\
3.45719831247633	0.27\\
3.46488077022039	0.27\\
3.46488077022039	0.271\\
3.46787539002042	0.271\\
3.46787539002042	0.272\\
3.47096175398473	0.272\\
3.47096175398473	0.273\\
3.47683489296739	0.273\\
3.47683489296739	0.274\\
3.47938359897788	0.274\\
3.47938359897788	0.275\\
3.48253440434571	0.275\\
3.48253440434571	0.276\\
3.4865259648281	0.276\\
3.4865259648281	0.277\\
3.4925362261684	0.277\\
3.4925362261684	0.278\\
3.49986259623329	0.278\\
3.49986259623329	0.279\\
3.50627900637373	0.279\\
3.50627900637373	0.28\\
3.51228566663053	0.28\\
3.51228566663053	0.281\\
3.51774187833619	0.281\\
3.51774187833619	0.282\\
3.52090887423757	0.282\\
3.52090887423757	0.283\\
3.52640744671474	0.283\\
3.52640744671474	0.284\\
3.5308742141088	0.284\\
3.5308742141088	0.285\\
3.53396780054603	0.285\\
3.53396780054603	0.286\\
3.53706881239245	0.286\\
3.53706881239245	0.287\\
3.54134751313159	0.287\\
3.54134751313159	0.288\\
3.54632821579959	0.288\\
3.54632821579959	0.289\\
3.55243394568808	0.289\\
3.55243394568808	0.29\\
3.55716225106663	0.29\\
3.55716225106663	0.291\\
3.56154634697036	0.291\\
3.56154634697036	0.292\\
3.56599221494855	0.292\\
3.56599221494855	0.293\\
3.57053043397415	0.293\\
3.57053043397415	0.294\\
3.57611564588894	0.294\\
3.57611564588894	0.295\\
3.57918202995589	0.295\\
3.57918202995589	0.296\\
3.58335903080226	0.296\\
3.58335903080226	0.297\\
3.58612511643531	0.297\\
3.58612511643531	0.298\\
3.59077884816047	0.298\\
3.59077884816047	0.299\\
3.59488403025696	0.299\\
3.59488403025696	0.3\\
3.60249095388601	0.3\\
3.60249095388601	0.301\\
3.60560920557694	0.301\\
3.60560920557694	0.302\\
3.60861994546389	0.302\\
3.60861994546389	0.303\\
3.6134674807228	0.303\\
3.6134674807228	0.304\\
3.62213129393602	0.304\\
3.62213129393602	0.305\\
3.62695394291606	0.305\\
3.62695394291606	0.306\\
3.63119298495997	0.306\\
3.63119298495997	0.307\\
3.63706954469933	0.307\\
3.63706954469933	0.308\\
3.64021146186737	0.308\\
3.64021146186737	0.309\\
3.64665975000817	0.309\\
3.64665975000817	0.31\\
3.65067596837941	0.31\\
3.65067596837941	0.311\\
3.65584268296042	0.311\\
3.65584268296042	0.312\\
3.66178765608859	0.312\\
3.66178765608859	0.313\\
3.66538562250158	0.313\\
3.66538562250158	0.314\\
3.67076658024589	0.314\\
3.67076658024589	0.315\\
3.67450528055879	0.315\\
3.67450528055879	0.316\\
3.68031019282212	0.316\\
3.68031019282212	0.317\\
3.68664851445155	0.317\\
3.68664851445155	0.318\\
3.69107142064773	0.318\\
3.69107142064773	0.319\\
3.69457182433375	0.319\\
3.69457182433375	0.32\\
3.6960939229691	0.32\\
3.6960939229691	0.321\\
3.70288016322192	0.321\\
3.70288016322192	0.322\\
3.70962976662025	0.322\\
3.70962976662025	0.323\\
3.71641075153833	0.323\\
3.71641075153833	0.324\\
3.71968658747674	0.324\\
3.71968658747674	0.325\\
3.72669919965027	0.325\\
3.72669919965027	0.326\\
3.72911038333095	0.326\\
3.72911038333095	0.327\\
3.7332195416285	0.327\\
3.7332195416285	0.328\\
3.73765418034334	0.328\\
3.73765418034334	0.329\\
3.74132187298497	0.329\\
3.74132187298497	0.33\\
3.74652091556885	0.33\\
3.74652091556885	0.331\\
3.75237766513697	0.331\\
3.75237766513697	0.332\\
3.76140189587236	0.332\\
3.76140189587236	0.333\\
3.76513800194792	0.333\\
3.76513800194792	0.334\\
3.76893458982747	0.334\\
3.76893458982747	0.335\\
3.77313329400199	0.335\\
3.77313329400199	0.336\\
3.77542705997116	0.336\\
3.77542705997116	0.337\\
3.77933682543053	0.337\\
3.77933682543053	0.338\\
3.78343948468496	0.338\\
3.78343948468496	0.339\\
3.78939147411607	0.339\\
3.78939147411607	0.34\\
3.7942871410612	0.34\\
3.7942871410612	0.341\\
3.79832301269693	0.341\\
3.79832301269693	0.342\\
3.80195011233732	0.342\\
3.80195011233732	0.343\\
3.80402399389613	0.343\\
3.80402399389613	0.344\\
3.80808384479205	0.344\\
3.80808384479205	0.345\\
3.81482910279542	0.345\\
3.81482910279542	0.346\\
3.82109941393033	0.346\\
3.82109941393033	0.347\\
3.82582589073209	0.347\\
3.82582589073209	0.348\\
3.83158495137631	0.348\\
3.83158495137631	0.349\\
3.83393526408466	0.349\\
3.83393526408466	0.35\\
3.83881459626634	0.35\\
3.83881459626634	0.351\\
3.84249839085141	0.351\\
3.84249839085141	0.352\\
3.84622341278053	0.352\\
3.84622341278053	0.353\\
3.85440835178567	0.353\\
3.85440835178567	0.354\\
3.85634791529302	0.354\\
3.85634791529302	0.355\\
3.86332756355391	0.355\\
3.86332756355391	0.356\\
3.86756324847313	0.356\\
3.86756324847313	0.357\\
3.87087408506708	0.357\\
3.87087408506708	0.358\\
3.87464013413862	0.358\\
3.87464013413862	0.359\\
3.87729749564188	0.359\\
3.87729749564188	0.36\\
3.88261938081245	0.36\\
3.88261938081245	0.361\\
3.88675006965034	0.361\\
3.88675006965034	0.362\\
3.89231256005602	0.362\\
3.89231256005602	0.363\\
3.89474631056314	0.363\\
3.89474631056314	0.364\\
3.89861005854775	0.364\\
3.89861005854775	0.365\\
3.90459835890309	0.365\\
3.90459835890309	0.366\\
3.90807900585748	0.366\\
3.90807900585748	0.367\\
3.91191987323038	0.367\\
3.91191987323038	0.368\\
3.91599036879173	0.368\\
3.91599036879173	0.369\\
3.92036728071779	0.369\\
3.92036728071779	0.37\\
3.92399084593825	0.37\\
3.92399084593825	0.371\\
3.92858182435969	0.371\\
3.92858182435969	0.372\\
3.93338121591395	0.372\\
3.93338121591395	0.373\\
3.93871355414319	0.373\\
3.93871355414319	0.374\\
3.94468929611629	0.374\\
3.94468929611629	0.375\\
3.95120938070411	0.375\\
3.95120938070411	0.376\\
3.95683086700594	0.376\\
3.95683086700594	0.377\\
3.96159229423115	0.377\\
3.96159229423115	0.378\\
3.96359761972623	0.378\\
3.96359761972623	0.379\\
3.96774027616206	0.379\\
3.96774027616206	0.38\\
3.97131235705263	0.38\\
3.97131235705263	0.381\\
3.97571504074804	0.381\\
3.97571504074804	0.382\\
3.98019587667716	0.382\\
3.98019587667716	0.383\\
3.98527292524129	0.383\\
3.98527292524129	0.384\\
3.98905555396289	0.384\\
3.98905555396289	0.385\\
3.99266843879271	0.385\\
3.99266843879271	0.386\\
3.99929321643137	0.386\\
3.99929321643137	0.387\\
4.00348585615623	0.387\\
4.00348585615623	0.388\\
4.00551321272993	0.388\\
4.00551321272993	0.389\\
4.00900415166102	0.389\\
4.00900415166102	0.39\\
4.01195983426623	0.39\\
4.01195983426623	0.391\\
4.01564887611745	0.391\\
4.01564887611745	0.392\\
4.02166419443484	0.392\\
4.02166419443484	0.393\\
4.02547365889651	0.393\\
4.02547365889651	0.394\\
4.02990157397487	0.394\\
4.02990157397487	0.395\\
4.03662515409642	0.395\\
4.03662515409642	0.396\\
4.04239870544247	0.396\\
4.04239870544247	0.397\\
4.04959907548943	0.397\\
4.04959907548943	0.398\\
4.05354192998249	0.398\\
4.05354192998249	0.399\\
4.0567849062629	0.399\\
4.0567849062629	0.4\\
4.06031783160675	0.4\\
4.06031783160675	0.401\\
4.06351611137844	0.401\\
4.06351611137844	0.402\\
4.06744131248149	0.402\\
4.06744131248149	0.403\\
4.07225573825029	0.403\\
4.07225573825029	0.404\\
4.07858817629485	0.404\\
4.07858817629485	0.405\\
4.08596550500508	0.405\\
4.08596550500508	0.406\\
4.08904087313687	0.406\\
4.08904087313687	0.407\\
4.09327637218341	0.407\\
4.09327637218341	0.408\\
4.09894679512553	0.408\\
4.09894679512553	0.409\\
4.1026085703083	0.409\\
4.1026085703083	0.41\\
4.1059062735974	0.41\\
4.1059062735974	0.411\\
4.11123453039268	0.411\\
4.11123453039268	0.412\\
4.11467763656593	0.412\\
4.11467763656593	0.413\\
4.11940665437662	0.413\\
4.11940665437662	0.414\\
4.12398821938268	0.414\\
4.12398821938268	0.415\\
4.12758424281612	0.415\\
4.12758424281612	0.416\\
4.13390744602707	0.416\\
4.13390744602707	0.417\\
4.1389525458523	0.417\\
4.1389525458523	0.418\\
4.14242978100729	0.418\\
4.14242978100729	0.419\\
4.14903571935696	0.419\\
4.14903571935696	0.42\\
4.15309661048397	0.42\\
4.15309661048397	0.421\\
4.1589746583236	0.421\\
4.1589746583236	0.422\\
4.16377406249142	0.422\\
4.16377406249142	0.423\\
4.16652450648615	0.423\\
4.16652450648615	0.424\\
4.17135961856582	0.424\\
4.17135961856582	0.425\\
4.17400184388331	0.425\\
4.17400184388331	0.426\\
4.17892286032905	0.426\\
4.17892286032905	0.427\\
4.18349869905881	0.427\\
4.18349869905881	0.428\\
4.18724177597257	0.428\\
4.18724177597257	0.429\\
4.19264506651494	0.429\\
4.19264506651494	0.43\\
4.19590672659222	0.43\\
4.19590672659222	0.431\\
4.2015866631387	0.431\\
4.2015866631387	0.432\\
4.20457438062703	0.432\\
4.20457438062703	0.433\\
4.20653917940603	0.433\\
4.20653917940603	0.434\\
4.21004310836954	0.434\\
4.21004310836954	0.435\\
4.21320481346623	0.435\\
4.21320481346623	0.436\\
4.21933691362	0.436\\
4.21933691362	0.437\\
4.22295690243746	0.437\\
4.22295690243746	0.438\\
4.22724868942174	0.438\\
4.22724868942174	0.439\\
4.23157894805644	0.439\\
4.23157894805644	0.44\\
4.23487701090593	0.44\\
4.23487701090593	0.441\\
4.23920713237402	0.441\\
4.23920713237402	0.442\\
4.24083495760389	0.442\\
4.24083495760389	0.443\\
4.24585853305309	0.443\\
4.24585853305309	0.444\\
4.25053554319859	0.444\\
4.25053554319859	0.445\\
4.25373439033273	0.445\\
4.25373439033273	0.446\\
4.25759214784764	0.446\\
4.25759214784764	0.447\\
4.26014394677014	0.447\\
4.26014394677014	0.448\\
4.26292602045867	0.448\\
4.26292602045867	0.449\\
4.26749319209434	0.449\\
4.26749319209434	0.45\\
4.27150925357527	0.45\\
4.27150925357527	0.451\\
4.27680963872854	0.451\\
4.27680963872854	0.452\\
4.27934549312325	0.452\\
4.27934549312325	0.453\\
4.28376822689805	0.453\\
4.28376822689805	0.454\\
4.28623834592675	0.454\\
4.28623834592675	0.455\\
4.28985318575815	0.455\\
4.28985318575815	0.456\\
4.29420655776941	0.456\\
4.29420655776941	0.457\\
4.2995446572302	0.457\\
4.2995446572302	0.458\\
4.30761380591182	0.458\\
4.30761380591182	0.459\\
4.31415188314019	0.459\\
4.31415188314019	0.46\\
4.31698130211135	0.46\\
4.31698130211135	0.461\\
4.3203666875218	0.461\\
4.3203666875218	0.462\\
4.32479389977676	0.462\\
4.32479389977676	0.463\\
4.32822420728364	0.463\\
4.32822420728364	0.464\\
4.33239229171694	0.464\\
4.33239229171694	0.465\\
4.33746766250238	0.465\\
4.33746766250238	0.466\\
4.34120865926536	0.466\\
4.34120865926536	0.467\\
4.34670624451816	0.467\\
4.34670624451816	0.468\\
4.35135307519676	0.468\\
4.35135307519676	0.469\\
4.35526211129192	0.469\\
4.35526211129192	0.47\\
4.3576899786511	0.47\\
4.3576899786511	0.471\\
4.36099681223794	0.471\\
4.36099681223794	0.472\\
4.36492843936594	0.472\\
4.36492843936594	0.473\\
4.37066956410195	0.473\\
4.37066956410195	0.474\\
4.37388552284972	0.474\\
4.37388552284972	0.475\\
4.38063085100003	0.475\\
4.38063085100003	0.476\\
4.38479724821696	0.476\\
4.38479724821696	0.477\\
4.38853160374276	0.477\\
4.38853160374276	0.478\\
4.39234324841892	0.478\\
4.39234324841892	0.479\\
4.39584889073496	0.479\\
4.39584889073496	0.48\\
4.40112681126116	0.48\\
4.40112681126116	0.481\\
4.40337741677408	0.481\\
4.40337741677408	0.482\\
4.40638556820135	0.482\\
4.40638556820135	0.483\\
4.41226584561198	0.483\\
4.41226584561198	0.484\\
4.41514037993704	0.484\\
4.41514037993704	0.485\\
4.42008961771351	0.485\\
4.42008961771351	0.486\\
4.42339023549558	0.486\\
4.42339023549558	0.487\\
4.42796616726917	0.487\\
4.42796616726917	0.488\\
4.43179105195503	0.488\\
4.43179105195503	0.489\\
4.43767609325024	0.489\\
4.43767609325024	0.49\\
4.44148578090248	0.49\\
4.44148578090248	0.491\\
4.44540129827191	0.491\\
4.44540129827191	0.492\\
4.44824020585249	0.492\\
4.44824020585249	0.493\\
4.4517045311239	0.493\\
4.4517045311239	0.494\\
4.45546465263585	0.494\\
4.45546465263585	0.495\\
4.45798777937799	0.495\\
4.45798777937799	0.496\\
4.46093794461597	0.496\\
4.46093794461597	0.497\\
4.46425545675403	0.497\\
4.46425545675403	0.498\\
4.46868116069947	0.498\\
4.46868116069947	0.499\\
4.47138160242434	0.499\\
4.47138160242434	0.5\\
4.47530038144068	0.5\\
4.47530038144068	0.501\\
4.48002009089993	0.501\\
4.48002009089993	0.502\\
4.48179715681831	0.502\\
4.48179715681831	0.503\\
4.48386198267298	0.503\\
4.48386198267298	0.504\\
4.48745501412394	0.504\\
4.48745501412394	0.505\\
4.4926799258538	0.505\\
4.4926799258538	0.506\\
4.49807219565681	0.506\\
4.49807219565681	0.507\\
4.50104473250591	0.507\\
4.50104473250591	0.508\\
4.50440758440276	0.508\\
4.50440758440276	0.509\\
4.50710546515356	0.509\\
4.50710546515356	0.51\\
4.51190922534372	0.51\\
4.51190922534372	0.511\\
4.51366877955948	0.511\\
4.51366877955948	0.512\\
4.51847611404465	0.512\\
4.51847611404465	0.513\\
4.52335157180956	0.513\\
4.52335157180956	0.514\\
4.52513150968158	0.514\\
4.52513150968158	0.515\\
4.52719701450527	0.515\\
4.52719701450527	0.516\\
4.53132635606964	0.516\\
4.53132635606964	0.517\\
4.53584532164369	0.517\\
4.53584532164369	0.518\\
4.54123864604821	0.518\\
4.54123864604821	0.519\\
4.54335497820382	0.519\\
4.54335497820382	0.52\\
4.54582468665457	0.52\\
4.54582468665457	0.521\\
4.55006713819246	0.521\\
4.55006713819246	0.522\\
4.55308485581852	0.522\\
4.55308485581852	0.523\\
4.55726145490998	0.523\\
4.55726145490998	0.524\\
4.56145715786708	0.524\\
4.56145715786708	0.525\\
4.56356166038373	0.525\\
4.56356166038373	0.526\\
4.56802460812069	0.526\\
4.56802460812069	0.527\\
4.57135485759147	0.527\\
4.57135485759147	0.528\\
4.5765406095087	0.528\\
4.5765406095087	0.529\\
4.58070946615967	0.529\\
4.58070946615967	0.53\\
4.58313119233981	0.53\\
4.58313119233981	0.531\\
4.58571605661535	0.531\\
4.58571605661535	0.532\\
4.58821353173444	0.532\\
4.58821353173444	0.533\\
4.59152154370286	0.533\\
4.59152154370286	0.534\\
4.59548233573891	0.534\\
4.59548233573891	0.535\\
4.59922561153243	0.535\\
4.59922561153243	0.536\\
4.60346280585227	0.536\\
4.60346280585227	0.537\\
4.60549175009378	0.537\\
4.60549175009378	0.538\\
4.60903798816148	0.538\\
4.60903798816148	0.539\\
4.6125405025367	0.539\\
4.6125405025367	0.54\\
4.61667485405909	0.54\\
4.61667485405909	0.541\\
4.62132882528088	0.541\\
4.62132882528088	0.542\\
4.6241028211608	0.542\\
4.6241028211608	0.543\\
4.62860853671868	0.543\\
4.62860853671868	0.544\\
4.63204744558719	0.544\\
4.63204744558719	0.545\\
4.63785365558476	0.545\\
4.63785365558476	0.546\\
4.64080802055074	0.546\\
4.64080802055074	0.547\\
4.64285036339788	0.547\\
4.64285036339788	0.548\\
4.64841163733153	0.548\\
4.64841163733153	0.549\\
4.65284429539361	0.549\\
4.65284429539361	0.55\\
4.65765685967492	0.55\\
4.65765685967492	0.551\\
4.65974672377337	0.551\\
4.65974672377337	0.552\\
4.66124887695071	0.552\\
4.66124887695071	0.553\\
4.66291914565568	0.553\\
4.66291914565568	0.554\\
4.66669684022449	0.554\\
4.66669684022449	0.555\\
4.66990504532252	0.555\\
4.66990504532252	0.556\\
4.67425579500137	0.556\\
4.67425579500137	0.557\\
4.67915687832859	0.557\\
4.67915687832859	0.558\\
4.68375213995111	0.558\\
4.68375213995111	0.559\\
4.68625192539391	0.559\\
4.68625192539391	0.56\\
4.68908674298433	0.56\\
4.68908674298433	0.561\\
4.69280166459838	0.561\\
4.69280166459838	0.562\\
4.69655827062226	0.562\\
4.69655827062226	0.563\\
4.70101765635729	0.563\\
4.70101765635729	0.564\\
4.7042841821121	0.564\\
4.7042841821121	0.565\\
4.70739049991069	0.565\\
4.70739049991069	0.566\\
4.71018604973069	0.566\\
4.71018604973069	0.567\\
4.71336054971205	0.567\\
4.71336054971205	0.568\\
4.71702372057697	0.568\\
4.71702372057697	0.569\\
4.71964184831809	0.569\\
4.71964184831809	0.57\\
4.72219658778209	0.57\\
4.72219658778209	0.571\\
4.7289569579171	0.571\\
4.7289569579171	0.572\\
4.73078110169971	0.572\\
4.73078110169971	0.573\\
4.73472527129474	0.573\\
4.73472527129474	0.574\\
4.74026551970138	0.574\\
4.74026551970138	0.575\\
4.74441155718794	0.575\\
4.74441155718794	0.576\\
4.74760050286569	0.576\\
4.74760050286569	0.577\\
4.75147937479112	0.577\\
4.75147937479112	0.578\\
4.75472030249067	0.578\\
4.75472030249067	0.579\\
4.75677668901078	0.579\\
4.75677668901078	0.58\\
4.75853298123567	0.58\\
4.75853298123567	0.581\\
4.76226124461142	0.581\\
4.76226124461142	0.582\\
4.76697137798379	0.582\\
4.76697137798379	0.583\\
4.77010508959753	0.583\\
4.77010508959753	0.584\\
4.77334893803717	0.584\\
4.77334893803717	0.585\\
4.77562644343404	0.585\\
4.77562644343404	0.586\\
4.77788253953275	0.586\\
4.77788253953275	0.587\\
4.77989701442108	0.587\\
4.77989701442108	0.588\\
4.7838644267384	0.588\\
4.7838644267384	0.589\\
4.78904750274767	0.589\\
4.78904750274767	0.59\\
4.79288015476704	0.59\\
4.79288015476704	0.591\\
4.79718787836942	0.591\\
4.79718787836942	0.592\\
4.79924009023572	0.592\\
4.79924009023572	0.593\\
4.80476709012003	0.593\\
4.80476709012003	0.594\\
4.80643323094278	0.594\\
4.80643323094278	0.595\\
4.80911776288758	0.595\\
4.80911776288758	0.596\\
4.81222768150801	0.596\\
4.81222768150801	0.597\\
4.81662019065261	0.597\\
4.81662019065261	0.598\\
4.82033740822088	0.598\\
4.82033740822088	0.599\\
4.82333087441245	0.599\\
4.82333087441245	0.6\\
4.82747365464298	0.6\\
4.82747365464298	0.601\\
4.83202905217935	0.601\\
4.83202905217935	0.602\\
4.83416023835578	0.602\\
4.83416023835578	0.603\\
4.84034203669733	0.603\\
4.84034203669733	0.604\\
4.84567838924453	0.604\\
4.84567838924453	0.605\\
4.84880302431403	0.605\\
4.84880302431403	0.606\\
4.85319194711747	0.606\\
4.85319194711747	0.607\\
4.85594591067332	0.607\\
4.85594591067332	0.608\\
4.86022035016074	0.608\\
4.86022035016074	0.609\\
4.86358115707243	0.609\\
4.86358115707243	0.61\\
4.870645220541	0.61\\
4.870645220541	0.611\\
4.8746087321366	0.611\\
4.8746087321366	0.612\\
4.87849015056268	0.612\\
4.87849015056268	0.613\\
4.88079076581638	0.613\\
4.88079076581638	0.614\\
4.88457282385487	0.614\\
4.88457282385487	0.615\\
4.88727199007921	0.615\\
4.88727199007921	0.616\\
4.89070125481199	0.616\\
4.89070125481199	0.617\\
4.89181193679341	0.617\\
4.89181193679341	0.618\\
4.89736912178842	0.618\\
4.89736912178842	0.619\\
4.90106511430711	0.619\\
4.90106511430711	0.62\\
4.90494284730638	0.62\\
4.90494284730638	0.621\\
4.90941766759049	0.621\\
4.90941766759049	0.622\\
4.91193823267888	0.622\\
4.91193823267888	0.623\\
4.9146018447726	0.623\\
4.9146018447726	0.624\\
4.91769452132292	0.624\\
4.91769452132292	0.625\\
4.92106028293335	0.625\\
4.92106028293335	0.626\\
4.92567807993124	0.626\\
4.92567807993124	0.627\\
4.92881425509977	0.627\\
4.92881425509977	0.628\\
4.93084080696742	0.628\\
4.93084080696742	0.629\\
4.93529949289744	0.629\\
4.93529949289744	0.63\\
4.93683351741645	0.63\\
4.93683351741645	0.631\\
4.94036975730864	0.631\\
4.94036975730864	0.632\\
4.94347339285497	0.632\\
4.94347339285497	0.633\\
4.94606811537984	0.633\\
4.94606811537984	0.634\\
4.94882199330143	0.634\\
4.94882199330143	0.635\\
4.95266877579635	0.635\\
4.95266877579635	0.636\\
4.95591967218876	0.636\\
4.95591967218876	0.637\\
4.95872257647039	0.637\\
4.95872257647039	0.638\\
4.96263090349196	0.638\\
4.96263090349196	0.639\\
4.9668590481162	0.639\\
4.9668590481162	0.64\\
4.97123913195766	0.64\\
4.97123913195766	0.641\\
4.97619898636311	0.641\\
4.97619898636311	0.642\\
4.98273024539431	0.642\\
4.98273024539431	0.643\\
4.98646924084389	0.643\\
4.98646924084389	0.644\\
4.99209404232069	0.644\\
4.99209404232069	0.645\\
4.99582084392044	0.645\\
4.99582084392044	0.646\\
4.99740876065707	0.646\\
4.99740876065707	0.647\\
5.00055338090458	0.647\\
5.00055338090458	0.648\\
5.0034718062839	0.648\\
5.0034718062839	0.649\\
5.00646674991206	0.649\\
5.00646674991206	0.65\\
5.01024161504854	0.65\\
5.01024161504854	0.651\\
5.01312770245886	0.651\\
5.01312770245886	0.652\\
5.01686415346961	0.652\\
5.01686415346961	0.653\\
5.02035386513305	0.653\\
5.02035386513305	0.654\\
5.02227777753677	0.654\\
5.02227777753677	0.655\\
5.02631152048188	0.655\\
5.02631152048188	0.656\\
5.0305445047913	0.656\\
5.0305445047913	0.657\\
5.03236594986602	0.657\\
5.03236594986602	0.658\\
5.03577860157226	0.658\\
5.03577860157226	0.659\\
5.0409568321453	0.659\\
5.0409568321453	0.66\\
5.04471987099015	0.66\\
5.04471987099015	0.661\\
5.04888706476583	0.661\\
5.04888706476583	0.662\\
5.052762184463	0.662\\
5.052762184463	0.663\\
5.0551535675485	0.663\\
5.0551535675485	0.664\\
5.06016487949919	0.664\\
5.06016487949919	0.665\\
5.06354906170231	0.665\\
5.06354906170231	0.666\\
5.06479951826252	0.666\\
5.06479951826252	0.667\\
5.06803632223403	0.667\\
5.06803632223403	0.668\\
5.07046422645653	0.668\\
5.07046422645653	0.669\\
5.07357321525539	0.669\\
5.07357321525539	0.67\\
5.0791262424305	0.67\\
5.0791262424305	0.671\\
5.08311480726485	0.671\\
5.08311480726485	0.672\\
5.08674561022053	0.672\\
5.08674561022053	0.673\\
5.09052831419202	0.673\\
5.09052831419202	0.674\\
5.0948022121796	0.674\\
5.0948022121796	0.675\\
5.09897043889511	0.675\\
5.09897043889511	0.676\\
5.10190005544463	0.676\\
5.10190005544463	0.677\\
5.10580150265715	0.677\\
5.10580150265715	0.678\\
5.11088240705151	0.678\\
5.11088240705151	0.679\\
5.11327334970438	0.679\\
5.11327334970438	0.68\\
5.11720182553097	0.68\\
5.11720182553097	0.681\\
5.12048118047484	0.681\\
5.12048118047484	0.682\\
5.12382999246172	0.682\\
5.12382999246172	0.683\\
5.12877857991584	0.683\\
5.12877857991584	0.684\\
5.13162540153523	0.684\\
5.13162540153523	0.685\\
5.13414049353393	0.685\\
5.13414049353393	0.686\\
5.13887398375276	0.686\\
5.13887398375276	0.687\\
5.1405760428342	0.687\\
5.1405760428342	0.688\\
5.14315710099327	0.688\\
5.14315710099327	0.689\\
5.14639719706413	0.689\\
5.14639719706413	0.69\\
5.14911100931506	0.69\\
5.14911100931506	0.691\\
5.15312399110566	0.691\\
5.15312399110566	0.692\\
5.15690138429381	0.692\\
5.15690138429381	0.693\\
5.16088651396886	0.693\\
5.16088651396886	0.694\\
5.16295532802271	0.694\\
5.16295532802271	0.695\\
5.16744419469584	0.695\\
5.16744419469584	0.696\\
5.17082606042105	0.696\\
5.17082606042105	0.697\\
5.17428788631834	0.697\\
5.17428788631834	0.698\\
5.17621600198439	0.698\\
5.17621600198439	0.699\\
5.18057425474438	0.699\\
5.18057425474438	0.7\\
5.18413258419602	0.7\\
5.18413258419602	0.701\\
5.1871923750399	0.701\\
5.1871923750399	0.702\\
5.1896519215443	0.702\\
5.1896519215443	0.703\\
5.19393979123234	0.703\\
5.19393979123234	0.704\\
5.19977664917555	0.704\\
5.19977664917555	0.705\\
5.2037902389917	0.705\\
5.2037902389917	0.706\\
5.2056470370876	0.706\\
5.2056470370876	0.707\\
5.2092817697421	0.707\\
5.2092817697421	0.708\\
5.21093129142716	0.708\\
5.21093129142716	0.709\\
5.21396775284857	0.709\\
5.21396775284857	0.71\\
5.21818383487985	0.71\\
5.21818383487985	0.711\\
5.22198791945845	0.711\\
5.22198791945845	0.712\\
5.22520925951056	0.712\\
5.22520925951056	0.713\\
5.22841669310471	0.713\\
5.22841669310471	0.714\\
5.23191323620996	0.714\\
5.23191323620996	0.715\\
5.23456373842349	0.715\\
5.23456373842349	0.716\\
5.23689952454219	0.716\\
5.23689952454219	0.717\\
5.23983057992714	0.717\\
5.23983057992714	0.718\\
5.24380009892614	0.718\\
5.24380009892614	0.719\\
5.24925170624206	0.719\\
5.24925170624206	0.72\\
5.25356487641379	0.72\\
5.25356487641379	0.721\\
5.2561148105043	0.721\\
5.2561148105043	0.722\\
5.25874977647151	0.722\\
5.25874977647151	0.723\\
5.26194903254023	0.723\\
5.26194903254023	0.724\\
5.26868496502766	0.724\\
5.26868496502766	0.725\\
5.27275294296621	0.725\\
5.27275294296621	0.726\\
5.27664692304706	0.726\\
5.27664692304706	0.727\\
5.27924269436931	0.727\\
5.27924269436931	0.728\\
5.28193159912821	0.728\\
5.28193159912821	0.729\\
5.28733183114934	0.729\\
5.28733183114934	0.73\\
5.29043588611712	0.73\\
5.29043588611712	0.731\\
5.29205286517579	0.731\\
5.29205286517579	0.732\\
5.29948063295702	0.732\\
5.29948063295702	0.733\\
5.30485243423674	0.733\\
5.30485243423674	0.734\\
5.30782260974972	0.734\\
5.30782260974972	0.735\\
5.30995218303799	0.735\\
5.30995218303799	0.736\\
5.31340043122181	0.736\\
5.31340043122181	0.737\\
5.31865130961901	0.737\\
5.31865130961901	0.738\\
5.32129204478596	0.738\\
5.32129204478596	0.739\\
5.32602542312142	0.739\\
5.32602542312142	0.74\\
5.32899244830227	0.74\\
5.32899244830227	0.741\\
5.33166953680898	0.741\\
5.33166953680898	0.742\\
5.33672607166307	0.742\\
5.33672607166307	0.743\\
5.34126896656457	0.743\\
5.34126896656457	0.744\\
5.34583692868136	0.744\\
5.34583692868136	0.745\\
5.34936308459081	0.745\\
5.34936308459081	0.746\\
5.35263592248643	0.746\\
5.35263592248643	0.747\\
5.35706777580788	0.747\\
5.35706777580788	0.748\\
5.36135250929861	0.748\\
5.36135250929861	0.749\\
5.36418982125601	0.749\\
5.36418982125601	0.75\\
5.36735508908485	0.75\\
5.36735508908485	0.751\\
5.37136878275417	0.751\\
5.37136878275417	0.752\\
5.37535798696817	0.752\\
5.37535798696817	0.753\\
5.37789733245005	0.753\\
5.37789733245005	0.754\\
5.3836340492254	0.754\\
5.3836340492254	0.755\\
5.38493107950971	0.755\\
5.38493107950971	0.756\\
5.389161084401	0.756\\
5.389161084401	0.757\\
5.39098773851654	0.757\\
5.39098773851654	0.758\\
5.40026267838738	0.758\\
5.40026267838738	0.759\\
5.40340075547299	0.759\\
5.40340075547299	0.76\\
5.40829749948368	0.76\\
5.40829749948368	0.761\\
5.4143663387558	0.761\\
5.4143663387558	0.762\\
5.41842347293065	0.762\\
5.41842347293065	0.763\\
5.42234145804199	0.763\\
5.42234145804199	0.764\\
5.42689060732867	0.764\\
5.42689060732867	0.765\\
5.43111942838456	0.765\\
5.43111942838456	0.766\\
5.43451476628544	0.766\\
5.43451476628544	0.767\\
5.43803639093546	0.767\\
5.43803639093546	0.768\\
5.44126806965362	0.768\\
5.44126806965362	0.769\\
5.442823654983	0.769\\
5.442823654983	0.77\\
5.44787810278118	0.77\\
5.44787810278118	0.771\\
5.45304247790851	0.771\\
5.45304247790851	0.772\\
5.45504165962999	0.772\\
5.45504165962999	0.773\\
5.45986730077056	0.773\\
5.45986730077056	0.774\\
5.46610773345759	0.774\\
5.46610773345759	0.775\\
5.47115464427639	0.775\\
5.47115464427639	0.776\\
5.47566472383339	0.776\\
5.47566472383339	0.777\\
5.48067014353957	0.777\\
5.48067014353957	0.778\\
5.48429044953113	0.778\\
5.48429044953113	0.779\\
5.48753686700833	0.779\\
5.48753686700833	0.78\\
5.49154459642556	0.78\\
5.49154459642556	0.781\\
5.49942813228308	0.781\\
5.49942813228308	0.782\\
5.50241807637615	0.782\\
5.50241807637615	0.783\\
5.50679560522395	0.783\\
5.50679560522395	0.784\\
5.51210213798111	0.784\\
5.51210213798111	0.785\\
5.51814613880394	0.785\\
5.51814613880394	0.786\\
5.52262799717095	0.786\\
5.52262799717095	0.787\\
5.52624542408091	0.787\\
5.52624542408091	0.788\\
5.52928470728068	0.788\\
5.52928470728068	0.789\\
5.53503824929853	0.789\\
5.53503824929853	0.79\\
5.53940897490971	0.79\\
5.53940897490971	0.791\\
5.54235154452136	0.791\\
5.54235154452136	0.792\\
5.54645941449232	0.792\\
5.54645941449232	0.793\\
5.54967245042123	0.793\\
5.54967245042123	0.794\\
5.55525864056388	0.794\\
5.55525864056388	0.795\\
5.56039782563785	0.795\\
5.56039782563785	0.796\\
5.56303681122991	0.796\\
5.56303681122991	0.797\\
5.56534923853214	0.797\\
5.56534923853214	0.798\\
5.57088979708745	0.798\\
5.57088979708745	0.799\\
5.57524199823222	0.799\\
5.57524199823222	0.8\\
5.57777718702402	0.8\\
5.57777718702402	0.801\\
5.58284031687471	0.801\\
5.58284031687471	0.802\\
5.58817186037076	0.802\\
5.58817186037076	0.803\\
5.59635084458279	0.803\\
5.59635084458279	0.804\\
5.60132770091267	0.804\\
5.60132770091267	0.805\\
5.60463512308145	0.805\\
5.60463512308145	0.806\\
5.61003752941194	0.806\\
5.61003752941194	0.807\\
5.61869141467186	0.807\\
5.61869141467186	0.808\\
5.62322969190902	0.808\\
5.62322969190902	0.809\\
5.62948599965641	0.809\\
5.62948599965641	0.81\\
5.63287256411468	0.81\\
5.63287256411468	0.811\\
5.6378792520986	0.811\\
5.6378792520986	0.812\\
5.64180851349508	0.812\\
5.64180851349508	0.813\\
5.64857503067543	0.813\\
5.64857503067543	0.814\\
5.65363583906718	0.814\\
5.65363583906718	0.815\\
5.65597613480266	0.815\\
5.65597613480266	0.816\\
5.66036109219101	0.816\\
5.66036109219101	0.817\\
5.66485832116251	0.817\\
5.66485832116251	0.818\\
5.6695785431718	0.818\\
5.6695785431718	0.819\\
5.67571188710593	0.819\\
5.67571188710593	0.82\\
5.679489713951	0.82\\
5.679489713951	0.821\\
5.68381387210255	0.821\\
5.68381387210255	0.822\\
5.69052542022334	0.822\\
5.69052542022334	0.823\\
5.69370143085619	0.823\\
5.69370143085619	0.824\\
5.69942749395096	0.824\\
5.69942749395096	0.825\\
5.70487613095577	0.825\\
5.70487613095577	0.826\\
5.70960203838649	0.826\\
5.70960203838649	0.827\\
5.71248739760443	0.827\\
5.71248739760443	0.828\\
5.71701026186721	0.828\\
5.71701026186721	0.829\\
5.72353946697537	0.829\\
5.72353946697537	0.83\\
5.72693600106261	0.83\\
5.72693600106261	0.831\\
5.73189122314374	0.831\\
5.73189122314374	0.832\\
5.73718835859914	0.832\\
5.73718835859914	0.833\\
5.74334497951315	0.833\\
5.74334497951315	0.834\\
5.75031680021852	0.834\\
5.75031680021852	0.835\\
5.7538940908171	0.835\\
5.7538940908171	0.836\\
5.76205175726658	0.836\\
5.76205175726658	0.837\\
5.76534258908648	0.837\\
5.76534258908648	0.838\\
5.77262646556185	0.838\\
5.77262646556185	0.839\\
5.77629467234783	0.839\\
5.77629467234783	0.84\\
5.78013761079443	0.84\\
5.78013761079443	0.841\\
5.7838722319151	0.841\\
5.7838722319151	0.842\\
5.78903812423063	0.842\\
5.78903812423063	0.843\\
5.79418169597902	0.843\\
5.79418169597902	0.844\\
5.80105403753573	0.844\\
5.80105403753573	0.845\\
5.80464042949694	0.845\\
5.80464042949694	0.846\\
5.8080463522528	0.846\\
5.8080463522528	0.847\\
5.81296630527982	0.847\\
5.81296630527982	0.848\\
5.81692533755546	0.848\\
5.81692533755546	0.849\\
5.82154853492658	0.849\\
5.82154853492658	0.85\\
5.82494177993069	0.85\\
5.82494177993069	0.851\\
5.82973087280249	0.851\\
5.82973087280249	0.852\\
5.83277359002228	0.852\\
5.83277359002228	0.853\\
5.83694614840997	0.853\\
5.83694614840997	0.854\\
5.8460497125664	0.854\\
5.8460497125664	0.855\\
5.85274991544116	0.855\\
5.85274991544116	0.856\\
5.85701451058975	0.856\\
5.85701451058975	0.857\\
5.86179626198791	0.857\\
5.86179626198791	0.858\\
5.86921271394043	0.858\\
5.86921271394043	0.859\\
5.87464247939005	0.859\\
5.87464247939005	0.86\\
5.87997684685879	0.86\\
5.87997684685879	0.861\\
5.88413853695031	0.861\\
5.88413853695031	0.862\\
5.89209188217712	0.862\\
5.89209188217712	0.863\\
5.89704008367955	0.863\\
5.89704008367955	0.864\\
5.90278697952097	0.864\\
5.90278697952097	0.865\\
5.90764243269925	0.865\\
5.90764243269925	0.866\\
5.91286461887067	0.866\\
5.91286461887067	0.867\\
5.91953729670512	0.867\\
5.91953729670512	0.868\\
5.92618840396077	0.868\\
5.92618840396077	0.869\\
5.93368866403087	0.869\\
5.93368866403087	0.87\\
5.94091985400844	0.87\\
5.94091985400844	0.871\\
5.94725095010015	0.871\\
5.94725095010015	0.872\\
5.95253317313982	0.872\\
5.95253317313982	0.873\\
5.95613872250256	0.873\\
5.95613872250256	0.874\\
5.96451206727241	0.874\\
5.96451206727241	0.875\\
5.97140839411438	0.875\\
5.97140839411438	0.876\\
5.97799766861574	0.876\\
5.97799766861574	0.877\\
5.98513993750929	0.877\\
5.98513993750929	0.878\\
5.98979471327073	0.878\\
5.98979471327073	0.879\\
5.99375084136072	0.879\\
5.99375084136072	0.88\\
5.99693692162548	0.88\\
5.99693692162548	0.881\\
6.00254245521125	0.881\\
6.00254245521125	0.882\\
6.0085214894248	0.882\\
6.0085214894248	0.883\\
6.01629867575689	0.883\\
6.01629867575689	0.884\\
6.02019809744325	0.884\\
6.02019809744325	0.885\\
6.02853257465793	0.885\\
6.02853257465793	0.886\\
6.03907343524872	0.886\\
6.03907343524872	0.887\\
6.04435731278432	0.887\\
6.04435731278432	0.888\\
6.05018603860451	0.888\\
6.05018603860451	0.889\\
6.0561323594615	0.889\\
6.0561323594615	0.89\\
6.06463051904932	0.89\\
6.06463051904932	0.891\\
6.06947832051903	0.891\\
6.06947832051903	0.892\\
6.07398913821355	0.892\\
6.07398913821355	0.893\\
6.07999107113323	0.893\\
6.07999107113323	0.894\\
6.08426684464212	0.894\\
6.08426684464212	0.895\\
6.09455716140599	0.895\\
6.09455716140599	0.896\\
6.10192891353109	0.896\\
6.10192891353109	0.897\\
6.10685716444062	0.897\\
6.10685716444062	0.898\\
6.11481656512691	0.898\\
6.11481656512691	0.899\\
6.12183423572897	0.899\\
6.12183423572897	0.9\\
6.12877259179666	0.9\\
6.12877259179666	0.901\\
6.13103362427991	0.901\\
6.13103362427991	0.902\\
6.1378598044818	0.902\\
6.1378598044818	0.903\\
6.14556727021807	0.903\\
6.14556727021807	0.904\\
6.15260013799073	0.904\\
6.15260013799073	0.905\\
6.15874909570012	0.905\\
6.15874909570012	0.906\\
6.1689067860599	0.906\\
6.1689067860599	0.907\\
6.18195912574423	0.907\\
6.18195912574423	0.908\\
6.18634991903626	0.908\\
6.18634991903626	0.909\\
6.1920511257896	0.909\\
6.1920511257896	0.91\\
6.19939174626804	0.91\\
6.19939174626804	0.911\\
6.21027755412314	0.911\\
6.21027755412314	0.912\\
6.21416944691066	0.912\\
6.21416944691066	0.913\\
6.21962875783438	0.913\\
6.21962875783438	0.914\\
6.22807316623339	0.914\\
6.22807316623339	0.915\\
6.23730026049888	0.915\\
6.23730026049888	0.916\\
6.24363840177131	0.916\\
6.24363840177131	0.917\\
6.24853039196144	0.917\\
6.24853039196144	0.918\\
6.25953754147306	0.918\\
6.25953754147306	0.919\\
6.27031874222784	0.919\\
6.27031874222784	0.92\\
6.27430368509733	0.92\\
6.27430368509733	0.921\\
6.28128539251534	0.921\\
6.28128539251534	0.922\\
6.28954273183413	0.922\\
6.28954273183413	0.923\\
6.29938158176541	0.923\\
6.29938158176541	0.924\\
6.30914734782054	0.924\\
6.30914734782054	0.925\\
6.31177544341994	0.925\\
6.31177544341994	0.926\\
6.31858357427144	0.926\\
6.31858357427144	0.927\\
6.32481420980344	0.927\\
6.32481420980344	0.928\\
6.33526237678609	0.928\\
6.33526237678609	0.929\\
6.34196636360693	0.929\\
6.34196636360693	0.93\\
6.35008666765669	0.93\\
6.35008666765669	0.931\\
6.36041102927236	0.931\\
6.36041102927236	0.932\\
6.36703769946971	0.932\\
6.36703769946971	0.933\\
6.37875097444606	0.933\\
6.37875097444606	0.934\\
6.39039926480781	0.934\\
6.39039926480781	0.935\\
6.40404319072725	0.935\\
6.40404319072725	0.936\\
6.41465792378709	0.936\\
6.41465792378709	0.937\\
6.42501804073483	0.937\\
6.42501804073483	0.938\\
6.43460160863966	0.938\\
6.43460160863966	0.939\\
6.44050190250867	0.939\\
6.44050190250867	0.94\\
6.45469301045308	0.94\\
6.45469301045308	0.941\\
6.46222169922695	0.941\\
6.46222169922695	0.942\\
6.47422136147057	0.942\\
6.47422136147057	0.943\\
6.49013322326758	0.943\\
6.49013322326758	0.944\\
6.49644826434009	0.944\\
6.49644826434009	0.945\\
6.50245503646155	0.945\\
6.50245503646155	0.946\\
6.51009626294423	0.946\\
6.51009626294423	0.947\\
6.51928712370728	0.947\\
6.51928712370728	0.948\\
6.52749587002419	0.948\\
6.52749587002419	0.949\\
6.54062543581928	0.949\\
6.54062543581928	0.95\\
6.55064058456259	0.95\\
6.55064058456259	0.951\\
6.56145152572429	0.951\\
6.56145152572429	0.952\\
6.58424926995833	0.952\\
6.58424926995833	0.953\\
6.60008656820671	0.953\\
6.60008656820671	0.954\\
6.61457006174963	0.954\\
6.61457006174963	0.955\\
6.61993117450562	0.955\\
6.61993117450562	0.956\\
6.64004068628073	0.956\\
6.64004068628073	0.957\\
6.65464318323517	0.957\\
6.65464318323517	0.958\\
6.66426733201925	0.958\\
6.66426733201925	0.959\\
6.67405921127617	0.959\\
6.67405921127617	0.96\\
6.68080760258006	0.96\\
6.68080760258006	0.961\\
6.69339232881959	0.961\\
6.69339232881959	0.962\\
6.70548559128785	0.962\\
6.70548559128785	0.963\\
6.72072672716764	0.963\\
6.72072672716764	0.964\\
6.73692915129787	0.964\\
6.73692915129787	0.965\\
6.74869816886484	0.965\\
6.74869816886484	0.966\\
6.76181874035527	0.966\\
6.76181874035527	0.967\\
6.77367399178527	0.967\\
6.77367399178527	0.968\\
6.79745993947345	0.968\\
6.79745993947345	0.969\\
6.81361983889013	0.969\\
6.81361983889013	0.97\\
6.8264118914358	0.97\\
6.8264118914358	0.971\\
6.84660317789007	0.971\\
6.84660317789007	0.972\\
6.86008527435787	0.972\\
6.86008527435787	0.973\\
6.87573413912383	0.973\\
6.87573413912383	0.974\\
6.89138686773558	0.974\\
6.89138686773558	0.975\\
6.90974207062747	0.975\\
6.90974207062747	0.976\\
6.94356355592686	0.976\\
6.94356355592686	0.977\\
6.97538498255792	0.977\\
6.97538498255792	0.978\\
6.98955886528075	0.978\\
6.98955886528075	0.979\\
7.01495048307324	0.979\\
7.01495048307324	0.98\\
7.0299632242184	0.98\\
7.0299632242184	0.981\\
7.05152984907955	0.981\\
7.05152984907955	0.982\\
7.07253218074415	0.982\\
7.07253218074415	0.983\\
7.0928122733217	0.983\\
7.0928122733217	0.984\\
7.12075167503808	0.984\\
7.12075167503808	0.985\\
7.15305537894838	0.985\\
7.15305537894838	0.986\\
7.1776941729932	0.986\\
7.1776941729932	0.987\\
7.19902226468198	0.987\\
7.19902226468198	0.988\\
7.21430777319235	0.988\\
7.21430777319235	0.989\\
7.25383306932631	0.989\\
7.25383306932631	0.99\\
7.28660727336223	0.99\\
7.28660727336223	0.991\\
7.34329124623287	0.991\\
7.34329124623287	0.992\\
7.38643381244484	0.992\\
7.38643381244484	0.993\\
7.44397891211348	0.993\\
7.44397891211348	0.994\\
7.49677906039812	0.994\\
7.49677906039812	0.995\\
7.60637933106862	0.995\\
7.60637933106862	0.996\\
7.69092022599455	0.996\\
7.69092022599455	0.997\\
7.76673439117987	0.997\\
7.76673439117987	0.998\\
7.93039130795157	0.998\\
7.93039130795157	0.999\\
8.01621441017208	0.999\\
8.01621441017208	1\\
inf	1\\
};

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
-inf	0\\
1.47730819625079	0\\
1.47730819625079	0.001\\
2.11264055329283	0.001\\
2.11264055329283	0.002\\
2.29371526451964	0.002\\
2.29371526451964	0.003\\
2.44855132482296	0.003\\
2.44855132482296	0.004\\
2.53337774100944	0.004\\
2.53337774100944	0.005\\
2.59798207345295	0.005\\
2.59798207345295	0.006\\
2.6748868001952	0.006\\
2.6748868001952	0.007\\
2.72701220436245	0.007\\
2.72701220436245	0.008\\
2.76497088250794	0.008\\
2.76497088250794	0.009\\
2.82110472120247	0.009\\
2.82110472120247	0.01\\
2.86494638199463	0.01\\
2.86494638199463	0.011\\
2.89526789355788	0.011\\
2.89526789355788	0.012\\
2.93070647278007	0.012\\
2.93070647278007	0.013\\
2.95416728122703	0.013\\
2.95416728122703	0.014\\
2.98744460413663	0.014\\
2.98744460413663	0.015\\
3.02130864969777	0.015\\
3.02130864969777	0.016\\
3.05026323783991	0.016\\
3.05026323783991	0.017\\
3.08481453187619	0.017\\
3.08481453187619	0.018\\
3.10757342079281	0.018\\
3.10757342079281	0.019\\
3.12103335832761	0.019\\
3.12103335832761	0.02\\
3.1424972658846	0.02\\
3.1424972658846	0.021\\
3.1652354011417	0.021\\
3.1652354011417	0.022\\
3.18541038975621	0.022\\
3.18541038975621	0.023\\
3.20110429726361	0.023\\
3.20110429726361	0.024\\
3.21635489975547	0.024\\
3.21635489975547	0.025\\
3.23779583780303	0.025\\
3.23779583780303	0.026\\
3.25656230857765	0.026\\
3.25656230857765	0.027\\
3.27244610298862	0.027\\
3.27244610298862	0.028\\
3.28795147414925	0.028\\
3.28795147414925	0.029\\
3.30556852114558	0.029\\
3.30556852114558	0.03\\
3.31813033660905	0.03\\
3.31813033660905	0.031\\
3.33249740581624	0.031\\
3.33249740581624	0.032\\
3.34504632187109	0.032\\
3.34504632187109	0.033\\
3.35924002533624	0.033\\
3.35924002533624	0.034\\
3.37185411935475	0.034\\
3.37185411935475	0.035\\
3.38704229818397	0.035\\
3.38704229818397	0.036\\
3.40100113595776	0.036\\
3.40100113595776	0.037\\
3.41065020220786	0.037\\
3.41065020220786	0.038\\
3.42589401653229	0.038\\
3.42589401653229	0.039\\
3.44027949027962	0.039\\
3.44027949027962	0.04\\
3.44939418858316	0.04\\
3.44939418858316	0.041\\
3.45633773585918	0.041\\
3.45633773585918	0.042\\
3.46487965237158	0.042\\
3.46487965237158	0.043\\
3.47567643330316	0.043\\
3.47567643330316	0.044\\
3.48417534467788	0.044\\
3.48417534467788	0.045\\
3.49266754741906	0.045\\
3.49266754741906	0.046\\
3.50524220442486	0.046\\
3.50524220442486	0.047\\
3.51529791633455	0.047\\
3.51529791633455	0.048\\
3.52215361515237	0.048\\
3.52215361515237	0.049\\
3.53070196848033	0.049\\
3.53070196848033	0.05\\
3.53994497430811	0.05\\
3.53994497430811	0.051\\
3.54705703345562	0.051\\
3.54705703345562	0.052\\
3.55784009954266	0.052\\
3.55784009954266	0.053\\
3.56927223419117	0.053\\
3.56927223419117	0.054\\
3.5761755672279	0.054\\
3.5761755672279	0.055\\
3.58258952977569	0.055\\
3.58258952977569	0.056\\
3.58907125069387	0.056\\
3.58907125069387	0.057\\
3.59978118039964	0.057\\
3.59978118039964	0.058\\
3.60938361592829	0.058\\
3.60938361592829	0.059\\
3.6157116881475	0.059\\
3.6157116881475	0.06\\
3.6254875534047	0.06\\
3.6254875534047	0.061\\
3.63567820285275	0.061\\
3.63567820285275	0.062\\
3.64415264073913	0.062\\
3.64415264073913	0.063\\
3.65344555653109	0.063\\
3.65344555653109	0.064\\
3.65951831156028	0.064\\
3.65951831156028	0.065\\
3.6663585646492	0.065\\
3.6663585646492	0.066\\
3.67536916700336	0.066\\
3.67536916700336	0.067\\
3.68195717248458	0.067\\
3.68195717248458	0.068\\
3.69235911395632	0.068\\
3.69235911395632	0.069\\
3.69834144705819	0.069\\
3.69834144705819	0.07\\
3.706685945093	0.07\\
3.706685945093	0.071\\
3.71289820559632	0.071\\
3.71289820559632	0.072\\
3.72033894255864	0.072\\
3.72033894255864	0.073\\
3.7257445327557	0.073\\
3.7257445327557	0.074\\
3.73145523736675	0.074\\
3.73145523736675	0.075\\
3.73962527211219	0.075\\
3.73962527211219	0.076\\
3.74615146600784	0.076\\
3.74615146600784	0.077\\
3.75454655252031	0.077\\
3.75454655252031	0.078\\
3.76044298885873	0.078\\
3.76044298885873	0.079\\
3.76748156771517	0.079\\
3.76748156771517	0.08\\
3.77549449984506	0.08\\
3.77549449984506	0.081\\
3.78282001892074	0.081\\
3.78282001892074	0.082\\
3.79021677180947	0.082\\
3.79021677180947	0.083\\
3.79835227567393	0.083\\
3.79835227567393	0.084\\
3.80532292524292	0.084\\
3.80532292524292	0.085\\
3.8124667852881	0.085\\
3.8124667852881	0.086\\
3.8228510145464	0.086\\
3.8228510145464	0.087\\
3.83216682226506	0.087\\
3.83216682226506	0.088\\
3.83805620734885	0.088\\
3.83805620734885	0.089\\
3.84378568573516	0.089\\
3.84378568573516	0.09\\
3.8516365031267	0.09\\
3.8516365031267	0.091\\
3.85745105048222	0.091\\
3.85745105048222	0.092\\
3.86381154121357	0.092\\
3.86381154121357	0.093\\
3.87434698363407	0.093\\
3.87434698363407	0.094\\
3.8795155517607	0.094\\
3.8795155517607	0.095\\
3.88679557885491	0.095\\
3.88679557885491	0.096\\
3.8923122851516	0.096\\
3.8923122851516	0.097\\
3.89770690405846	0.097\\
3.89770690405846	0.098\\
3.90505304824294	0.098\\
3.90505304824294	0.099\\
3.91136032328216	0.099\\
3.91136032328216	0.1\\
3.91688324432808	0.1\\
3.91688324432808	0.101\\
3.9222773539892	0.101\\
3.9222773539892	0.102\\
3.92766931576109	0.102\\
3.92766931576109	0.103\\
3.93184690640636	0.103\\
3.93184690640636	0.104\\
3.93633365012942	0.104\\
3.93633365012942	0.105\\
3.94144813422871	0.105\\
3.94144813422871	0.106\\
3.94990883673003	0.106\\
3.94990883673003	0.107\\
3.95698990695516	0.107\\
3.95698990695516	0.108\\
3.96152321871874	0.108\\
3.96152321871874	0.109\\
3.96634224984647	0.109\\
3.96634224984647	0.11\\
3.97096548398167	0.11\\
3.97096548398167	0.111\\
3.9765653634921	0.111\\
3.9765653634921	0.112\\
3.98263570027488	0.112\\
3.98263570027488	0.113\\
3.98819378711623	0.113\\
3.98819378711623	0.114\\
3.99355772106117	0.114\\
3.99355772106117	0.115\\
3.99872609920809	0.115\\
3.99872609920809	0.116\\
4.00398414450377	0.116\\
4.00398414450377	0.117\\
4.00768544622074	0.117\\
4.00768544622074	0.118\\
4.01228921853042	0.118\\
4.01228921853042	0.119\\
4.01745239502208	0.119\\
4.01745239502208	0.12\\
4.02095073953631	0.12\\
4.02095073953631	0.121\\
4.02738160758915	0.121\\
4.02738160758915	0.122\\
4.03219212383704	0.122\\
4.03219212383704	0.123\\
4.03706448828802	0.123\\
4.03706448828802	0.124\\
4.04236111824607	0.124\\
4.04236111824607	0.125\\
4.0470418400823	0.125\\
4.0470418400823	0.126\\
4.05216257761935	0.126\\
4.05216257761935	0.127\\
4.05566990070413	0.127\\
4.05566990070413	0.128\\
4.06100013058979	0.128\\
4.06100013058979	0.129\\
4.06475383571572	0.129\\
4.06475383571572	0.13\\
4.06843560319989	0.13\\
4.06843560319989	0.131\\
4.07249116790376	0.131\\
4.07249116790376	0.132\\
4.07802482791666	0.132\\
4.07802482791666	0.133\\
4.08219721559806	0.133\\
4.08219721559806	0.134\\
4.08675417305683	0.134\\
4.08675417305683	0.135\\
4.09102849640206	0.135\\
4.09102849640206	0.136\\
4.09647886537149	0.136\\
4.09647886537149	0.137\\
4.10050363019438	0.137\\
4.10050363019438	0.138\\
4.10512399784533	0.138\\
4.10512399784533	0.139\\
4.10929877340485	0.139\\
4.10929877340485	0.14\\
4.11366651510678	0.14\\
4.11366651510678	0.141\\
4.11892723405327	0.141\\
4.11892723405327	0.142\\
4.12388126934964	0.142\\
4.12388126934964	0.143\\
4.12844764302525	0.143\\
4.12844764302525	0.144\\
4.13239957786179	0.144\\
4.13239957786179	0.145\\
4.13644957684959	0.145\\
4.13644957684959	0.146\\
4.1406766484216	0.146\\
4.1406766484216	0.147\\
4.14534057589253	0.147\\
4.14534057589253	0.148\\
4.15043255663437	0.148\\
4.15043255663437	0.149\\
4.15536305115134	0.149\\
4.15536305115134	0.15\\
4.15830217521685	0.15\\
4.15830217521685	0.151\\
4.1615851238402	0.151\\
4.1615851238402	0.152\\
4.16635622912076	0.152\\
4.16635622912076	0.153\\
4.16975703490254	0.153\\
4.16975703490254	0.154\\
4.17280529600717	0.154\\
4.17280529600717	0.155\\
4.17633809741263	0.155\\
4.17633809741263	0.156\\
4.18176847125464	0.156\\
4.18176847125464	0.157\\
4.18508171544572	0.157\\
4.18508171544572	0.158\\
4.18959511282507	0.158\\
4.18959511282507	0.159\\
4.19410819537576	0.159\\
4.19410819537576	0.16\\
4.19652447446323	0.16\\
4.19652447446323	0.161\\
4.20036155537306	0.161\\
4.20036155537306	0.162\\
4.20378979361041	0.162\\
4.20378979361041	0.163\\
4.20803338363515	0.163\\
4.20803338363515	0.164\\
4.21183583802074	0.164\\
4.21183583802074	0.165\\
4.21414577288318	0.165\\
4.21414577288318	0.166\\
4.21814322966726	0.166\\
4.21814322966726	0.167\\
4.22211481436102	0.167\\
4.22211481436102	0.168\\
4.22570064957704	0.168\\
4.22570064957704	0.169\\
4.22952616809095	0.169\\
4.22952616809095	0.17\\
4.23297102482918	0.17\\
4.23297102482918	0.171\\
4.23598400580324	0.171\\
4.23598400580324	0.172\\
4.23993918780558	0.172\\
4.23993918780558	0.173\\
4.2432474410523	0.173\\
4.2432474410523	0.174\\
4.24601815367289	0.174\\
4.24601815367289	0.175\\
4.2507162251807	0.175\\
4.2507162251807	0.176\\
4.25375759312971	0.176\\
4.25375759312971	0.177\\
4.25717987399155	0.177\\
4.25717987399155	0.178\\
4.26117837864344	0.178\\
4.26117837864344	0.179\\
4.26520844085647	0.179\\
4.26520844085647	0.18\\
4.26903077895106	0.18\\
4.26903077895106	0.181\\
4.27354060496543	0.181\\
4.27354060496543	0.182\\
4.27806698754044	0.182\\
4.27806698754044	0.183\\
4.28305516592729	0.183\\
4.28305516592729	0.184\\
4.28610417460359	0.184\\
4.28610417460359	0.185\\
4.28868992966875	0.185\\
4.28868992966875	0.186\\
4.29328801625176	0.186\\
4.29328801625176	0.187\\
4.29770827324299	0.187\\
4.29770827324299	0.188\\
4.30186194133432	0.188\\
4.30186194133432	0.189\\
4.30627804497692	0.189\\
4.30627804497692	0.19\\
4.30999486760027	0.19\\
4.30999486760027	0.191\\
4.31339116060965	0.191\\
4.31339116060965	0.192\\
4.3157547268762	0.192\\
4.3157547268762	0.193\\
4.31978498978464	0.193\\
4.31978498978464	0.194\\
4.32414537436778	0.194\\
4.32414537436778	0.195\\
4.328430248337	0.195\\
4.328430248337	0.196\\
4.33169978548748	0.196\\
4.33169978548748	0.197\\
4.3349496234105	0.197\\
4.3349496234105	0.198\\
4.33757565505926	0.198\\
4.33757565505926	0.199\\
4.3400197304957	0.199\\
4.3400197304957	0.2\\
4.34303368023074	0.2\\
4.34303368023074	0.201\\
4.34561281909675	0.201\\
4.34561281909675	0.202\\
4.34908895061281	0.202\\
4.34908895061281	0.203\\
4.3528509730785	0.203\\
4.3528509730785	0.204\\
4.357230620687	0.204\\
4.357230620687	0.205\\
4.36123340135775	0.205\\
4.36123340135775	0.206\\
4.36405103097706	0.206\\
4.36405103097706	0.207\\
4.36704268841724	0.207\\
4.36704268841724	0.208\\
4.36960182660529	0.208\\
4.36960182660529	0.209\\
4.37284255493645	0.209\\
4.37284255493645	0.21\\
4.37710795680242	0.21\\
4.37710795680242	0.211\\
4.3800509840102	0.211\\
4.3800509840102	0.212\\
4.38295894086581	0.212\\
4.38295894086581	0.213\\
4.38618180526563	0.213\\
4.38618180526563	0.214\\
4.38861932951177	0.214\\
4.38861932951177	0.215\\
4.39085183799867	0.215\\
4.39085183799867	0.216\\
4.39506495772047	0.216\\
4.39506495772047	0.217\\
4.39872120925761	0.217\\
4.39872120925761	0.218\\
4.40161153810433	0.218\\
4.40161153810433	0.219\\
4.40496396554254	0.219\\
4.40496396554254	0.22\\
4.40755279031751	0.22\\
4.40755279031751	0.221\\
4.41245202253288	0.221\\
4.41245202253288	0.222\\
4.41476751919523	0.222\\
4.41476751919523	0.223\\
4.41810206327031	0.223\\
4.41810206327031	0.224\\
4.42111306255507	0.224\\
4.42111306255507	0.225\\
4.42384392864846	0.225\\
4.42384392864846	0.226\\
4.42706562112959	0.226\\
4.42706562112959	0.227\\
4.4312121834274	0.227\\
4.4312121834274	0.228\\
4.4333201974212	0.228\\
4.4333201974212	0.229\\
4.43662737711997	0.229\\
4.43662737711997	0.23\\
4.44064368436489	0.23\\
4.44064368436489	0.231\\
4.44282430873616	0.231\\
4.44282430873616	0.232\\
4.44598332845578	0.232\\
4.44598332845578	0.233\\
4.44985506915842	0.233\\
4.44985506915842	0.234\\
4.45318440933543	0.234\\
4.45318440933543	0.235\\
4.45679251408118	0.235\\
4.45679251408118	0.236\\
4.45957664002066	0.236\\
4.45957664002066	0.237\\
4.46351854569902	0.237\\
4.46351854569902	0.238\\
4.4660177341746	0.238\\
4.4660177341746	0.239\\
4.46872804150427	0.239\\
4.46872804150427	0.24\\
4.4733787091698	0.24\\
4.4733787091698	0.241\\
4.47762785918724	0.241\\
4.47762785918724	0.242\\
4.48170133752422	0.242\\
4.48170133752422	0.243\\
4.4847135086409	0.243\\
4.4847135086409	0.244\\
4.48755421240876	0.244\\
4.48755421240876	0.245\\
4.49031748604992	0.245\\
4.49031748604992	0.246\\
4.49307398760398	0.246\\
4.49307398760398	0.247\\
4.49608502251389	0.247\\
4.49608502251389	0.248\\
4.49880989917459	0.248\\
4.49880989917459	0.249\\
4.50248883810181	0.249\\
4.50248883810181	0.25\\
4.50527870860502	0.25\\
4.50527870860502	0.251\\
4.50856641033032	0.251\\
4.50856641033032	0.252\\
4.51083062948915	0.252\\
4.51083062948915	0.253\\
4.51274496786248	0.253\\
4.51274496786248	0.254\\
4.51562548767735	0.254\\
4.51562548767735	0.255\\
4.51829056597461	0.255\\
4.51829056597461	0.256\\
4.52098587709181	0.256\\
4.52098587709181	0.257\\
4.52491195315854	0.257\\
4.52491195315854	0.258\\
4.52731934965822	0.258\\
4.52731934965822	0.259\\
4.53072997287651	0.259\\
4.53072997287651	0.26\\
4.53396179812229	0.26\\
4.53396179812229	0.261\\
4.53691798498362	0.261\\
4.53691798498362	0.262\\
4.54024880206715	0.262\\
4.54024880206715	0.263\\
4.54434934739746	0.263\\
4.54434934739746	0.264\\
4.54691874451622	0.264\\
4.54691874451622	0.265\\
4.54997585668644	0.265\\
4.54997585668644	0.266\\
4.5530418427607	0.266\\
4.5530418427607	0.267\\
4.55514428925981	0.267\\
4.55514428925981	0.268\\
4.55729736357131	0.268\\
4.55729736357131	0.269\\
4.56147594561989	0.269\\
4.56147594561989	0.27\\
4.56464443076716	0.27\\
4.56464443076716	0.271\\
4.56762782253627	0.271\\
4.56762782253627	0.272\\
4.57128672756975	0.272\\
4.57128672756975	0.273\\
4.57392832058717	0.273\\
4.57392832058717	0.274\\
4.57683774240256	0.274\\
4.57683774240256	0.275\\
4.57952918887956	0.275\\
4.57952918887956	0.276\\
4.58214860005686	0.276\\
4.58214860005686	0.277\\
4.58504044854411	0.277\\
4.58504044854411	0.278\\
4.58855221192011	0.278\\
4.58855221192011	0.279\\
4.59277956259061	0.279\\
4.59277956259061	0.28\\
4.59614740624408	0.28\\
4.59614740624408	0.281\\
4.59920956231563	0.281\\
4.59920956231563	0.282\\
4.60184794446407	0.282\\
4.60184794446407	0.283\\
4.6064394389241	0.283\\
4.6064394389241	0.284\\
4.608551679586	0.284\\
4.608551679586	0.285\\
4.61187079319854	0.285\\
4.61187079319854	0.286\\
4.61540056301126	0.286\\
4.61540056301126	0.287\\
4.61985043047082	0.287\\
4.61985043047082	0.288\\
4.62261030476687	0.288\\
4.62261030476687	0.289\\
4.62443355005067	0.289\\
4.62443355005067	0.29\\
4.62792488331776	0.29\\
4.62792488331776	0.291\\
4.63066440131107	0.291\\
4.63066440131107	0.292\\
4.63325810065756	0.292\\
4.63325810065756	0.293\\
4.63620168687175	0.293\\
4.63620168687175	0.294\\
4.63927489622217	0.294\\
4.63927489622217	0.295\\
4.64263695833054	0.295\\
4.64263695833054	0.296\\
4.64506240991255	0.296\\
4.64506240991255	0.297\\
4.6469031712096	0.297\\
4.6469031712096	0.298\\
4.64948667454604	0.298\\
4.64948667454604	0.299\\
4.65212138376229	0.299\\
4.65212138376229	0.3\\
4.6553252041275	0.3\\
4.6553252041275	0.301\\
4.65726931957589	0.301\\
4.65726931957589	0.302\\
4.66025824106478	0.302\\
4.66025824106478	0.303\\
4.66328891662938	0.303\\
4.66328891662938	0.304\\
4.66601107435355	0.304\\
4.66601107435355	0.305\\
4.66889368137239	0.305\\
4.66889368137239	0.306\\
4.67155228242271	0.306\\
4.67155228242271	0.307\\
4.67428088376233	0.307\\
4.67428088376233	0.308\\
4.6777920657749	0.308\\
4.6777920657749	0.309\\
4.68033129620542	0.309\\
4.68033129620542	0.31\\
4.6831022419158	0.31\\
4.6831022419158	0.311\\
4.68584198913318	0.311\\
4.68584198913318	0.312\\
4.68833108927256	0.312\\
4.68833108927256	0.313\\
4.69034873417714	0.313\\
4.69034873417714	0.314\\
4.69295533986003	0.314\\
4.69295533986003	0.315\\
4.69482420787462	0.315\\
4.69482420787462	0.316\\
4.6974887764102	0.316\\
4.6974887764102	0.317\\
4.69997801734467	0.317\\
4.69997801734467	0.318\\
4.70249951374448	0.318\\
4.70249951374448	0.319\\
4.70446907340416	0.319\\
4.70446907340416	0.32\\
4.70774891136014	0.32\\
4.70774891136014	0.321\\
4.71090356778067	0.321\\
4.71090356778067	0.322\\
4.71364248955206	0.322\\
4.71364248955206	0.323\\
4.71689016174378	0.323\\
4.71689016174378	0.324\\
4.72009325174573	0.324\\
4.72009325174573	0.325\\
4.72308095095439	0.325\\
4.72308095095439	0.326\\
4.7263411103793	0.326\\
4.7263411103793	0.327\\
4.72933119771136	0.327\\
4.72933119771136	0.328\\
4.7321475484026	0.328\\
4.7321475484026	0.329\\
4.73506647735055	0.329\\
4.73506647735055	0.33\\
4.7370034436997	0.33\\
4.7370034436997	0.331\\
4.73994253485652	0.331\\
4.73994253485652	0.332\\
4.74261976004218	0.332\\
4.74261976004218	0.333\\
4.74460114136166	0.333\\
4.74460114136166	0.334\\
4.74762647772574	0.334\\
4.74762647772574	0.335\\
4.75041074187753	0.335\\
4.75041074187753	0.336\\
4.75294674483144	0.336\\
4.75294674483144	0.337\\
4.75684709935165	0.337\\
4.75684709935165	0.338\\
4.75991938941851	0.338\\
4.75991938941851	0.339\\
4.76276190900924	0.339\\
4.76276190900924	0.34\\
4.76533685373422	0.34\\
4.76533685373422	0.341\\
4.76876404578787	0.341\\
4.76876404578787	0.342\\
4.77062462859676	0.342\\
4.77062462859676	0.343\\
4.7732060426594	0.343\\
4.7732060426594	0.344\\
4.77547372561741	0.344\\
4.77547372561741	0.345\\
4.77794907110457	0.345\\
4.77794907110457	0.346\\
4.77979827555619	0.346\\
4.77979827555619	0.347\\
4.78245515630584	0.347\\
4.78245515630584	0.348\\
4.78558965201501	0.348\\
4.78558965201501	0.349\\
4.78918001394357	0.349\\
4.78918001394357	0.35\\
4.79219675400075	0.35\\
4.79219675400075	0.351\\
4.79375083299519	0.351\\
4.79375083299519	0.352\\
4.79581775979763	0.352\\
4.79581775979763	0.353\\
4.7993925671514	0.353\\
4.7993925671514	0.354\\
4.80144650848279	0.354\\
4.80144650848279	0.355\\
4.80343344117663	0.355\\
4.80343344117663	0.356\\
4.80634756144185	0.356\\
4.80634756144185	0.357\\
4.80845806822497	0.357\\
4.80845806822497	0.358\\
4.81106432857317	0.358\\
4.81106432857317	0.359\\
4.81316062966892	0.359\\
4.81316062966892	0.36\\
4.81565637316433	0.36\\
4.81565637316433	0.361\\
4.81800755364993	0.361\\
4.81800755364993	0.362\\
4.82055048912289	0.362\\
4.82055048912289	0.363\\
4.82285520991962	0.363\\
4.82285520991962	0.364\\
4.82587925012273	0.364\\
4.82587925012273	0.365\\
4.82846034169418	0.365\\
4.82846034169418	0.366\\
4.83193521805248	0.366\\
4.83193521805248	0.367\\
4.83450547214131	0.367\\
4.83450547214131	0.368\\
4.83845956152499	0.368\\
4.83845956152499	0.369\\
4.84135730263416	0.369\\
4.84135730263416	0.37\\
4.84343133701797	0.37\\
4.84343133701797	0.371\\
4.84606278197128	0.371\\
4.84606278197128	0.372\\
4.84941556497939	0.372\\
4.84941556497939	0.373\\
4.85212913329323	0.373\\
4.85212913329323	0.374\\
4.85414620601259	0.374\\
4.85414620601259	0.375\\
4.85705710552842	0.375\\
4.85705710552842	0.376\\
4.86010770713426	0.376\\
4.86010770713426	0.377\\
4.86284189255966	0.377\\
4.86284189255966	0.378\\
4.86608365044771	0.378\\
4.86608365044771	0.379\\
4.87025864313975	0.379\\
4.87025864313975	0.38\\
4.87334478100505	0.38\\
4.87334478100505	0.381\\
4.87643886525254	0.381\\
4.87643886525254	0.382\\
4.87865508227798	0.382\\
4.87865508227798	0.383\\
4.88115683240163	0.383\\
4.88115683240163	0.384\\
4.88322339764117	0.384\\
4.88322339764117	0.385\\
4.88523747915353	0.385\\
4.88523747915353	0.386\\
4.88758868787449	0.386\\
4.88758868787449	0.387\\
4.8900155543148	0.387\\
4.8900155543148	0.388\\
4.89246054547589	0.388\\
4.89246054547589	0.389\\
4.89562941384553	0.389\\
4.89562941384553	0.39\\
4.89821453309209	0.39\\
4.89821453309209	0.391\\
4.90035121107211	0.391\\
4.90035121107211	0.392\\
4.90221963473471	0.392\\
4.90221963473471	0.393\\
4.90369060926561	0.393\\
4.90369060926561	0.394\\
4.90554743478446	0.394\\
4.90554743478446	0.395\\
4.90749472269072	0.395\\
4.90749472269072	0.396\\
4.90922493974222	0.396\\
4.90922493974222	0.397\\
4.91196563251954	0.397\\
4.91196563251954	0.398\\
4.91498789244042	0.398\\
4.91498789244042	0.399\\
4.91749677173902	0.399\\
4.91749677173902	0.4\\
4.92036989294183	0.4\\
4.92036989294183	0.401\\
4.92312357692927	0.401\\
4.92312357692927	0.402\\
4.92591703520611	0.402\\
4.92591703520611	0.403\\
4.92891715519937	0.403\\
4.92891715519937	0.404\\
4.93046131948826	0.404\\
4.93046131948826	0.405\\
4.93413778124649	0.405\\
4.93413778124649	0.406\\
4.9366564452098	0.406\\
4.9366564452098	0.407\\
4.93945651597219	0.407\\
4.93945651597219	0.408\\
4.94158524392646	0.408\\
4.94158524392646	0.409\\
4.94397046365091	0.409\\
4.94397046365091	0.41\\
4.94651486281709	0.41\\
4.94651486281709	0.411\\
4.94955309396445	0.411\\
4.94955309396445	0.412\\
4.95190099633136	0.412\\
4.95190099633136	0.413\\
4.95467085430767	0.413\\
4.95467085430767	0.414\\
4.95761711345712	0.414\\
4.95761711345712	0.415\\
4.95965274196038	0.415\\
4.95965274196038	0.416\\
4.96186895549544	0.416\\
4.96186895549544	0.417\\
4.96411358334762	0.417\\
4.96411358334762	0.418\\
4.96789205690639	0.418\\
4.96789205690639	0.419\\
4.96986002076016	0.419\\
4.96986002076016	0.42\\
4.97268235790743	0.42\\
4.97268235790743	0.421\\
4.97542775140911	0.421\\
4.97542775140911	0.422\\
4.97742477896265	0.422\\
4.97742477896265	0.423\\
4.97994718142031	0.423\\
4.97994718142031	0.424\\
4.98271343325015	0.424\\
4.98271343325015	0.425\\
4.98494444909401	0.425\\
4.98494444909401	0.426\\
4.98799016410571	0.426\\
4.98799016410571	0.427\\
4.99057434923278	0.427\\
4.99057434923278	0.428\\
4.99283173348225	0.428\\
4.99283173348225	0.429\\
4.99574191857071	0.429\\
4.99574191857071	0.43\\
4.99840304854608	0.43\\
4.99840304854608	0.431\\
5.00161806098528	0.431\\
5.00161806098528	0.432\\
5.00384027374373	0.432\\
5.00384027374373	0.433\\
5.00565433736693	0.433\\
5.00565433736693	0.434\\
5.00852335057458	0.434\\
5.00852335057458	0.435\\
5.01101324314175	0.435\\
5.01101324314175	0.436\\
5.01346846375727	0.436\\
5.01346846375727	0.437\\
5.01644246845625	0.437\\
5.01644246845625	0.438\\
5.01889568400543	0.438\\
5.01889568400543	0.439\\
5.02146346080902	0.439\\
5.02146346080902	0.44\\
5.02453708426319	0.44\\
5.02453708426319	0.441\\
5.02771150718373	0.441\\
5.02771150718373	0.442\\
5.03004594082591	0.442\\
5.03004594082591	0.443\\
5.03236959794641	0.443\\
5.03236959794641	0.444\\
5.03484481999023	0.444\\
5.03484481999023	0.445\\
5.03721377365332	0.445\\
5.03721377365332	0.446\\
5.0392327864971	0.446\\
5.0392327864971	0.447\\
5.04175841041322	0.447\\
5.04175841041322	0.448\\
5.04433796291651	0.448\\
5.04433796291651	0.449\\
5.04694748601633	0.449\\
5.04694748601633	0.45\\
5.04945771673687	0.45\\
5.04945771673687	0.451\\
5.05297504191828	0.451\\
5.05297504191828	0.452\\
5.05630889028537	0.452\\
5.05630889028537	0.453\\
5.0592599500354	0.453\\
5.0592599500354	0.454\\
5.06140165550622	0.454\\
5.06140165550622	0.455\\
5.06367298009913	0.455\\
5.06367298009913	0.456\\
5.06618060996674	0.456\\
5.06618060996674	0.457\\
5.06951311761161	0.457\\
5.06951311761161	0.458\\
5.07150621586417	0.458\\
5.07150621586417	0.459\\
5.07430059692194	0.459\\
5.07430059692194	0.46\\
5.07681626561322	0.46\\
5.07681626561322	0.461\\
5.07968448242652	0.461\\
5.07968448242652	0.462\\
5.0815585161442	0.462\\
5.0815585161442	0.463\\
5.08393969606529	0.463\\
5.08393969606529	0.464\\
5.08644568934796	0.464\\
5.08644568934796	0.465\\
5.08905546369539	0.465\\
5.08905546369539	0.466\\
5.09208939146665	0.466\\
5.09208939146665	0.467\\
5.09477198020682	0.467\\
5.09477198020682	0.468\\
5.0974098017705	0.468\\
5.0974098017705	0.469\\
5.0996457861372	0.469\\
5.0996457861372	0.47\\
5.10274349709621	0.47\\
5.10274349709621	0.471\\
5.10580101754937	0.471\\
5.10580101754937	0.472\\
5.10828450089365	0.472\\
5.10828450089365	0.473\\
5.11098714774437	0.473\\
5.11098714774437	0.474\\
5.11307250888027	0.474\\
5.11307250888027	0.475\\
5.11568084522312	0.475\\
5.11568084522312	0.476\\
5.11733453950509	0.476\\
5.11733453950509	0.477\\
5.12101862833375	0.477\\
5.12101862833375	0.478\\
5.12400464910693	0.478\\
5.12400464910693	0.479\\
5.12576619652436	0.479\\
5.12576619652436	0.48\\
5.12910652180881	0.48\\
5.12910652180881	0.481\\
5.13065832284112	0.481\\
5.13065832284112	0.482\\
5.13335851841229	0.482\\
5.13335851841229	0.483\\
5.13558179369982	0.483\\
5.13558179369982	0.484\\
5.1383669938392	0.484\\
5.1383669938392	0.485\\
5.14120592499972	0.485\\
5.14120592499972	0.486\\
5.14443499218451	0.486\\
5.14443499218451	0.487\\
5.1470988567316	0.487\\
5.1470988567316	0.488\\
5.14926397315718	0.488\\
5.14926397315718	0.489\\
5.15194284301752	0.489\\
5.15194284301752	0.49\\
5.15392860691775	0.49\\
5.15392860691775	0.491\\
5.15709347630105	0.491\\
5.15709347630105	0.492\\
5.15886023242448	0.492\\
5.15886023242448	0.493\\
5.16165753007598	0.493\\
5.16165753007598	0.494\\
5.16364960267348	0.494\\
5.16364960267348	0.495\\
5.16565856176283	0.495\\
5.16565856176283	0.496\\
5.16764387655278	0.496\\
5.16764387655278	0.497\\
5.17049127769951	0.497\\
5.17049127769951	0.498\\
5.17287426056815	0.498\\
5.17287426056815	0.499\\
5.17630164414496	0.499\\
5.17630164414496	0.5\\
5.17801871376651	0.5\\
5.17801871376651	0.501\\
5.18069388740144	0.501\\
5.18069388740144	0.502\\
5.18217241241859	0.502\\
5.18217241241859	0.503\\
5.1841760777546	0.503\\
5.1841760777546	0.504\\
5.18699390052194	0.504\\
5.18699390052194	0.505\\
5.18889268529504	0.505\\
5.18889268529504	0.506\\
5.19113157306031	0.506\\
5.19113157306031	0.507\\
5.1931922669278	0.507\\
5.1931922669278	0.508\\
5.19621234528178	0.508\\
5.19621234528178	0.509\\
5.19838860405481	0.509\\
5.19838860405481	0.51\\
5.20138721293455	0.51\\
5.20138721293455	0.511\\
5.20372291757711	0.511\\
5.20372291757711	0.512\\
5.2064636526008	0.512\\
5.2064636526008	0.513\\
5.20962566219647	0.513\\
5.20962566219647	0.514\\
5.21172458640461	0.514\\
5.21172458640461	0.515\\
5.21375363107881	0.515\\
5.21375363107881	0.516\\
5.21594745917007	0.516\\
5.21594745917007	0.517\\
5.21826932538874	0.517\\
5.21826932538874	0.518\\
5.22085011893221	0.518\\
5.22085011893221	0.519\\
5.22356665963419	0.519\\
5.22356665963419	0.52\\
5.22639205281327	0.52\\
5.22639205281327	0.521\\
5.22845727413365	0.521\\
5.22845727413365	0.522\\
5.2302661029117	0.522\\
5.2302661029117	0.523\\
5.23207117394279	0.523\\
5.23207117394279	0.524\\
5.23485790640235	0.524\\
5.23485790640235	0.525\\
5.23741315823833	0.525\\
5.23741315823833	0.526\\
5.23935787810146	0.526\\
5.23935787810146	0.527\\
5.24191490578791	0.527\\
5.24191490578791	0.528\\
5.24426350295966	0.528\\
5.24426350295966	0.529\\
5.24677504612364	0.529\\
5.24677504612364	0.53\\
5.2499908226724	0.53\\
5.2499908226724	0.531\\
5.25151168047878	0.531\\
5.25151168047878	0.532\\
5.25342889100229	0.532\\
5.25342889100229	0.533\\
5.2556908292406	0.533\\
5.2556908292406	0.534\\
5.25831973733248	0.534\\
5.25831973733248	0.535\\
5.26097491518985	0.535\\
5.26097491518985	0.536\\
5.26390089878078	0.536\\
5.26390089878078	0.537\\
5.2659926264392	0.537\\
5.2659926264392	0.538\\
5.26948413042286	0.538\\
5.26948413042286	0.539\\
5.27239681844964	0.539\\
5.27239681844964	0.54\\
5.27482342505766	0.54\\
5.27482342505766	0.541\\
5.27842912164173	0.541\\
5.27842912164173	0.542\\
5.28174622740859	0.542\\
5.28174622740859	0.543\\
5.28461657345643	0.543\\
5.28461657345643	0.544\\
5.28775371163556	0.544\\
5.28775371163556	0.545\\
5.28956079396035	0.545\\
5.28956079396035	0.546\\
5.29221944720616	0.546\\
5.29221944720616	0.547\\
5.29509176557741	0.547\\
5.29509176557741	0.548\\
5.2980181090711	0.548\\
5.2980181090711	0.549\\
5.30079666067542	0.549\\
5.30079666067542	0.55\\
5.3027745869421	0.55\\
5.3027745869421	0.551\\
5.30492135825816	0.551\\
5.30492135825816	0.552\\
5.30737025797691	0.552\\
5.30737025797691	0.553\\
5.31070543884497	0.553\\
5.31070543884497	0.554\\
5.31299372059377	0.554\\
5.31299372059377	0.555\\
5.31599578433343	0.555\\
5.31599578433343	0.556\\
5.31800086801884	0.556\\
5.31800086801884	0.557\\
5.31978470957204	0.557\\
5.31978470957204	0.558\\
5.3226537848917	0.558\\
5.3226537848917	0.559\\
5.32536992684937	0.559\\
5.32536992684937	0.56\\
5.32802722835781	0.56\\
5.32802722835781	0.561\\
5.33070375161066	0.561\\
5.33070375161066	0.562\\
5.33260234341364	0.562\\
5.33260234341364	0.563\\
5.334476589815	0.563\\
5.334476589815	0.564\\
5.33734678688874	0.564\\
5.33734678688874	0.565\\
5.33944952684181	0.565\\
5.33944952684181	0.566\\
5.34185101160945	0.566\\
5.34185101160945	0.567\\
5.34488352482514	0.567\\
5.34488352482514	0.568\\
5.34752223934974	0.568\\
5.34752223934974	0.569\\
5.35005425109032	0.569\\
5.35005425109032	0.57\\
5.35229956276256	0.57\\
5.35229956276256	0.571\\
5.35439842088931	0.571\\
5.35439842088931	0.572\\
5.35732651324046	0.572\\
5.35732651324046	0.573\\
5.3599582676927	0.573\\
5.3599582676927	0.574\\
5.36208560258148	0.574\\
5.36208560258148	0.575\\
5.36424390231562	0.575\\
5.36424390231562	0.576\\
5.36602803252961	0.576\\
5.36602803252961	0.577\\
5.36899089533926	0.577\\
5.36899089533926	0.578\\
5.3718271917584	0.578\\
5.3718271917584	0.579\\
5.37395639297395	0.579\\
5.37395639297395	0.58\\
5.37752267409483	0.58\\
5.37752267409483	0.581\\
5.37984534949063	0.581\\
5.37984534949063	0.582\\
5.38235956068296	0.582\\
5.38235956068296	0.583\\
5.38484890039854	0.583\\
5.38484890039854	0.584\\
5.38715623757273	0.584\\
5.38715623757273	0.585\\
5.39041039907532	0.585\\
5.39041039907532	0.586\\
5.39349517496814	0.586\\
5.39349517496814	0.587\\
5.39668115711646	0.587\\
5.39668115711646	0.588\\
5.39871111434238	0.588\\
5.39871111434238	0.589\\
5.40218196606612	0.589\\
5.40218196606612	0.59\\
5.40471344617491	0.59\\
5.40471344617491	0.591\\
5.4073045608294	0.591\\
5.4073045608294	0.592\\
5.40929879159925	0.592\\
5.40929879159925	0.593\\
5.41195550905061	0.593\\
5.41195550905061	0.594\\
5.41493038704181	0.594\\
5.41493038704181	0.595\\
5.41780229722007	0.595\\
5.41780229722007	0.596\\
5.41985400657363	0.596\\
5.41985400657363	0.597\\
5.42203584300818	0.597\\
5.42203584300818	0.598\\
5.4250695626726	0.598\\
5.4250695626726	0.599\\
5.42745387589677	0.599\\
5.42745387589677	0.6\\
5.43042824857148	0.6\\
5.43042824857148	0.601\\
5.43309441131105	0.601\\
5.43309441131105	0.602\\
5.43615697843195	0.602\\
5.43615697843195	0.603\\
5.43832280786721	0.603\\
5.43832280786721	0.604\\
5.44021993035077	0.604\\
5.44021993035077	0.605\\
5.44221407818046	0.605\\
5.44221407818046	0.606\\
5.44544994422017	0.606\\
5.44544994422017	0.607\\
5.44715140847179	0.607\\
5.44715140847179	0.608\\
5.45085864270958	0.608\\
5.45085864270958	0.609\\
5.45376762366998	0.609\\
5.45376762366998	0.61\\
5.45582381206296	0.61\\
5.45582381206296	0.611\\
5.45792449508753	0.611\\
5.45792449508753	0.612\\
5.46067468931339	0.612\\
5.46067468931339	0.613\\
5.4630049161275	0.613\\
5.4630049161275	0.614\\
5.46558411681273	0.614\\
5.46558411681273	0.615\\
5.46934943909146	0.615\\
5.46934943909146	0.616\\
5.47183119462383	0.616\\
5.47183119462383	0.617\\
5.47466038715465	0.617\\
5.47466038715465	0.618\\
5.47628160724827	0.618\\
5.47628160724827	0.619\\
5.47893933746997	0.619\\
5.47893933746997	0.62\\
5.4815889083011	0.62\\
5.4815889083011	0.621\\
5.48431960521517	0.621\\
5.48431960521517	0.622\\
5.48682769315329	0.622\\
5.48682769315329	0.623\\
5.49078194572904	0.623\\
5.49078194572904	0.624\\
5.49425679564278	0.624\\
5.49425679564278	0.625\\
5.49773719659735	0.625\\
5.49773719659735	0.626\\
5.50038734198579	0.626\\
5.50038734198579	0.627\\
5.50349621813242	0.627\\
5.50349621813242	0.628\\
5.50732268162873	0.628\\
5.50732268162873	0.629\\
5.50992606678684	0.629\\
5.50992606678684	0.63\\
5.51231903341435	0.63\\
5.51231903341435	0.631\\
5.51485096090679	0.631\\
5.51485096090679	0.632\\
5.51781112182654	0.632\\
5.51781112182654	0.633\\
5.52016945320592	0.633\\
5.52016945320592	0.634\\
5.52282911018952	0.634\\
5.52282911018952	0.635\\
5.52531260667476	0.635\\
5.52531260667476	0.636\\
5.52746998525064	0.636\\
5.52746998525064	0.637\\
5.5304220051879	0.637\\
5.5304220051879	0.638\\
5.53236516556729	0.638\\
5.53236516556729	0.639\\
5.53460128293418	0.639\\
5.53460128293418	0.64\\
5.53676374532196	0.64\\
5.53676374532196	0.641\\
5.53977328494504	0.641\\
5.53977328494504	0.642\\
5.54321452244121	0.642\\
5.54321452244121	0.643\\
5.54576619527899	0.643\\
5.54576619527899	0.644\\
5.54821731497527	0.644\\
5.54821731497527	0.645\\
5.55065874384572	0.645\\
5.55065874384572	0.646\\
5.55375009879827	0.646\\
5.55375009879827	0.647\\
5.55703444892087	0.647\\
5.55703444892087	0.648\\
5.56006956104484	0.648\\
5.56006956104484	0.649\\
5.56277380624895	0.649\\
5.56277380624895	0.65\\
5.56602378408432	0.65\\
5.56602378408432	0.651\\
5.56909102433249	0.651\\
5.56909102433249	0.652\\
5.57158290274391	0.652\\
5.57158290274391	0.653\\
5.5753942129387	0.653\\
5.5753942129387	0.654\\
5.57871513696774	0.654\\
5.57871513696774	0.655\\
5.58186084154742	0.655\\
5.58186084154742	0.656\\
5.58423049333439	0.656\\
5.58423049333439	0.657\\
5.58660278478398	0.657\\
5.58660278478398	0.658\\
5.58965442749657	0.658\\
5.58965442749657	0.659\\
5.59185843547032	0.659\\
5.59185843547032	0.66\\
5.59407173144902	0.66\\
5.59407173144902	0.661\\
5.59729937607919	0.661\\
5.59729937607919	0.662\\
5.60058299330181	0.662\\
5.60058299330181	0.663\\
5.60362055949467	0.663\\
5.60362055949467	0.664\\
5.60532516867843	0.664\\
5.60532516867843	0.665\\
5.60820014644184	0.665\\
5.60820014644184	0.666\\
5.61076694376628	0.666\\
5.61076694376628	0.667\\
5.6145584328725	0.667\\
5.6145584328725	0.668\\
5.61756828955801	0.668\\
5.61756828955801	0.669\\
5.62033842528319	0.669\\
5.62033842528319	0.67\\
5.62303247848147	0.67\\
5.62303247848147	0.671\\
5.62658978923642	0.671\\
5.62658978923642	0.672\\
5.62856420065229	0.672\\
5.62856420065229	0.673\\
5.63088087897777	0.673\\
5.63088087897777	0.674\\
5.63422013037647	0.674\\
5.63422013037647	0.675\\
5.63590752070814	0.675\\
5.63590752070814	0.676\\
5.63868922122627	0.676\\
5.63868922122627	0.677\\
5.64096137356687	0.677\\
5.64096137356687	0.678\\
5.64379315306102	0.678\\
5.64379315306102	0.679\\
5.64742969099455	0.679\\
5.64742969099455	0.68\\
5.65044343526694	0.68\\
5.65044343526694	0.681\\
5.65304368985893	0.681\\
5.65304368985893	0.682\\
5.65681913662236	0.682\\
5.65681913662236	0.683\\
5.65928259844846	0.683\\
5.65928259844846	0.684\\
5.66268361303378	0.684\\
5.66268361303378	0.685\\
5.66750329823009	0.685\\
5.66750329823009	0.686\\
5.6707481654694	0.686\\
5.6707481654694	0.687\\
5.67325864793523	0.687\\
5.67325864793523	0.688\\
5.67565631106432	0.688\\
5.67565631106432	0.689\\
5.67801003481667	0.689\\
5.67801003481667	0.69\\
5.68061642146998	0.69\\
5.68061642146998	0.691\\
5.68411788872044	0.691\\
5.68411788872044	0.692\\
5.6870974967547	0.692\\
5.6870974967547	0.693\\
5.69090837903819	0.693\\
5.69090837903819	0.694\\
5.69378595496122	0.694\\
5.69378595496122	0.695\\
5.69590298070836	0.695\\
5.69590298070836	0.696\\
5.69868110555303	0.696\\
5.69868110555303	0.697\\
5.70129528779926	0.697\\
5.70129528779926	0.698\\
5.7044041737143	0.698\\
5.7044041737143	0.699\\
5.70721894382029	0.699\\
5.70721894382029	0.7\\
5.71028106584376	0.7\\
5.71028106584376	0.701\\
5.71346178019483	0.701\\
5.71346178019483	0.702\\
5.71587984369989	0.702\\
5.71587984369989	0.703\\
5.71778727751751	0.703\\
5.71778727751751	0.704\\
5.720784048556	0.704\\
5.720784048556	0.705\\
5.72399817491846	0.705\\
5.72399817491846	0.706\\
5.72664776815838	0.706\\
5.72664776815838	0.707\\
5.72914756067075	0.707\\
5.72914756067075	0.708\\
5.73205354221565	0.708\\
5.73205354221565	0.709\\
5.73475232811672	0.709\\
5.73475232811672	0.71\\
5.73818024283321	0.71\\
5.73818024283321	0.711\\
5.74140955000756	0.711\\
5.74140955000756	0.712\\
5.74336335337138	0.712\\
5.74336335337138	0.713\\
5.74569352657563	0.713\\
5.74569352657563	0.714\\
5.75020329595874	0.714\\
5.75020329595874	0.715\\
5.75234886458625	0.715\\
5.75234886458625	0.716\\
5.75500444531831	0.716\\
5.75500444531831	0.717\\
5.75715264225308	0.717\\
5.75715264225308	0.718\\
5.76046124815057	0.718\\
5.76046124815057	0.719\\
5.7636165120507	0.719\\
5.7636165120507	0.72\\
5.76691257553527	0.72\\
5.76691257553527	0.721\\
5.76978353873962	0.721\\
5.76978353873962	0.722\\
5.77248726230321	0.722\\
5.77248726230321	0.723\\
5.7766265848168	0.723\\
5.7766265848168	0.724\\
5.77943426760402	0.724\\
5.77943426760402	0.725\\
5.78290005851032	0.725\\
5.78290005851032	0.726\\
5.78616323288622	0.726\\
5.78616323288622	0.727\\
5.78881825691613	0.727\\
5.78881825691613	0.728\\
5.79139796133077	0.728\\
5.79139796133077	0.729\\
5.79468480025955	0.729\\
5.79468480025955	0.73\\
5.79910012812893	0.73\\
5.79910012812893	0.731\\
5.80328695422928	0.731\\
5.80328695422928	0.732\\
5.80585027227369	0.732\\
5.80585027227369	0.733\\
5.80978100408761	0.733\\
5.80978100408761	0.734\\
5.8131039908457	0.734\\
5.8131039908457	0.735\\
5.81637181722668	0.735\\
5.81637181722668	0.736\\
5.81911362782049	0.736\\
5.81911362782049	0.737\\
5.82138776203475	0.737\\
5.82138776203475	0.738\\
5.82400154508274	0.738\\
5.82400154508274	0.739\\
5.82692410332792	0.739\\
5.82692410332792	0.74\\
5.8316910921082	0.74\\
5.8316910921082	0.741\\
5.83499228123672	0.741\\
5.83499228123672	0.742\\
5.83697790078773	0.742\\
5.83697790078773	0.743\\
5.83999356231394	0.743\\
5.83999356231394	0.744\\
5.84314968494388	0.744\\
5.84314968494388	0.745\\
5.8460074643141	0.745\\
5.8460074643141	0.746\\
5.84956293466226	0.746\\
5.84956293466226	0.747\\
5.85297780537402	0.747\\
5.85297780537402	0.748\\
5.85640944617086	0.748\\
5.85640944617086	0.749\\
5.86038349357798	0.749\\
5.86038349357798	0.75\\
5.86340837011188	0.75\\
5.86340837011188	0.751\\
5.86650750865532	0.751\\
5.86650750865532	0.752\\
5.86959447926411	0.752\\
5.86959447926411	0.753\\
5.87341989976177	0.753\\
5.87341989976177	0.754\\
5.87621540455582	0.754\\
5.87621540455582	0.755\\
5.87968103914545	0.755\\
5.87968103914545	0.756\\
5.88229388276391	0.756\\
5.88229388276391	0.757\\
5.88532732605091	0.757\\
5.88532732605091	0.758\\
5.88812728260748	0.758\\
5.88812728260748	0.759\\
5.89149260640279	0.759\\
5.89149260640279	0.76\\
5.89571261435973	0.76\\
5.89571261435973	0.761\\
5.89868097400432	0.761\\
5.89868097400432	0.762\\
5.90116302216912	0.762\\
5.90116302216912	0.763\\
5.90380853389602	0.763\\
5.90380853389602	0.764\\
5.90756889926143	0.764\\
5.90756889926143	0.765\\
5.9111605940261	0.765\\
5.9111605940261	0.766\\
5.91434587278733	0.766\\
5.91434587278733	0.767\\
5.91839220149559	0.767\\
5.91839220149559	0.768\\
5.92190355392821	0.768\\
5.92190355392821	0.769\\
5.92547476264617	0.769\\
5.92547476264617	0.77\\
5.92907706713108	0.77\\
5.92907706713108	0.771\\
5.93175162089592	0.771\\
5.93175162089592	0.772\\
5.93475838257022	0.772\\
5.93475838257022	0.773\\
5.93965012323245	0.773\\
5.93965012323245	0.774\\
5.94242321020741	0.774\\
5.94242321020741	0.775\\
5.94683476242011	0.775\\
5.94683476242011	0.776\\
5.94908507065547	0.776\\
5.94908507065547	0.777\\
5.95160865682854	0.777\\
5.95160865682854	0.778\\
5.95445784966473	0.778\\
5.95445784966473	0.779\\
5.95735426406267	0.779\\
5.95735426406267	0.78\\
5.96079217252107	0.78\\
5.96079217252107	0.781\\
5.9629209404303	0.781\\
5.9629209404303	0.782\\
5.96552436176279	0.782\\
5.96552436176279	0.783\\
5.96840464124583	0.783\\
5.96840464124583	0.784\\
5.97059056253537	0.784\\
5.97059056253537	0.785\\
5.9736707963213	0.785\\
5.9736707963213	0.786\\
5.97654147417492	0.786\\
5.97654147417492	0.787\\
5.98081651920691	0.787\\
5.98081651920691	0.788\\
5.98522365152347	0.788\\
5.98522365152347	0.789\\
5.98791737911623	0.789\\
5.98791737911623	0.79\\
5.9910845859687	0.79\\
5.9910845859687	0.791\\
5.99561867080115	0.791\\
5.99561867080115	0.792\\
5.99932530681537	0.792\\
5.99932530681537	0.793\\
6.00221189289485	0.793\\
6.00221189289485	0.794\\
6.00441403535502	0.794\\
6.00441403535502	0.795\\
6.00793992471456	0.795\\
6.00793992471456	0.796\\
6.01030267838248	0.796\\
6.01030267838248	0.797\\
6.01457893242344	0.797\\
6.01457893242344	0.798\\
6.0179501038632	0.798\\
6.0179501038632	0.799\\
6.02251589145505	0.799\\
6.02251589145505	0.8\\
6.02649744854206	0.8\\
6.02649744854206	0.801\\
6.02991928955262	0.801\\
6.02991928955262	0.802\\
6.0352917660956	0.802\\
6.0352917660956	0.803\\
6.04028788679658	0.803\\
6.04028788679658	0.804\\
6.04371541208113	0.804\\
6.04371541208113	0.805\\
6.04727720741351	0.805\\
6.04727720741351	0.806\\
6.05139713788705	0.806\\
6.05139713788705	0.807\\
6.05434437859376	0.807\\
6.05434437859376	0.808\\
6.05819392829026	0.808\\
6.05819392829026	0.809\\
6.06215741460335	0.809\\
6.06215741460335	0.81\\
6.06475024927628	0.81\\
6.06475024927628	0.811\\
6.06834242749987	0.811\\
6.06834242749987	0.812\\
6.07254932196598	0.812\\
6.07254932196598	0.813\\
6.07582577743912	0.813\\
6.07582577743912	0.814\\
6.07899953096881	0.814\\
6.07899953096881	0.815\\
6.08421014322384	0.815\\
6.08421014322384	0.816\\
6.08862188622896	0.816\\
6.08862188622896	0.817\\
6.09284748113412	0.817\\
6.09284748113412	0.818\\
6.09681218172437	0.818\\
6.09681218172437	0.819\\
6.10087318391626	0.819\\
6.10087318391626	0.82\\
6.10555764950125	0.82\\
6.10555764950125	0.821\\
6.10889584042942	0.821\\
6.10889584042942	0.822\\
6.11451126884643	0.822\\
6.11451126884643	0.823\\
6.11877189621425	0.823\\
6.11877189621425	0.824\\
6.12240862577197	0.824\\
6.12240862577197	0.825\\
6.12619983086913	0.825\\
6.12619983086913	0.826\\
6.12970923685066	0.826\\
6.12970923685066	0.827\\
6.13283033027565	0.827\\
6.13283033027565	0.828\\
6.13844802784827	0.828\\
6.13844802784827	0.829\\
6.14200342857523	0.829\\
6.14200342857523	0.83\\
6.14566159272114	0.83\\
6.14566159272114	0.831\\
6.14973241676979	0.831\\
6.14973241676979	0.832\\
6.15477053310788	0.832\\
6.15477053310788	0.833\\
6.1592050776843	0.833\\
6.1592050776843	0.834\\
6.16209341688878	0.834\\
6.16209341688878	0.835\\
6.1660071982414	0.835\\
6.1660071982414	0.836\\
6.16990100163011	0.836\\
6.16990100163011	0.837\\
6.17359354419003	0.837\\
6.17359354419003	0.838\\
6.17736303555817	0.838\\
6.17736303555817	0.839\\
6.18265214467803	0.839\\
6.18265214467803	0.84\\
6.18775765859547	0.84\\
6.18775765859547	0.841\\
6.19189396536771	0.841\\
6.19189396536771	0.842\\
6.1965591841267	0.842\\
6.1965591841267	0.843\\
6.19963512099102	0.843\\
6.19963512099102	0.844\\
6.20419006767385	0.844\\
6.20419006767385	0.845\\
6.21005165303306	0.845\\
6.21005165303306	0.846\\
6.2144373402793	0.846\\
6.2144373402793	0.847\\
6.21746112942254	0.847\\
6.21746112942254	0.848\\
6.22205605900503	0.848\\
6.22205605900503	0.849\\
6.2257495777755	0.849\\
6.2257495777755	0.85\\
6.23118010259042	0.85\\
6.23118010259042	0.851\\
6.23443910240635	0.851\\
6.23443910240635	0.852\\
6.23883519573247	0.852\\
6.23883519573247	0.853\\
6.24228823948049	0.853\\
6.24228823948049	0.854\\
6.24612117467679	0.854\\
6.24612117467679	0.855\\
6.25050810652854	0.855\\
6.25050810652854	0.856\\
6.25357255098119	0.856\\
6.25357255098119	0.857\\
6.25738605821385	0.857\\
6.25738605821385	0.858\\
6.26152987535511	0.858\\
6.26152987535511	0.859\\
6.26627975128865	0.859\\
6.26627975128865	0.86\\
6.2718014496915	0.86\\
6.2718014496915	0.861\\
6.27666733608237	0.861\\
6.27666733608237	0.862\\
6.28112881135153	0.862\\
6.28112881135153	0.863\\
6.28706731843296	0.863\\
6.28706731843296	0.864\\
6.29273074468832	0.864\\
6.29273074468832	0.865\\
6.29812125677611	0.865\\
6.29812125677611	0.866\\
6.30389942819506	0.866\\
6.30389942819506	0.867\\
6.30892263304295	0.867\\
6.30892263304295	0.868\\
6.31589175712647	0.868\\
6.31589175712647	0.869\\
6.31935351131824	0.869\\
6.31935351131824	0.87\\
6.3237235719363	0.87\\
6.3237235719363	0.871\\
6.32733513900129	0.871\\
6.32733513900129	0.872\\
6.33285494630013	0.872\\
6.33285494630013	0.873\\
6.33746296411687	0.873\\
6.33746296411687	0.874\\
6.34212547366351	0.874\\
6.34212547366351	0.875\\
6.34657899476292	0.875\\
6.34657899476292	0.876\\
6.35212836599829	0.876\\
6.35212836599829	0.877\\
6.35755248289205	0.877\\
6.35755248289205	0.878\\
6.36114900022897	0.878\\
6.36114900022897	0.879\\
6.3673480838134	0.879\\
6.3673480838134	0.88\\
6.3719743013456	0.88\\
6.3719743013456	0.881\\
6.37561632740553	0.881\\
6.37561632740553	0.882\\
6.38101201533393	0.882\\
6.38101201533393	0.883\\
6.38648394641723	0.883\\
6.38648394641723	0.884\\
6.39066326617887	0.884\\
6.39066326617887	0.885\\
6.39564809579455	0.885\\
6.39564809579455	0.886\\
6.40071079569373	0.886\\
6.40071079569373	0.887\\
6.40585331390656	0.887\\
6.40585331390656	0.888\\
6.41111565581112	0.888\\
6.41111565581112	0.889\\
6.41682376450953	0.889\\
6.41682376450953	0.89\\
6.42194653664467	0.89\\
6.42194653664467	0.891\\
6.42600026176633	0.891\\
6.42600026176633	0.892\\
6.43063298975927	0.892\\
6.43063298975927	0.893\\
6.43476155008252	0.893\\
6.43476155008252	0.894\\
6.43987363920823	0.894\\
6.43987363920823	0.895\\
6.44573887461416	0.895\\
6.44573887461416	0.896\\
6.45039243270212	0.896\\
6.45039243270212	0.897\\
6.45598217947987	0.897\\
6.45598217947987	0.898\\
6.46111138080858	0.898\\
6.46111138080858	0.899\\
6.46635046127925	0.899\\
6.46635046127925	0.9\\
6.47264180465447	0.9\\
6.47264180465447	0.901\\
6.47920236980237	0.901\\
6.47920236980237	0.902\\
6.48675154326077	0.902\\
6.48675154326077	0.903\\
6.49301624167413	0.903\\
6.49301624167413	0.904\\
6.49722046421822	0.904\\
6.49722046421822	0.905\\
6.50210435287032	0.905\\
6.50210435287032	0.906\\
6.51031674041539	0.906\\
6.51031674041539	0.907\\
6.51525731165169	0.907\\
6.51525731165169	0.908\\
6.52062086394188	0.908\\
6.52062086394188	0.909\\
6.52587907858879	0.909\\
6.52587907858879	0.91\\
6.53100365706765	0.91\\
6.53100365706765	0.911\\
6.53495018134324	0.911\\
6.53495018134324	0.912\\
6.54143682271246	0.912\\
6.54143682271246	0.913\\
6.54600949644886	0.913\\
6.54600949644886	0.914\\
6.55048653775136	0.914\\
6.55048653775136	0.915\\
6.55616848601494	0.915\\
6.55616848601494	0.916\\
6.56220220845462	0.916\\
6.56220220845462	0.917\\
6.56891288513081	0.917\\
6.56891288513081	0.918\\
6.57714459491697	0.918\\
6.57714459491697	0.919\\
6.58375942838263	0.919\\
6.58375942838263	0.92\\
6.58885069124695	0.92\\
6.58885069124695	0.921\\
6.59528675752818	0.921\\
6.59528675752818	0.922\\
6.60015703931964	0.922\\
6.60015703931964	0.923\\
6.60675875317406	0.923\\
6.60675875317406	0.924\\
6.61497924149336	0.924\\
6.61497924149336	0.925\\
6.62244807522611	0.925\\
6.62244807522611	0.926\\
6.62884623174641	0.926\\
6.62884623174641	0.927\\
6.63531102606858	0.927\\
6.63531102606858	0.928\\
6.6393801857122	0.928\\
6.6393801857122	0.929\\
6.64739530590863	0.929\\
6.64739530590863	0.93\\
6.65572776661844	0.93\\
6.65572776661844	0.931\\
6.66179084727308	0.931\\
6.66179084727308	0.932\\
6.67078127973421	0.932\\
6.67078127973421	0.933\\
6.67749814195361	0.933\\
6.67749814195361	0.934\\
6.68399670015846	0.934\\
6.68399670015846	0.935\\
6.69191463498407	0.935\\
6.69191463498407	0.936\\
6.70107085660521	0.936\\
6.70107085660521	0.937\\
6.70959995349278	0.937\\
6.70959995349278	0.938\\
6.71702001667969	0.938\\
6.71702001667969	0.939\\
6.73009340072992	0.939\\
6.73009340072992	0.94\\
6.7387602498323	0.94\\
6.7387602498323	0.941\\
6.74696666101409	0.941\\
6.74696666101409	0.942\\
6.755106695856	0.942\\
6.755106695856	0.943\\
6.76629147831963	0.943\\
6.76629147831963	0.944\\
6.77442613271273	0.944\\
6.77442613271273	0.945\\
6.78083098051077	0.945\\
6.78083098051077	0.946\\
6.78912300116609	0.946\\
6.78912300116609	0.947\\
6.80030005568703	0.947\\
6.80030005568703	0.948\\
6.80699761847363	0.948\\
6.80699761847363	0.949\\
6.81579462779166	0.949\\
6.81579462779166	0.95\\
6.82747841322572	0.95\\
6.82747841322572	0.951\\
6.83678581669281	0.951\\
6.83678581669281	0.952\\
6.84695168102381	0.952\\
6.84695168102381	0.953\\
6.85708127700092	0.953\\
6.85708127700092	0.954\\
6.86796348869284	0.954\\
6.86796348869284	0.955\\
6.87703320388884	0.955\\
6.87703320388884	0.956\\
6.89314605218491	0.956\\
6.89314605218491	0.957\\
6.90365963350689	0.957\\
6.90365963350689	0.958\\
6.91461787177806	0.958\\
6.91461787177806	0.959\\
6.92181167247508	0.959\\
6.92181167247508	0.96\\
6.93028204496982	0.96\\
6.93028204496982	0.961\\
6.93969110915505	0.961\\
6.93969110915505	0.962\\
6.95439685993099	0.962\\
6.95439685993099	0.963\\
6.96994155546611	0.963\\
6.96994155546611	0.964\\
6.98258030816168	0.964\\
6.98258030816168	0.965\\
6.99287289025521	0.965\\
6.99287289025521	0.966\\
7.00511191165216	0.966\\
7.00511191165216	0.967\\
7.01990745527189	0.967\\
7.01990745527189	0.968\\
7.03062798118647	0.968\\
7.03062798118647	0.969\\
7.05100280260873	0.969\\
7.05100280260873	0.97\\
7.0672780187148	0.97\\
7.0672780187148	0.971\\
7.08492103444581	0.971\\
7.08492103444581	0.972\\
7.10140694601406	0.972\\
7.10140694601406	0.973\\
7.1165090973043	0.973\\
7.1165090973043	0.974\\
7.13414250793415	0.974\\
7.13414250793415	0.975\\
7.15192887534999	0.975\\
7.15192887534999	0.976\\
7.17444835673734	0.976\\
7.17444835673734	0.977\\
7.18976329986202	0.977\\
7.18976329986202	0.978\\
7.21243556026109	0.978\\
7.21243556026109	0.979\\
7.23034203715694	0.979\\
7.23034203715694	0.98\\
7.25237086153524	0.98\\
7.25237086153524	0.981\\
7.27819314858962	0.981\\
7.27819314858962	0.982\\
7.29942153996416	0.982\\
7.29942153996416	0.983\\
7.32320951674013	0.983\\
7.32320951674013	0.984\\
7.35457484236988	0.984\\
7.35457484236988	0.985\\
7.37923471346967	0.985\\
7.37923471346967	0.986\\
7.40476338098841	0.986\\
7.40476338098841	0.987\\
7.42991597164595	0.987\\
7.42991597164595	0.988\\
7.46185715481512	0.988\\
7.46185715481512	0.989\\
7.49917789247147	0.989\\
7.49917789247147	0.99\\
7.53035035842593	0.99\\
7.53035035842593	0.991\\
7.56545381239606	0.991\\
7.56545381239606	0.992\\
7.59417128131237	0.992\\
7.59417128131237	0.993\\
7.6358712909459	0.993\\
7.6358712909459	0.994\\
7.6899989084037	0.994\\
7.6899989084037	0.995\\
7.74385208328401	0.995\\
7.74385208328401	0.996\\
7.8085871564427	0.996\\
7.8085871564427	0.997\\
7.90114290665795	0.997\\
7.90114290665795	0.998\\
7.98924136864883	0.998\\
7.98924136864883	0.999\\
8.23374937324565	0.999\\
8.23374937324565	1\\
inf	1\\
};


\draw[black, thick, rotate around={60:(79,85)}] (79,85) ellipse (1mm and 5mm) node[font=\scriptsize,xshift=10mm,yshift=-2mm] {Downlink};
\draw[black, thick] (53,85) ellipse (10mm and 1mm) node[font=\scriptsize,xshift=-14mm,yshift=0mm] {Uplink};

\end{axis}

\end{tikzpicture}

==> Figures/SE.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.175\textwidth,
at={(0,0)},
scale only axis,
xmin=-150,
xmax=150,
xlabel={Repeater Position, $d_\text{r}$ (m)},
xlabel style={yshift=5pt},
ymin=1,
ymax=10,
ylabel={Median SE (bits/s/Hz)},
ylabel style={yshift=-10pt},
legend columns=1,
legend style={legend cell align=left, at={(1,1)}, anchor=north east,font=\scriptsize}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
-150	6.21465889985021\\
-149	6.20813544437221\\
-148	6.22094776805097\\
-147	6.20657078418419\\
-146	6.24341606594124\\
-145	6.21506263137046\\
-144	6.22388695211941\\
-143	6.26240188778919\\
-142	6.20942443403608\\
-141	6.23643733212289\\
-140	6.23494446695805\\
-139	6.23186173986328\\
-138	6.26082349542437\\
-137	6.23070941585713\\
-136	6.2327830367214\\
-135	6.26648056161107\\
-134	6.23940423192604\\
-133	6.26088401751417\\
-132	6.25692357853809\\
-131	6.2718352168017\\
-130	6.27996935700323\\
-129	6.26431207418171\\
-128	6.27370042207223\\
-127	6.28713431209776\\
-126	6.27616579142555\\
-125	6.30288357200329\\
-124	6.29288433100913\\
-123	6.32451168930004\\
-122	6.30616883520141\\
-121	6.32123654363417\\
-120	6.33419709453967\\
-119	6.31342378656833\\
-118	6.34043166943837\\
-117	6.3358951355912\\
-116	6.33784153803355\\
-115	6.36249317574074\\
-114	6.36190737835218\\
-113	6.36205342335259\\
-112	6.34866113822422\\
-111	6.3955119692114\\
-110	6.39289936663736\\
-109	6.39961951567782\\
-108	6.40721762596486\\
-107	6.4202126815313\\
-106	6.42172453484395\\
-105	6.42938151556575\\
-104	6.45696378448884\\
-103	6.45900938660533\\
-102	6.46847918677385\\
-101	6.47339157019832\\
-100	6.49039212946827\\
-99	6.49535486325666\\
-98	6.52042111684268\\
-97	6.50893048758957\\
-96	6.54321534727235\\
-95	6.54607894903111\\
-94	6.55070481038974\\
-93	6.56921889938913\\
-92	6.57996378764371\\
-91	6.59726816703467\\
-90	6.60714565197513\\
-89	6.62709584559113\\
-88	6.643349799168\\
-87	6.63211817378667\\
-86	6.63299556159756\\
-85	6.67457514470197\\
-84	6.66989782135605\\
-83	6.68866692561631\\
-82	6.70641515313493\\
-81	6.7113275951019\\
-80	6.7413584284299\\
-79	6.74063363596294\\
-78	6.74956273722355\\
-77	6.75067406646306\\
-76	6.79309195625543\\
-75	6.80441867507561\\
-74	6.83826027005128\\
-73	6.87705723983984\\
-72	6.89427614471041\\
-71	6.90778908410255\\
-70	6.94813784594307\\
-69	6.95599543512276\\
-68	6.98758350794842\\
-67	7.02107456016183\\
-66	7.06675005399281\\
-65	7.07928850258628\\
-64	7.08932032380252\\
-63	7.13897397254629\\
-62	7.15053106466833\\
-61	7.1937828739055\\
-60	7.18686946404853\\
-59	7.19468391095549\\
-58	7.20245047877771\\
-57	7.19211961694195\\
-56	7.17828811631611\\
-55	7.15568348120762\\
-54	7.11962550299978\\
-53	7.06303810977507\\
-52	7.03984884866898\\
-51	6.98152363909\\
-50	6.92230787556694\\
-49	6.88118220830591\\
-48	6.82935124800189\\
-47	6.77906082417839\\
-46	6.73792178100941\\
-45	6.68575913757663\\
-44	6.63052016766322\\
-43	6.60100916278352\\
-42	6.53643067794308\\
-41	6.49924683743268\\
-40	6.48098645661261\\
-39	6.4241519240824\\
-38	6.39724904519626\\
-37	6.38675393633227\\
-36	6.3556847445368\\
-35	6.33218302714734\\
-34	6.30033467465457\\
-33	6.30621575300993\\
-32	6.27989291176001\\
-31	6.28150984453857\\
-30	6.25338438179463\\
-29	6.24052813522494\\
-28	6.24858010923397\\
-27	6.22980365285849\\
-26	6.24043612564132\\
-25	6.2273489948701\\
-24	6.22284633004277\\
-23	6.23279312317531\\
-22	6.22938627166088\\
-21	6.20986469238397\\
-20	6.20682270009944\\
-19	6.20616913659618\\
-18	6.1947556609369\\
-17	6.20958229913984\\
-16	6.19984861036521\\
-15	6.20543942668462\\
-14	6.19360100475467\\
-13	6.19200433479365\\
-12	6.21959167728754\\
-11	6.19628143540019\\
-10	6.20226915796793\\
-9	6.19702819107976\\
-8	6.21099355052939\\
-7	6.21205661647042\\
-6	6.20008265956049\\
-5	6.2039336052245\\
-4	6.19531449161787\\
-3	6.20945788610381\\
-2	6.19780129453545\\
-1	6.20576871474576\\
0	6.18728096028239\\
1	5.66045878390314\\
2	5.67681483716274\\
3	5.67945818524372\\
4	5.70760980166045\\
5	5.72052123424156\\
6	5.74009377145048\\
7	5.75743613196231\\
8	5.76536835351928\\
9	5.77027288681303\\
10	5.76514777296735\\
11	5.7720341752712\\
12	5.79673850718786\\
13	5.80683272153975\\
14	5.82247025835282\\
15	5.82479245353557\\
16	5.8356136546342\\
17	5.85035190752489\\
18	5.86883676042998\\
19	5.8640953124007\\
20	5.8845042392133\\
21	5.85982851532553\\
22	5.88834410988204\\
23	5.88696372437615\\
24	5.88534830086849\\
25	5.93058333075035\\
26	5.89424563354917\\
27	5.9339226389154\\
28	5.93612729833878\\
29	5.92329946867775\\
30	5.93674543342391\\
31	5.93000743724817\\
32	5.93264476882707\\
33	5.94342102482898\\
34	5.95055088026943\\
35	5.96712175289503\\
36	5.96691461781769\\
37	5.97398821119354\\
38	5.98597504492292\\
39	5.9972803176424\\
40	5.99463964880573\\
41	5.99025278295316\\
42	5.97789297672942\\
43	6.00344417341065\\
44	5.99809937141608\\
45	6.02033295911526\\
46	6.03017846313509\\
47	6.04401665691411\\
48	6.02602757885088\\
49	6.01668716145417\\
50	6.03490792649077\\
51	6.03692130799889\\
52	6.03375051110721\\
53	6.0422090978196\\
54	6.04341941581355\\
55	6.07543453747399\\
56	6.06439760714516\\
57	6.07721935427148\\
58	6.05886493182566\\
59	6.06183234024346\\
60	6.07869820158326\\
61	6.08918955392834\\
62	6.07540459060313\\
63	6.1048187234837\\
64	6.09002550023093\\
65	6.0862919153475\\
66	6.10082389077228\\
67	6.10847408848553\\
68	6.10260920736374\\
69	6.1186351200822\\
70	6.10994252390317\\
71	6.12644228967098\\
72	6.11772380309792\\
73	6.12412478049507\\
74	6.13870999274923\\
75	6.12907684561744\\
76	6.13587019617125\\
77	6.14825137903273\\
78	6.14337526234097\\
79	6.15215308349759\\
80	6.16496366897243\\
81	6.14053721634772\\
82	6.15236736890073\\
83	6.18876826853011\\
84	6.16902747580094\\
85	6.15706873418227\\
86	6.17988536104316\\
87	6.16367268305301\\
88	6.16455673683488\\
89	6.16381408350196\\
90	6.15740381520516\\
91	6.16892945975275\\
92	6.16069852386969\\
93	6.18995573083961\\
94	6.17258640658518\\
95	6.1584340966962\\
96	6.15431155415288\\
97	6.16486483602263\\
98	6.17068157747129\\
99	6.1667016172697\\
100	6.16846552372766\\
101	6.18021899067689\\
102	6.16572067418557\\
103	6.17391731909757\\
104	6.16691088983493\\
105	6.1498114908615\\
106	6.17801364025609\\
107	6.15272734001199\\
108	6.18138538573637\\
109	6.17697561385838\\
110	6.15386893368976\\
111	6.18438257225261\\
112	6.18906733534358\\
113	6.16003829304873\\
114	6.15354624237777\\
115	6.17023069796463\\
116	6.18419977822186\\
117	6.16598523266093\\
118	6.14215028818562\\
119	6.16535344193522\\
120	6.15182605937985\\
121	6.16750115527338\\
122	6.1679250819365\\
123	6.16655000023492\\
124	6.17723059395251\\
125	6.15534388650046\\
126	6.17425674112536\\
127	6.16441386568505\\
128	6.16608030350453\\
129	6.18144354828312\\
130	6.18382965571973\\
131	6.17710385427974\\
132	6.17005906540765\\
133	6.16089091135035\\
134	6.16082553735813\\
135	6.16177887425959\\
136	6.16942968141891\\
137	6.1914467749287\\
138	6.17105596448366\\
139	6.15750429505429\\
140	6.15429834523494\\
141	6.1688322804145\\
142	6.15787006665972\\
143	6.16750320969552\\
144	6.17720006677435\\
145	6.15600239609003\\
146	6.1724442223156\\
147	6.18351967957939\\
148	6.18171530343909\\
149	6.15430262437394\\
150	6.154264039248\\
};
\addlegendentry{Optimal gain ($\alpha_\text{r}=\alpha_\text{r}^*$)}


\addplot [dotted,color=black, line width=1pt]
  table[row sep=crcr]{%
-150	6.16932994285819\\
-149	6.16932994285819\\
-148	6.16932994285819\\
-147	6.16932994285819\\
-146	6.16932994285819\\
-145	6.16932994285819\\
-144	6.16932994285819\\
-143	6.16932994285819\\
-142	6.16932994285819\\
-141	6.16932994285819\\
-140	6.16932994285819\\
-139	6.16932994285819\\
-138	6.16932994285819\\
-137	6.16932994285819\\
-136	6.16932994285819\\
-135	6.16932994285819\\
-134	6.16932994285819\\
-133	6.16932994285819\\
-132	6.16932994285819\\
-131	6.16932994285819\\
-130	6.16932994285819\\
-129	6.16932994285819\\
-128	6.16932994285819\\
-127	6.16932994285819\\
-126	6.16932994285819\\
-125	6.16932994285819\\
-124	6.16932994285819\\
-123	6.16932994285819\\
-122	6.16932994285819\\
-121	6.16932994285819\\
-120	6.16932994285819\\
-119	6.16932994285819\\
-118	6.16932994285819\\
-117	6.16932994285819\\
-116	6.16932994285819\\
-115	6.16932994285819\\
-114	6.16932994285819\\
-113	6.16932994285819\\
-112	6.16932994285819\\
-111	6.16932994285819\\
-110	6.16932994285819\\
-109	6.16932994285819\\
-108	6.16932994285819\\
-107	6.16932994285819\\
-106	6.16932994285819\\
-105	6.16932994285819\\
-104	6.16932994285819\\
-103	6.16932994285819\\
-102	6.16932994285819\\
-101	6.16932994285819\\
-100	6.16932994285819\\
-99	6.16932994285819\\
-98	6.16932994285819\\
-97	6.16932994285819\\
-96	6.16932994285819\\
-95	6.16932994285819\\
-94	6.16932994285819\\
-93	6.16932994285819\\
-92	6.16932994285819\\
-91	6.16932994285819\\
-90	6.16932994285819\\
-89	6.16932994285819\\
-88	6.16932994285819\\
-87	6.16932994285819\\
-86	6.16932994285819\\
-85	6.16932994285819\\
-84	6.16932994285819\\
-83	6.16932994285819\\
-82	6.16932994285819\\
-81	6.16932994285819\\
-80	6.16932994285819\\
-79	6.16932994285819\\
-78	6.16932994285819\\
-77	6.16932994285819\\
-76	6.16932994285819\\
-75	6.16932994285819\\
-74	6.16932994285819\\
-73	6.16932994285819\\
-72	6.16932994285819\\
-71	6.16932994285819\\
-70	6.16932994285819\\
-69	6.16932994285819\\
-68	6.16932994285819\\
-67	6.16932994285819\\
-66	6.16932994285819\\
-65	6.16932994285819\\
-64	6.16932994285819\\
-63	6.16932994285819\\
-62	6.16932994285819\\
-61	6.16932994285819\\
-60	6.16932994285819\\
-59	6.16932994285819\\
-58	6.16932994285819\\
-57	6.16932994285819\\
-56	6.16932994285819\\
-55	6.16932994285819\\
-54	6.16932994285819\\
-53	6.16932994285819\\
-52	6.16932994285819\\
-51	6.16932994285819\\
-50	6.16932994285819\\
-49	6.16932994285819\\
-48	6.16932994285819\\
-47	6.16932994285819\\
-46	6.16932994285819\\
-45	6.16932994285819\\
-44	6.16932994285819\\
-43	6.16932994285819\\
-42	6.16932994285819\\
-41	6.16932994285819\\
-40	6.16932994285819\\
-39	6.16932994285819\\
-38	6.16932994285819\\
-37	6.16932994285819\\
-36	6.16932994285819\\
-35	6.16932994285819\\
-34	6.16932994285819\\
-33	6.16932994285819\\
-32	6.16932994285819\\
-31	6.16932994285819\\
-30	6.16932994285819\\
-29	6.16932994285819\\
-28	6.16932994285819\\
-27	6.16932994285819\\
-26	6.16932994285819\\
-25	6.16932994285819\\
-24	6.16932994285819\\
-23	6.16932994285819\\
-22	6.16932994285819\\
-21	6.16932994285819\\
-20	6.16932994285819\\
-19	6.16932994285819\\
-18	6.16932994285819\\
-17	6.16932994285819\\
-16	6.16932994285819\\
-15	6.16932994285819\\
-14	6.16932994285819\\
-13	6.16932994285819\\
-12	6.16932994285819\\
-11	6.16932994285819\\
-10	6.16932994285819\\
-9	6.16932994285819\\
-8	6.16932994285819\\
-7	6.16932994285819\\
-6	6.16932994285819\\
-5	6.16932994285819\\
-4	6.16932994285819\\
-3	6.16932994285819\\
-2	6.16932994285819\\
-1	6.16932994285819\\
0	6.16932994285819\\
1	6.16932994285819\\
2	6.16932994285819\\
3	6.16932994285819\\
4	6.16932994285819\\
5	6.16932994285819\\
6	6.16932994285819\\
7	6.16932994285819\\
8	6.16932994285819\\
9	6.16932994285819\\
10	6.16932994285819\\
11	6.16932994285819\\
12	6.16932994285819\\
13	6.16932994285819\\
14	6.16932994285819\\
15	6.16932994285819\\
16	6.16932994285819\\
17	6.16932994285819\\
18	6.16932994285819\\
19	6.16932994285819\\
20	6.16932994285819\\
21	6.16932994285819\\
22	6.16932994285819\\
23	6.16932994285819\\
24	6.16932994285819\\
25	6.16932994285819\\
26	6.16932994285819\\
27	6.16932994285819\\
28	6.16932994285819\\
29	6.16932994285819\\
30	6.16932994285819\\
31	6.16932994285819\\
32	6.16932994285819\\
33	6.16932994285819\\
34	6.16932994285819\\
35	6.16932994285819\\
36	6.16932994285819\\
37	6.16932994285819\\
38	6.16932994285819\\
39	6.16932994285819\\
40	6.16932994285819\\
41	6.16932994285819\\
42	6.16932994285819\\
43	6.16932994285819\\
44	6.16932994285819\\
45	6.16932994285819\\
46	6.16932994285819\\
47	6.16932994285819\\
48	6.16932994285819\\
49	6.16932994285819\\
50	6.16932994285819\\
51	6.16932994285819\\
52	6.16932994285819\\
53	6.16932994285819\\
54	6.16932994285819\\
55	6.16932994285819\\
56	6.16932994285819\\
57	6.16932994285819\\
58	6.16932994285819\\
59	6.16932994285819\\
60	6.16932994285819\\
61	6.16932994285819\\
62	6.16932994285819\\
63	6.16932994285819\\
64	6.16932994285819\\
65	6.16932994285819\\
66	6.16932994285819\\
67	6.16932994285819\\
68	6.16932994285819\\
69	6.16932994285819\\
70	6.16932994285819\\
71	6.16932994285819\\
72	6.16932994285819\\
73	6.16932994285819\\
74	6.16932994285819\\
75	6.16932994285819\\
76	6.16932994285819\\
77	6.16932994285819\\
78	6.16932994285819\\
79	6.16932994285819\\
80	6.16932994285819\\
81	6.16932994285819\\
82	6.16932994285819\\
83	6.16932994285819\\
84	6.16932994285819\\
85	6.16932994285819\\
86	6.16932994285819\\
87	6.16932994285819\\
88	6.16932994285819\\
89	6.16932994285819\\
90	6.16932994285819\\
91	6.16932994285819\\
92	6.16932994285819\\
93	6.16932994285819\\
94	6.16932994285819\\
95	6.16932994285819\\
96	6.16932994285819\\
97	6.16932994285819\\
98	6.16932994285819\\
99	6.16932994285819\\
100	6.16932994285819\\
101	6.16932994285819\\
102	6.16932994285819\\
103	6.16932994285819\\
104	6.16932994285819\\
105	6.16932994285819\\
106	6.16932994285819\\
107	6.16932994285819\\
108	6.16932994285819\\
109	6.16932994285819\\
110	6.16932994285819\\
111	6.16932994285819\\
112	6.16932994285819\\
113	6.16932994285819\\
114	6.16932994285819\\
115	6.16932994285819\\
116	6.16932994285819\\
117	6.16932994285819\\
118	6.16932994285819\\
119	6.16932994285819\\
120	6.16932994285819\\
121	6.16932994285819\\
122	6.16932994285819\\
123	6.16932994285819\\
124	6.16932994285819\\
125	6.16932994285819\\
126	6.16932994285819\\
127	6.16932994285819\\
128	6.16932994285819\\
129	6.16932994285819\\
130	6.16932994285819\\
131	6.16932994285819\\
132	6.16932994285819\\
133	6.16932994285819\\
134	6.16932994285819\\
135	6.16932994285819\\
136	6.16932994285819\\
137	6.16932994285819\\
138	6.16932994285819\\
139	6.16932994285819\\
140	6.16932994285819\\
141	6.16932994285819\\
142	6.16932994285819\\
143	6.16932994285819\\
144	6.16932994285819\\
145	6.16932994285819\\
146	6.16932994285819\\
147	6.16932994285819\\
148	6.16932994285819\\
149	6.16932994285819\\
150	6.16932994285819\\
};
\addlegendentry{No repeater ($\alpha_\text{r}=0$)}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
-150	3.01407571852962\\
-149	3.02775180756222\\
-148	3.03022826148075\\
-147	3.01662275809575\\
-146	3.03227156077049\\
-145	3.02944488880498\\
-144	3.01544305949282\\
-143	3.00574724271551\\
-142	3.01818343750152\\
-141	3.02123368140376\\
-140	3.01875357758006\\
-139	3.00862656652857\\
-138	3.0380680900865\\
-137	3.01619943373638\\
-136	3.04103951717381\\
-135	3.00974682562854\\
-134	3.00942814649943\\
-133	3.01022034279125\\
-132	2.99314816393776\\
-131	3.0105204412138\\
-130	3.00500021869391\\
-129	3.00470605703802\\
-128	2.98502112954097\\
-127	3.01279771242511\\
-126	2.98423747850323\\
-125	2.97924845112346\\
-124	2.97711844518257\\
-123	2.9791610968994\\
-122	2.95318038848045\\
-121	2.97366079541162\\
-120	2.96437216216258\\
-119	2.96861384897456\\
-118	2.96381267373515\\
-117	2.95012318820263\\
-116	2.95222452601697\\
-115	2.94684893994858\\
-114	2.94583263135247\\
-113	2.94706606053671\\
-112	2.92923646533467\\
-111	2.92009403415419\\
-110	2.92491165977541\\
-109	2.92418301439932\\
-108	2.90580968374069\\
-107	2.90286221667693\\
-106	2.89917202858061\\
-105	2.88325169956012\\
-104	2.87702441739352\\
-103	2.88351465618596\\
-102	2.88982218601354\\
-101	2.88756630760912\\
-100	2.88414014659784\\
-99	2.88091884612776\\
-98	2.87249185735153\\
-97	2.85617131297074\\
-96	2.85808521867551\\
-95	2.86179846891752\\
-94	2.84338172335592\\
-93	2.86897467850268\\
-92	2.86664336236805\\
-91	2.84643491663275\\
-90	2.83172267848089\\
-89	2.83870125873797\\
-88	2.82871559505127\\
-87	2.84720180572199\\
-86	2.84557268125264\\
-85	2.82175282851855\\
-84	2.84489164372644\\
-83	2.84138822163708\\
-82	2.82862425132252\\
-81	2.85614625434391\\
-80	2.85554311365344\\
-79	2.87225922288742\\
-78	2.86314706971172\\
-77	2.88296731470185\\
-76	2.89488913237128\\
-75	2.90741764691126\\
-74	2.90869442398813\\
-73	2.91308921405616\\
-72	2.92240202018714\\
-71	2.9383472787129\\
-70	2.9374291575034\\
-69	2.95657543694045\\
-68	2.95585155907556\\
-67	2.96924169166416\\
-66	2.99141833834431\\
-65	3.00146541143865\\
-64	2.99473429892182\\
-63	3.01732678398999\\
-62	3.00124440134268\\
-61	3.01487632582821\\
-60	3.00478564560514\\
-59	2.99406926254924\\
-58	3.02555437950891\\
-57	3.01523228903924\\
-56	3.0292715255777\\
-55	3.02471509611865\\
-54	3.02812660991905\\
-53	3.03117563859509\\
-52	3.02634245371831\\
-51	3.01348625224624\\
-50	3.01546236531655\\
-49	3.0248753164329\\
-48	3.03992752872418\\
-47	3.02398450281119\\
-46	3.02044718813653\\
-45	3.03766132898003\\
-44	3.03088117612026\\
-43	3.0450091087642\\
-42	3.01122780414014\\
-41	3.03244530358636\\
-40	3.02038727599217\\
-39	3.02456923146714\\
-38	3.02786420601338\\
-37	3.01162221879507\\
-36	3.02386102130307\\
-35	3.0232812508128\\
-34	3.01223011895945\\
-33	3.03239333080925\\
-32	3.01015419489008\\
-31	3.01702800918012\\
-30	3.0107289329179\\
-29	3.01707736843982\\
-28	3.02779551187348\\
-27	3.03309080459053\\
-26	3.00851133152396\\
-25	3.01633552257233\\
-24	3.02868310891717\\
-23	3.00662634191235\\
-22	3.00240811086715\\
-21	3.02293294824198\\
-20	3.0347756146121\\
-19	3.02371523929811\\
-18	3.02702157535117\\
-17	3.00657512397669\\
-16	3.03850048821365\\
-15	3.01995232760595\\
-14	3.01592125781994\\
-13	3.0181117559819\\
-12	2.99975837719771\\
-11	3.0224567939491\\
-10	3.01945017409749\\
-9	3.0186331017146\\
-8	3.01732976245041\\
-7	3.01539869874381\\
-6	3.01878018325962\\
-5	3.01575163173329\\
-4	3.02713057458331\\
-3	3.0180195030569\\
-2	3.02792054370781\\
-1	3.01065120307133\\
0	3.02744734677875\\
1	3.11389399521684\\
2	3.10555670263986\\
3	3.11197881067429\\
4	3.11247914099234\\
5	3.12606385951555\\
6	3.11719885479533\\
7	3.13236678156612\\
8	3.15760968886928\\
9	3.15257908803035\\
10	3.15065248172583\\
11	3.1652508359933\\
12	3.178120578654\\
13	3.17819582341011\\
14	3.17223240577427\\
15	3.200565566816\\
16	3.21567009862744\\
17	3.22058713336789\\
18	3.24169391860758\\
19	3.26266614395976\\
20	3.27585506926158\\
21	3.31426293382067\\
22	3.32136859037885\\
23	3.34890705645799\\
24	3.37675433554217\\
25	3.42747913481504\\
26	3.44466068669766\\
27	3.47278320241159\\
28	3.50231921537244\\
29	3.54083609736861\\
30	3.58999552598188\\
31	3.64587554116082\\
32	3.68924201495413\\
33	3.74854707649886\\
34	3.80747477291694\\
35	3.85298851898236\\
36	3.92135680308148\\
37	4.00345171777336\\
38	4.06997322209758\\
39	4.15598330625692\\
40	4.21739539679779\\
41	4.2837966701664\\
42	4.36820092214697\\
43	4.46203140327878\\
44	4.53849474342222\\
45	4.61514388015182\\
46	4.68935091038511\\
47	4.76859574132591\\
48	4.83531004163616\\
49	4.89465838671212\\
50	4.95324961998585\\
51	5.01474940503862\\
52	5.06836807901389\\
53	5.11619304923353\\
54	5.14995575058911\\
55	5.17790845621916\\
56	5.1721123628675\\
57	5.17026089358061\\
58	5.13665111816515\\
59	5.10529527520232\\
60	5.05432948423408\\
61	4.97609178294088\\
62	4.90919534300417\\
63	4.83716912932365\\
64	4.73819020971538\\
65	4.65616902391949\\
66	4.5524662410314\\
67	4.45437166824942\\
68	4.35964412077352\\
69	4.28918003674769\\
70	4.19172857462478\\
71	4.09654301260342\\
72	4.03224546532503\\
73	3.96012660424615\\
74	3.89247853629489\\
75	3.81995847225645\\
76	3.78572593235058\\
77	3.72712286064622\\
78	3.69052707256207\\
79	3.61560487177575\\
80	3.59038732234707\\
81	3.55448850148865\\
82	3.51074570988582\\
83	3.48524502467962\\
84	3.44869558375891\\
85	3.42525639199728\\
86	3.38732585084966\\
87	3.36332142238044\\
88	3.34165133319348\\
89	3.33025306991773\\
90	3.29448769219666\\
91	3.28927030891153\\
92	3.27115487173893\\
93	3.25567192155001\\
94	3.22615315223903\\
95	3.22070231781799\\
96	3.21171816685655\\
97	3.20429487104083\\
98	3.17577095633995\\
99	3.18216174617324\\
100	3.17257818201094\\
101	3.16132785112584\\
102	3.15089583165255\\
103	3.13313508574346\\
104	3.13985690333157\\
105	3.12935058133041\\
106	3.10263695184543\\
107	3.10669360433902\\
108	3.12658045150167\\
109	3.11369548297284\\
110	3.11930160459898\\
111	3.0909303081557\\
112	3.09786314138595\\
113	3.09558308449053\\
114	3.09752119740365\\
115	3.08308226958278\\
116	3.07669824813851\\
117	3.06356477060408\\
118	3.07235485582103\\
119	3.07212354088138\\
120	3.07581274347414\\
121	3.07681915595881\\
122	3.07114910364278\\
123	3.06243802518383\\
124	3.06168137502292\\
125	3.05644850603137\\
126	3.06316714634105\\
127	3.05118163951694\\
128	3.05713363483976\\
129	3.07418176692451\\
130	3.07466735366383\\
131	3.06527413273214\\
132	3.05500734313425\\
133	3.03691411009429\\
134	3.05073144898382\\
135	3.05280484953288\\
136	3.05219243841065\\
137	3.05697386590048\\
138	3.05009279800456\\
139	3.06062226601699\\
140	3.04556442521784\\
141	3.05101835295731\\
142	3.02744274259162\\
143	3.04233307778922\\
144	3.05008401436559\\
145	3.03219562422446\\
146	3.03826997446851\\
147	3.05336377078988\\
148	3.04408718003786\\
149	3.0319900875415\\
150	3.04213300440746\\
};


\addplot [dotted, color=black, line width=1pt]
  table[row sep=crcr]{%
-150	3.03121027225953\\
-149	3.03121027225953\\
-148	3.03121027225953\\
-147	3.03121027225953\\
-146	3.03121027225953\\
-145	3.03121027225953\\
-144	3.03121027225953\\
-143	3.03121027225953\\
-142	3.03121027225953\\
-141	3.03121027225953\\
-140	3.03121027225953\\
-139	3.03121027225953\\
-138	3.03121027225953\\
-137	3.03121027225953\\
-136	3.03121027225953\\
-135	3.03121027225953\\
-134	3.03121027225953\\
-133	3.03121027225953\\
-132	3.03121027225953\\
-131	3.03121027225953\\
-130	3.03121027225953\\
-129	3.03121027225953\\
-128	3.03121027225953\\
-127	3.03121027225953\\
-126	3.03121027225953\\
-125	3.03121027225953\\
-124	3.03121027225953\\
-123	3.03121027225953\\
-122	3.03121027225953\\
-121	3.03121027225953\\
-120	3.03121027225953\\
-119	3.03121027225953\\
-118	3.03121027225953\\
-117	3.03121027225953\\
-116	3.03121027225953\\
-115	3.03121027225953\\
-114	3.03121027225953\\
-113	3.03121027225953\\
-112	3.03121027225953\\
-111	3.03121027225953\\
-110	3.03121027225953\\
-109	3.03121027225953\\
-108	3.03121027225953\\
-107	3.03121027225953\\
-106	3.03121027225953\\
-105	3.03121027225953\\
-104	3.03121027225953\\
-103	3.03121027225953\\
-102	3.03121027225953\\
-101	3.03121027225953\\
-100	3.03121027225953\\
-99	3.03121027225953\\
-98	3.03121027225953\\
-97	3.03121027225953\\
-96	3.03121027225953\\
-95	3.03121027225953\\
-94	3.03121027225953\\
-93	3.03121027225953\\
-92	3.03121027225953\\
-91	3.03121027225953\\
-90	3.03121027225953\\
-89	3.03121027225953\\
-88	3.03121027225953\\
-87	3.03121027225953\\
-86	3.03121027225953\\
-85	3.03121027225953\\
-84	3.03121027225953\\
-83	3.03121027225953\\
-82	3.03121027225953\\
-81	3.03121027225953\\
-80	3.03121027225953\\
-79	3.03121027225953\\
-78	3.03121027225953\\
-77	3.03121027225953\\
-76	3.03121027225953\\
-75	3.03121027225953\\
-74	3.03121027225953\\
-73	3.03121027225953\\
-72	3.03121027225953\\
-71	3.03121027225953\\
-70	3.03121027225953\\
-69	3.03121027225953\\
-68	3.03121027225953\\
-67	3.03121027225953\\
-66	3.03121027225953\\
-65	3.03121027225953\\
-64	3.03121027225953\\
-63	3.03121027225953\\
-62	3.03121027225953\\
-61	3.03121027225953\\
-60	3.03121027225953\\
-59	3.03121027225953\\
-58	3.03121027225953\\
-57	3.03121027225953\\
-56	3.03121027225953\\
-55	3.03121027225953\\
-54	3.03121027225953\\
-53	3.03121027225953\\
-52	3.03121027225953\\
-51	3.03121027225953\\
-50	3.03121027225953\\
-49	3.03121027225953\\
-48	3.03121027225953\\
-47	3.03121027225953\\
-46	3.03121027225953\\
-45	3.03121027225953\\
-44	3.03121027225953\\
-43	3.03121027225953\\
-42	3.03121027225953\\
-41	3.03121027225953\\
-40	3.03121027225953\\
-39	3.03121027225953\\
-38	3.03121027225953\\
-37	3.03121027225953\\
-36	3.03121027225953\\
-35	3.03121027225953\\
-34	3.03121027225953\\
-33	3.03121027225953\\
-32	3.03121027225953\\
-31	3.03121027225953\\
-30	3.03121027225953\\
-29	3.03121027225953\\
-28	3.03121027225953\\
-27	3.03121027225953\\
-26	3.03121027225953\\
-25	3.03121027225953\\
-24	3.03121027225953\\
-23	3.03121027225953\\
-22	3.03121027225953\\
-21	3.03121027225953\\
-20	3.03121027225953\\
-19	3.03121027225953\\
-18	3.03121027225953\\
-17	3.03121027225953\\
-16	3.03121027225953\\
-15	3.03121027225953\\
-14	3.03121027225953\\
-13	3.03121027225953\\
-12	3.03121027225953\\
-11	3.03121027225953\\
-10	3.03121027225953\\
-9	3.03121027225953\\
-8	3.03121027225953\\
-7	3.03121027225953\\
-6	3.03121027225953\\
-5	3.03121027225953\\
-4	3.03121027225953\\
-3	3.03121027225953\\
-2	3.03121027225953\\
-1	3.03121027225953\\
0	3.03121027225953\\
1	3.03121027225953\\
2	3.03121027225953\\
3	3.03121027225953\\
4	3.03121027225953\\
5	3.03121027225953\\
6	3.03121027225953\\
7	3.03121027225953\\
8	3.03121027225953\\
9	3.03121027225953\\
10	3.03121027225953\\
11	3.03121027225953\\
12	3.03121027225953\\
13	3.03121027225953\\
14	3.03121027225953\\
15	3.03121027225953\\
16	3.03121027225953\\
17	3.03121027225953\\
18	3.03121027225953\\
19	3.03121027225953\\
20	3.03121027225953\\
21	3.03121027225953\\
22	3.03121027225953\\
23	3.03121027225953\\
24	3.03121027225953\\
25	3.03121027225953\\
26	3.03121027225953\\
27	3.03121027225953\\
28	3.03121027225953\\
29	3.03121027225953\\
30	3.03121027225953\\
31	3.03121027225953\\
32	3.03121027225953\\
33	3.03121027225953\\
34	3.03121027225953\\
35	3.03121027225953\\
36	3.03121027225953\\
37	3.03121027225953\\
38	3.03121027225953\\
39	3.03121027225953\\
40	3.03121027225953\\
41	3.03121027225953\\
42	3.03121027225953\\
43	3.03121027225953\\
44	3.03121027225953\\
45	3.03121027225953\\
46	3.03121027225953\\
47	3.03121027225953\\
48	3.03121027225953\\
49	3.03121027225953\\
50	3.03121027225953\\
51	3.03121027225953\\
52	3.03121027225953\\
53	3.03121027225953\\
54	3.03121027225953\\
55	3.03121027225953\\
56	3.03121027225953\\
57	3.03121027225953\\
58	3.03121027225953\\
59	3.03121027225953\\
60	3.03121027225953\\
61	3.03121027225953\\
62	3.03121027225953\\
63	3.03121027225953\\
64	3.03121027225953\\
65	3.03121027225953\\
66	3.03121027225953\\
67	3.03121027225953\\
68	3.03121027225953\\
69	3.03121027225953\\
70	3.03121027225953\\
71	3.03121027225953\\
72	3.03121027225953\\
73	3.03121027225953\\
74	3.03121027225953\\
75	3.03121027225953\\
76	3.03121027225953\\
77	3.03121027225953\\
78	3.03121027225953\\
79	3.03121027225953\\
80	3.03121027225953\\
81	3.03121027225953\\
82	3.03121027225953\\
83	3.03121027225953\\
84	3.03121027225953\\
85	3.03121027225953\\
86	3.03121027225953\\
87	3.03121027225953\\
88	3.03121027225953\\
89	3.03121027225953\\
90	3.03121027225953\\
91	3.03121027225953\\
92	3.03121027225953\\
93	3.03121027225953\\
94	3.03121027225953\\
95	3.03121027225953\\
96	3.03121027225953\\
97	3.03121027225953\\
98	3.03121027225953\\
99	3.03121027225953\\
100	3.03121027225953\\
101	3.03121027225953\\
102	3.03121027225953\\
103	3.03121027225953\\
104	3.03121027225953\\
105	3.03121027225953\\
106	3.03121027225953\\
107	3.03121027225953\\
108	3.03121027225953\\
109	3.03121027225953\\
110	3.03121027225953\\
111	3.03121027225953\\
112	3.03121027225953\\
113	3.03121027225953\\
114	3.03121027225953\\
115	3.03121027225953\\
116	3.03121027225953\\
117	3.03121027225953\\
118	3.03121027225953\\
119	3.03121027225953\\
120	3.03121027225953\\
121	3.03121027225953\\
122	3.03121027225953\\
123	3.03121027225953\\
124	3.03121027225953\\
125	3.03121027225953\\
126	3.03121027225953\\
127	3.03121027225953\\
128	3.03121027225953\\
129	3.03121027225953\\
130	3.03121027225953\\
131	3.03121027225953\\
132	3.03121027225953\\
133	3.03121027225953\\
134	3.03121027225953\\
135	3.03121027225953\\
136	3.03121027225953\\
137	3.03121027225953\\
138	3.03121027225953\\
139	3.03121027225953\\
140	3.03121027225953\\
141	3.03121027225953\\
142	3.03121027225953\\
143	3.03121027225953\\
144	3.03121027225953\\
145	3.03121027225953\\
146	3.03121027225953\\
147	3.03121027225953\\
148	3.03121027225953\\
149	3.03121027225953\\
150	3.03121027225953\\
};

\draw[black, thick] (290,522) ellipse (1mm and 1.75mm) node[font=\scriptsize,xshift=-6mm,yshift=-2mm] {Downlink};
\draw[black, thick] (290,208) ellipse (1mm and 1.75mm) node[font=\scriptsize,xshift=-4.5mm,yshift=2mm] {Uplink};

\draw[blue,thick,<->] (92,522) to node [align=center,midway,xshift=-9mm,yshift=2mm]{\scriptsize $20 \%$ gain} (92, 616);
\draw[blue] (76,619) to (90,569);

\draw[blue,thick,<->] (205,208) to node [align=center,midway,xshift=-9mm,yshift=2mm]{\scriptsize $70 \%$ gain} (205, 412);
\draw[blue] (189,360) to (203,310);

\end{axis}

\end{tikzpicture}
